Verifying Aircraft Collision Avoidance Neural Networks Through Linear Approximations of Safe Regions

The next generation of aircraft collision avoidance systems frame the problem as a Markov decision process and use dynamic programming to optimize the alerting logic. The resulting system uses a large lookup table to determine advisories given to pilots, but these tables can grow very large. To enable the system to operate on limited hardware, prior work investigated compressing the table using a deep neural network. However, ensuring that the neural network reliably issues safe advisories is important for certification. This work defines linearized regions where each advisory can be safely provided, allowing Reluplex, a neural network verification tool, to check if unsafe advisories are ever issued. A notional collision avoidance policy is generated and used to train a neural network representation. The neural networks are checked for unsafe advisories, resulting in the discovery of thousands of unsafe counterexamples.

==> HeatMap_COC.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$ \tau (sec)$},
xmin=5.92595017539611, xmax=7.39063217150571,
y grid style={white!69.01960784313725!black},
ylabel={$h (ft) $},
ymin=-679.569649352615, ymax=679.569649357554,
colorbar,
colorbar style={ylabel=Density,width=0.07*\pgfkeysvalueof{/pgfplots/parent axis width}},
width={6.5cm},
height={8cm},
]
\addplot [only marks, scatter, scatter src=explicit, colormap/viridis, mark size=1.3pt]
table [row sep=\\, x=x, y=y, meta=colordata]{%
x                      y                      colordata\\ 
+6.125000000000000e+00 -3.319597946639893e+02 +7.229393984290291e-04\\ 
+6.374999997719444e+00 +4.486894027874120e+02 +5.256925685063906e-04\\ 
+6.312500000000000e+00 +4.488777586036292e+02 +4.988456731977240e-04\\ 
+6.234245681043287e+00 -2.559036658322216e+02 +7.566689273970943e-04\\ 
+6.879876899999999e+00 +4.584762874855937e+02 +8.738639231445797e-04\\ 
+7.125000000000000e+00 +4.340861933753861e+02 +7.999349700394295e-04\\ 
+7.187499999999400e+00 -5.738345736518543e+02 +6.436831966605382e-04\\ 
+6.941334200000000e+00 -4.836748649611628e+02 +9.504761165461102e-04\\ 
+6.687500000000000e+00 +5.590850519362107e+02 +4.785640457371302e-04\\ 
+7.000000000000000e+00 +5.060477476278804e+02 +8.380211872347830e-04\\ 
+7.269420000000633e+00 +4.379370799975079e+02 +5.294370204499224e-04\\ 
+6.661127999999991e+00 +3.263121920001792e+02 +7.657482572988703e-04\\ 
+7.062500000008530e+00 +4.712945298355685e+02 +8.654904526211451e-04\\ 
+6.915509199999999e+00 -3.921876412570842e+02 +1.088636638865675e-03\\ 
+7.254876899999999e+00 +4.658803981974607e+02 +5.965419416338352e-04\\ 
+7.159044600000000e+00 -4.727235680003083e+02 +9.312498673510612e-04\\ 
+7.012216900000002e+00 -5.310995209959480e+02 +8.421008228428402e-04\\ 
+6.437499999999998e+00 +4.650087263912810e+02 +5.341393730914812e-04\\ 
+6.687500000000000e+00 -5.091903031494450e+02 +6.645708357395749e-04\\ 
+6.874257276009780e+00 -5.633333546917969e+02 +6.286069903248548e-04\\ 
+6.125000000024503e+00 +4.171303959650392e+02 +4.575372787039436e-04\\ 
+6.375000000000000e+00 +4.880380504449167e+02 +4.620571292794745e-04\\ 
+6.723628000572116e+00 -3.303121920404921e+02 +1.047912390538614e-03\\ 
+7.098628000000000e+00 -3.549354790786484e+02 +1.038288250952800e-03\\ 
+7.285836600000000e+00 -5.994403136013801e+02 +3.819721521015611e-04\\ 
+7.000000000000000e+00 -4.180000000001489e+02 +1.083767736022365e-03\\ 
+6.919841358369165e+00 -3.428698469357494e+02 +1.089655492085989e-03\\ 
+6.160714299999913e+00 -1.948099699880229e+02 +7.370379240208726e-04\\ 
+6.608680019379307e+00 -1.843330404746366e+02 +7.154740825794494e-04\\ 
+6.661127999999664e+00 -2.463786559986681e+02 +9.288944967396572e-04\\ 
+6.000000000000000e+00 -5.470350477819635e+02 +2.287212043040301e-04\\ 
+7.024122999999996e+00 -1.908757254134511e+02 +6.319671530880411e-04\\ 
+7.094928230955116e+00 -2.756773777944983e+02 +8.932136815427020e-04\\ 
+6.598628000000000e+00 -2.345984516075702e+02 +8.895647862864995e-04\\ 
+6.586623000003833e+00 -1.726465587467462e+02 +6.644982964214489e-04\\ 
+6.312500000000000e+00 +5.725430029630484e+02 +2.840671266553902e-04\\ 
+6.679471195204147e+00 -4.319160995648991e+02 +8.903262927235435e-04\\ 
+6.495003699999229e+00 -1.663321935035617e+02 +5.980623578048524e-04\\ 
+7.312199800000002e+00 -6.177803067111662e+02 +2.845787362524358e-04\\ 
+6.903726800000001e+00 -2.912434066167112e+02 +1.017445681823739e-03\\ 
+6.911863165986372e+00 -2.267000097235893e+02 +8.204949265347300e-04\\ 
+7.091226800000001e+00 -2.971087007986551e+02 +9.534722733939552e-04\\ 
+6.241358509666542e+00 +6.031317290280218e+02 +2.042727529639824e-04\\ 
+6.499999999999993e+00 -3.870620729816696e+02 +8.080383995380436e-04\\ 
+6.827480374399695e+00 -5.931139992909475e+02 +4.751742184231460e-04\\ 
+6.476708100000216e+00 +1.655698768378982e+02 +3.715790578015488e-04\\ 
+6.374999999996421e+00 +4.978192551918691e+02 +4.447926458993229e-04\\ 
+6.711622999999499e+00 +1.778548920809665e+02 +4.008583780925512e-04\\ 
+7.036878899999103e+00 +1.955489138000551e+02 +2.244533002751939e-04\\ 
+6.885627800000000e+00 +4.921639908001509e+02 +8.298578505872562e-04\\ 
+7.285836600000000e+00 +6.031317290253996e+02 +3.619421816468024e-04\\ 
+6.120852029478279e+00 -1.587735614496124e+02 +6.992868150585524e-04\\ 
+6.598825500868521e+00 +3.355224845872398e+02 +7.624680175121009e-04\\ 
+7.112624905256757e+00 +5.288872123797182e+02 +7.814628127672543e-04\\ 
+6.250000000000000e+00 +5.306297839926202e+02 +3.317124309326488e-04\\ 
+6.812500000000000e+00 +6.027047467341168e+02 +4.373261966649917e-04\\ 
+7.260627799999998e+00 +5.298888405868071e+02 +5.580366724969769e-04\\ 
+6.979077699999973e+00 +4.304099051989487e+02 +8.798189061185705e-04\\ 
+6.187500000000000e+00 +2.887989023793103e+02 +5.727349048159514e-04\\ 
+6.152562199999991e+00 +2.870965103601094e+02 +5.749469229400739e-04\\ 
+6.312500000000000e+00 +5.142245195922778e+02 +3.904613284035065e-04\\ 
+6.000000000000000e+00 -3.638727085056443e+01 +5.093494961977072e-04\\ 
+7.312500000002984e+00 +5.298888405874480e+02 +4.111536171867993e-04\\ 
+6.875000000000002e+00 +5.926627501891596e+02 +5.216578668002050e-04\\ 
+6.979077700000001e+00 +4.525231308375667e+02 +8.874202008908172e-04\\ 
+6.625000000000000e+00 +3.372499999975909e+02 +7.725993020491602e-04\\ 
+6.312500000000000e+00 +5.331127093521335e+02 +3.563047718371988e-04\\ 
+7.135627800000000e+00 +5.136639908024299e+02 +7.937091448218755e-04\\ 
+6.101708099999945e+00 -1.592102025744540e+02 +7.030633516760971e-04\\ 
+6.725543500002116e+00 +1.784349129143046e+02 +3.962675639008476e-04\\ 
+6.948127799999924e+00 +4.975389908034060e+02 +8.441961461310429e-04\\ 
+7.036128000001970e+00 +1.955173760008118e+02 +2.251363712213801e-04\\ 
+6.432503700000291e+00 +1.637280268376747e+02 +3.559136075478965e-04\\ 
+6.375000000000002e+00 +4.993342504651903e+02 +4.420775723286855e-04\\ 
+6.553162004839727e+00 -3.870620729813664e+02 +8.722539448430260e-04\\ 
+6.874999999999879e+00 -5.930786164954483e+02 +5.106024642564015e-04\\ 
+7.028726800000104e+00 -2.936087007986585e+02 +9.952076938355759e-04\\ 
+7.284549700000538e+00 -2.350892861987049e+02 +3.859706340606988e-04\\ 
+6.250000000000000e+00 +5.973519668752261e+02 +2.170929729900399e-04\\ 
+6.848627999999968e+00 -2.240839713234728e+02 +8.173576364927914e-04\\ 
+6.842582813078648e+00 -2.831846375310537e+02 +9.969654986693528e-04\\ 
+6.539208099999867e+00 -1.681740435035724e+02 +6.289731791717952e-04\\ 
+6.616794199343934e+00 -1.739036920528195e+02 +6.732414484255704e-04\\ 
+6.598628000000000e+00 -2.433145098395242e+02 +9.131585319328052e-04\\ 
+6.688449305063253e+00 -4.216990457950220e+02 +9.231230648061819e-04\\ 
+6.250000000000000e+00 +5.621677901219646e+02 +2.762205722050115e-04\\ 
+7.098628000000005e+00 -2.691286559986720e+02 +8.695769926411978e-04\\ 
+6.226938700000336e+00 -1.522932532865590e+02 +6.068846369790793e-04\\ 
+7.038098862481156e+00 -1.914580530168340e+02 +6.260157671315679e-04\\ 
+6.000000000000000e+00 -5.470350483791730e+02 +2.287212034697001e-04\\ 
+6.656056000000000e+00 -2.461149119986582e+02 +9.285798867875503e-04\\ 
+6.599378900000000e+00 -1.861031863483703e+02 +7.212968413863632e-04\\ 
+6.089957058550738e+00 -1.960440942075977e+02 +7.386334438393234e-04\\ 
+6.911128000000449e+00 -3.423121920001249e+02 +1.088084643158739e-03\\ 
+6.956920000000000e+00 -4.152374838136790e+02 +1.080715651203686e-03\\ 
+7.062500000000000e+00 -3.543567241773877e+02 +1.068487924659580e-03\\ 
+6.437500000000000e+00 +4.910715676370417e+02 +4.868139072405724e-04\\ 
+6.687499996748759e+00 -3.280000005380656e+02 +1.041380530922256e-03\\ 
+6.909650216406016e+00 -5.632676958955980e+02 +6.568797651895006e-04\\ 
+6.750000001165164e+00 -5.165200524510456e+02 +6.981768481774704e-04\\ 
+6.187500000000000e+00 +4.171303959627328e+02 +4.958052456448650e-04\\ 
+7.290509199998743e+00 -3.980516413947303e+02 +5.739668957764360e-04\\ 
+6.375000000002071e+00 +4.650087263906768e+02 +5.005914626568118e-04\\ 
+7.003717926740407e+00 -5.303346134034307e+02 +8.410705388812412e-04\\ 
+7.096544599990370e+00 -4.677235679994820e+02 +1.001661544238291e-03\\ 
+7.250000000000032e+00 +4.684236234936137e+02 +6.112011315491292e-04\\ 
+7.033453654531332e+00 +4.712945298248976e+02 +8.737737612963495e-04\\ 
+7.284044600000000e+00 -4.827235680003592e+02 +5.842704505360287e-04\\ 
+6.853009199999999e+00 -3.660046256004117e+02 +1.079262758611403e-03\\ 
+6.937499999999764e+00 +4.911673763479599e+02 +8.521326413912469e-04\\ 
+6.625000000000025e+00 +3.240000000001829e+02 +7.589685305786671e-04\\ 
+7.257471512009017e+00 +4.370528918860368e+02 +5.612982337804071e-04\\ 
+7.081920000000000e+00 +4.302803737623123e+02 +8.302476363110705e-04\\ 
+6.817376900000003e+00 +4.562261915798840e+02 +8.444835272690193e-04\\ 
+6.562500000000000e+00 +5.560004993201824e+02 +4.083408236629641e-04\\ 
+7.000000000000002e+00 -4.979750053747389e+02 +9.392671377675418e-04\\ 
+7.229671600000000e+00 -5.651297871938928e+02 +5.974582618095399e-04\\ 
+6.279891400000000e+00 -2.609532537255389e+02 +7.430728196905550e-04\\ 
+6.431297252146555e+00 +4.536144219093723e+02 +5.492483127851448e-04\\ 
+6.375000000000000e+00 +4.666906600684292e+02 +4.978914856402758e-04\\ 
+6.124999999994278e+00 -3.184130046588092e+02 +7.393275572801817e-04\\ 
+6.219698299999756e+00 +1.487493339287835e+02 +3.644085712715280e-04\\ 
+6.000000000000000e+00 -3.188168823966340e+02 +5.302572192572389e-04\\ 
+6.312500000000000e+00 +4.622349955479634e+02 +4.785480790366222e-04\\ 
+6.265133736016431e+00 +4.443692830834503e+02 +4.868094862872691e-04\\ 
+6.499999999999989e+00 +5.798455771936048e+02 +3.236339618641525e-04\\ 
+6.500000000619661e+00 -4.650087252978897e+02 +6.079381882360438e-04\\ 
+6.289438699999959e+00 +1.548974199537248e+02 +3.375469006332316e-04\\ 
+7.206920000000000e+00 +4.359207911562938e+02 +6.808906458067157e-04\\ 
+6.846544600000177e+00 -4.477235680002960e+02 +9.778737370162412e-04\\ 
+6.562500000007010e+00 +3.199999999999523e+02 +7.319289662936807e-04\\ 
+7.038794399999999e+00 +5.067926642550639e+02 +8.375679635769489e-04\\ 
+5.999999999998753e+00 -2.608437222148585e+01 +5.022115593686326e-04\\ 
+7.167171600000014e+00 -5.716301569494817e+02 +6.750359566753089e-04\\ 
+7.062500000000000e+00 -4.954904241744965e+02 +9.562264515205266e-04\\ 
+6.687499999999906e+00 +5.861335906595289e+02 +3.947721492853728e-04\\ 
+7.000000000000020e+00 +4.179999999985085e+02 +8.596547848661587e-04\\ 
+7.297153294153933e+00 +4.712945298352677e+02 +4.744215133048881e-04\\ 
+6.999999999999901e+00 +3.479999999978519e+02 +7.059793459413756e-04\\ 
+7.055435090248597e+00 -4.859431075233515e+02 +9.786953464341545e-04\\ 
+7.062500000000000e+00 -5.399137227912007e+02 +8.258612399239521e-04\\ 
+6.250000000000000e+00 +4.712873853841991e+02 +4.364274812855632e-04\\ 
+6.937499999999982e+00 -3.717500000000360e+02 +1.100557218144313e-03\\ 
+6.979671600000000e+00 -5.468120725015626e+02 +7.693638038011569e-04\\ 
+6.831920000000000e+00 +4.055620799995946e+02 +8.655968652385860e-04\\ 
+7.221544600000001e+00 -4.849604080845623e+02 +7.822229706324004e-04\\ 
+7.067376900007929e+00 +4.712945298354887e+02 +8.637078360680353e-04\\ 
+6.312592879049660e+00 +4.892792336962331e+02 +4.341964659841496e-04\\ 
+6.000000000000000e+00 +4.171303959627328e+02 +2.991080006620553e-04\\ 
+6.687500000003237e+00 -5.125683858658672e+02 +6.531931326184683e-04\\ 
+6.937500000000123e+00 -5.659999999998488e+02 +6.667171355381901e-04\\ 
+6.894420000000000e+00 -4.131844377026463e+02 +1.061880849597890e-03\\ 
+6.937499999999655e+00 -3.440000000001040e+02 +1.092142800714346e-03\\ 
+6.000000000000000e+00 -1.416338870956513e+01 +4.941699906922926e-04\\ 
+7.125000000000000e+00 -3.560000000000829e+02 +1.007050341841783e-03\\ 
+6.187500000000000e+00 -5.491275372852895e+02 +3.344867502868609e-04\\ 
+6.000000000000000e+00 -1.977714764900631e+02 +5.877967583452643e-04\\ 
+6.536878900000001e+00 -1.799462608231667e+02 +6.731034472024830e-04\\ 
+6.723628000000000e+00 -2.496286559986564e+02 +9.256616509865770e-04\\ 
+6.375000000000000e+00 +5.757058478793247e+02 +2.967374339992761e-04\\ 
+6.629876899999928e+00 -4.171303959627357e+02 +8.814776763906899e-04\\ 
+6.559781199756287e+00 -2.307272514475769e+02 +8.587917058762151e-04\\ 
+6.711623000000024e+00 -1.778548920801240e+02 +6.676852221492030e-04\\ 
+6.390377912464164e+00 +6.031317290280218e+02 +2.473308038661333e-04\\ 
+6.973628000000001e+00 -2.905231679986499e+02 +1.009689338290278e-03\\ 
+6.601708100000479e+00 -1.707782101702200e+02 +6.593601421286012e-04\\ 
+6.786128000000000e+00 -2.858030621005292e+02 +1.001987220321825e-03\\ 
+6.911128000000026e+00 -2.269081945699376e+02 +8.213976768958174e-04\\ 
+6.312500000000025e+00 +4.978192551919629e+02 +4.194338040011951e-04\\ 
+6.370003699999398e+00 +1.611238601709893e+02 +3.408234046262863e-04\\ 
+6.937500000000000e+00 -5.798750000007036e+02 +6.104254767672708e-04\\ 
+6.598628000000000e+00 -3.011095595997463e+02 +1.002223453919224e-03\\ 
+6.000000000000000e+00 -1.615299948239487e+02 +5.817317716550623e-04\\ 
+6.973627999999966e+00 +1.928923760006460e+02 +2.800654395565827e-04\\ 
+6.916577699999973e+00 +4.365399885726844e+02 +8.900884832509391e-04\\ 
+6.937499977954502e+00 +5.985463131278905e+02 +5.400512612450389e-04\\ 
+7.187500000000068e+00 +5.298888405876061e+02 +7.104457179563990e-04\\ 
+6.437500000000000e+00 +5.336957864576632e+02 +4.017329385849715e-04\\ 
+6.786128000000684e+00 +1.850173760000723e+02 +3.838544857045338e-04\\ 
+6.562500000000000e+00 +3.331249999981400e+02 +7.427030170519255e-04\\ 
+6.437500000000000e+00 +5.142245195922778e+02 +4.415044629706488e-04\\ 
+6.125000000000000e+00 +2.907648046611798e+02 +5.719802355399330e-04\\ 
+6.124999997842524e+00 +2.862792306385914e+02 +5.712017963969267e-04\\ 
+6.312500000000000e+00 +5.164270509447825e+02 +3.865150998988727e-04\\ 
+6.786878900000000e+00 +1.850489138000894e+02 +3.835504127897275e-04\\ 
+6.375000000000000e+00 +5.306522377245985e+02 +3.839647657602697e-04\\ 
+7.135627799999970e+00 +5.297799947650543e+02 +7.664859570883618e-04\\ 
+6.536325500000000e+00 +3.313974829966122e+02 +7.246851867092959e-04\\ 
+6.916577700000001e+00 +4.503232877699669e+02 +8.883029210498202e-04\\ 
+6.910010692980160e+00 +6.021362177552307e+02 +5.110661231152175e-04\\ 
+6.974378899999998e+00 +1.929239138001011e+02 +2.794514318797021e-04\\ 
+6.039208100000002e+00 -1.606357234077909e+02 +6.596752114276990e-04\\ 
+6.598628000000000e+00 -2.747056294488877e+02 +9.766913387366392e-04\\ 
+6.937199800000000e+00 -5.930323029295292e+02 +5.562225405706502e-04\\ 
+6.230030118932879e+00 +4.976477508509548e+02 +3.795837490376390e-04\\ 
+6.414208100127649e+00 +1.629657101707221e+02 +3.504135246758285e-04\\ 
+6.972049699999951e+00 -2.296610982698678e+02 +8.182916513283469e-04\\ 
+6.841226800000001e+00 -3.089986393398843e+02 +1.043264623520981e-03\\ 
+6.557503700000051e+00 -1.689363601702200e+02 +6.402143896762370e-04\\ 
+6.312500000000014e+00 +5.999302180862099e+02 +2.348939960256636e-04\\ 
+6.973627999999961e+00 -2.905231679986571e+02 +1.009689338290307e-03\\ 
+6.625000000000874e+00 -4.171303959628240e+02 +8.766363771684304e-04\\ 
+6.413167166309968e+00 +5.789030378890341e+02 +3.003577375303447e-04\\ 
+6.663043500000001e+00 -1.758307462468211e+02 +6.751367380021834e-04\\ 
+6.536127999999998e+00 -2.402283240678757e+02 +8.652064342385760e-04\\ 
+6.781056000000000e+00 -2.526149119984996e+02 +9.220820668607834e-04\\ 
+6.598628000000000e+00 -1.869145302133510e+02 +7.243776962317973e-04\\ 
+6.035714300000004e+00 -1.988326728503151e+02 +6.713439043968308e-04\\ 
+6.062500000000000e+00 -5.475431065442061e+02 +2.892756109502599e-04\\ 
+7.161127999999998e+00 -3.583121920000920e+02 +9.480704226796603e-04\\ 
+6.973628000000001e+00 -3.463121919985733e+02 +1.093525120430072e-03\\ 
+6.894419999999858e+00 -4.172520895446046e+02 +1.056834411319098e-03\\ 
+6.000000000000000e+00 +4.171303959627323e+02 +2.991080006620559e-04\\ 
+6.910836600003435e+00 -5.634403136013232e+02 +6.571045828604620e-04\\ 
+6.625000173856115e+00 -4.819007422155520e+02 +6.881618662735513e-04\\ 
+6.250000000000000e+00 +4.816106773413677e+02 +4.186492727693297e-04\\ 
+6.937500000000000e+00 -3.717499999998934e+02 +1.100557218144324e-03\\ 
+6.937500000000000e+00 -5.417071541987859e+02 +7.612416878831754e-04\\ 
+7.129876899999360e+00 +4.634962614429318e+02 +8.236387613200885e-04\\ 
+7.250000000000000e+00 -4.859431075233047e+02 +6.969157542730280e-04\\ 
+6.831920000000000e+00 +4.382248552500025e+02 +8.669220916956447e-04\\ 
+6.312500000000000e+00 +4.720811480690568e+02 +4.628384629497764e-04\\ 
+7.125000000000018e+00 -5.412499999888614e+02 +8.097670222285238e-04\\ 
+7.096544599999998e+00 -4.690205872904678e+02 +9.995879192685683e-04\\ 
+7.036128000000000e+00 +3.503121919978051e+02 +6.788721395338796e-04\\ 
+7.317376899999999e+00 +4.707553981973938e+02 +4.115759030691443e-04\\ 
+6.812500000000000e+00 +5.674344113217064e+02 +5.593317973133852e-04\\ 
+7.003834200000000e+00 -4.784598161689534e+02 +9.891697119252633e-04\\ 
+7.125000000000025e+00 -5.554999999995899e+02 +7.624172472404866e-04\\ 
+7.019419999999869e+00 +4.194370799973713e+02 +8.521576320608445e-04\\ 
+6.625000000000000e+00 +3.469715411205495e+02 +7.799055715187905e-04\\ 
+6.874999999999769e+00 -4.500000000003128e+02 +9.909622761349979e-04\\ 
+7.206920000000030e+00 +4.333120799978524e+02 +6.767828705111041e-04\\ 
+7.062500000000000e+00 +4.942685443269538e+02 +8.510186260092558e-04\\ 
+6.227872699999999e+00 +1.576431818986813e+02 +3.735410943215562e-04\\ 
+6.562499999999794e+00 -4.650087263912636e+02 +6.719946172297730e-04\\ 
+6.499999999999932e+00 +5.813246090147799e+02 +3.202262572731090e-04\\ 
+6.250000000000000e+00 +4.445925533606755e+02 +4.802068655675194e-04\\ 
+6.204759997151347e+00 +4.486888792082145e+02 +4.522825684073582e-04\\ 
+6.017411991891796e+00 -1.397195445903240e+02 +6.097573803919948e-04\\ 
+6.062500000007242e+00 -3.184130046588220e+02 +6.715758026078013e-04\\ 
+6.229037299992321e+00 +1.491384589295758e+02 +3.581361174507880e-04\\ 
+6.261885263380012e+00 -3.355375140418480e+02 +7.171091306864465e-04\\ 
+7.250000000000000e+00 -3.929992421926638e+02 +7.228613150553763e-04\\ 
+7.199716900000015e+00 -5.479745209997949e+02 +7.039120238861095e-04\\ 
+6.971544600000000e+00 -4.622033043808117e+02 +1.013954305305531e-03\\ 
+7.004876899999996e+00 +4.520051450206803e+02 +8.824645060638069e-04\\ 
+7.062499999999687e+00 -3.802500000000197e+02 +1.081172694175777e-03\\ 
+7.163794400000000e+00 +5.080931805947788e+02 +7.729312474324524e-04\\ 
+7.312499999999993e+00 -5.005916852114592e+02 +4.683797827719710e-04\\ 
+6.499999999999540e+00 +3.183387640157101e+02 +6.889626469094905e-04\\ 
+6.937500000000000e+00 +4.306341949440914e+02 +8.880469550058440e-04\\ 
+7.125000000000000e+00 -5.005916852115144e+02 +9.201812218050907e-04\\ 
+7.000000000000000e+00 -5.586535602957989e+02 +7.352843172384082e-04\\ 
+6.937500000000000e+00 +5.884831513384114e+02 +5.767108330244017e-04\\ 
+6.875000000000000e+00 -3.400000000000849e+02 +1.079898766802136e-03\\ 
+7.023315321190227e+00 -4.197253337681436e+02 +1.081398583832392e-03\\ 
+7.250000000000000e+00 -5.234999999993413e+02 +6.425181431952901e-04\\ 
+7.206920000000000e+00 -4.419973744587309e+02 +8.587838510421322e-04\\ 
+7.274068400000001e+00 -3.656782801544419e+02 +6.180685097044957e-04\\ 
+6.831919999999936e+00 -4.244899423984692e+02 +1.013761224300031e-03\\ 
+6.750000000074436e+00 -5.634403128119052e+02 +5.284353812094411e-04\\ 
+6.760627800000002e+00 -5.222933514444903e+02 +6.873066761122065e-04\\ 
+6.187500000000000e+00 +4.201853656345973e+02 +4.910037867912871e-04\\ 
+6.524122999999717e+00 -1.700423920794925e+02 +6.282973547447401e-04\\ 
+6.657220500000001e+00 -2.347061567172410e+02 +8.957758396515446e-04\\ 
+6.125000000000000e+00 +5.495128284461668e+02 +2.247534051431360e-04\\ 
+6.730452411812600e+00 -4.339084951683867e+02 +9.277075882003701e-04\\ 
+7.161127999999998e+00 -2.055197831577171e+02 +5.614181234460608e-04\\ 
+6.000000000000000e+00 -1.495129140786749e+02 +5.777186256154938e-04\\ 
+6.000000000000000e+00 -6.372572294798449e+01 +5.285762863717245e-04\\ 
+6.375000000000000e+00 -5.506492746594159e+02 +3.357732681727134e-04\\ 
+7.094574696441420e+00 -2.658693698470160e+02 +8.640550226801108e-04\\ 
+7.129876899999967e+00 -4.712945298352677e+02 +9.703163117234950e-04\\ 
+6.223214299999704e+00 -1.949410212593217e+02 +6.987722474706045e-04\\ 
+6.000000000000000e+00 -2.470544129448990e+01 +5.012677108767103e-04\\ 
+6.617148823086215e+00 -2.446553836992786e+02 +9.221036577173104e-04\\ 
+6.723628000000000e+00 -1.861098935231850e+02 +6.978111090515750e-04\\ 
+6.539208100001003e+00 +1.681740435043945e+02 +3.943185852594142e-04\\ 
+6.687500000000000e+00 -5.932182277544820e+02 +3.800060290218668e-04\\ 
+7.098628000000089e+00 -2.975231679986575e+02 +9.462288457462816e-04\\ 
+7.223628000000899e+00 -2.322868879986131e+02 +5.338045075479894e-04\\ 
+6.062499999999993e+00 +5.987841654530787e+02 +1.311484093837800e-04\\ 
+6.532220500000001e+00 +2.754471078941813e+02 +6.528320214520211e-04\\ 
+6.432503700000314e+00 -1.637280268368928e+02 +5.609430726164662e-04\\ 
+7.097049699999999e+00 -2.353095447640932e+02 +7.558142832074167e-04\\ 
+6.716226799999983e+00 -2.927401234795030e+02 +1.018057463898684e-03\\ 
+6.687499999998717e+00 +5.734385639245487e+02 +4.339165238073020e-04\\ 
+7.000000000000007e+00 +4.528911684169706e+02 +8.836831503700070e-04\\ 
+7.187499999999973e+00 +4.462499999975104e+02 +7.322506387587240e-04\\ 
+6.661325499999995e+00 +3.396474829991202e+02 +7.815936262500802e-04\\ 
+7.062500000000000e+00 +5.223022388628057e+02 +8.076390300234109e-04\\ 
+6.854077700000197e+00 +4.444206690330025e+02 +8.734921786000917e-04\\ 
+6.245003700000000e+00 -1.588248100565954e+02 +6.077422202239276e-04\\ 
+7.098825500000000e+00 +3.685224829829449e+02 +6.713036997095111e-04\\ 
+6.849378900000087e+00 +1.876739138001099e+02 +3.569855358345931e-04\\ 
+6.011579909710463e+00 +2.887708232189900e+02 +4.476776606706676e-04\\ 
+6.278726800000001e+00 +2.680216155830257e+02 +5.376215493758278e-04\\ 
+6.216226800000001e+00 +2.684408864163614e+02 +5.503389549553577e-04\\ 
+6.000000000000000e+00 +2.848846374575489e+02 +4.257585768040403e-04\\ 
+7.161325500000000e+00 +3.726474829944054e+02 +6.077862897294525e-04\\ 
+6.848628000003760e+00 +1.876423760000273e+02 +3.573274230535323e-04\\ 
+6.181607589557075e+00 -1.590658551033087e+02 +6.613676092060061e-04\\ 
+6.875000000000000e+00 +4.488598571312048e+02 +8.789471906878657e-04\\ 
+6.723825500000000e+00 +3.584554427188740e+02 +8.061971451212578e-04\\ 
+7.229077700033635e+00 +4.566459521472720e+02 +6.565229696848638e-04\\ 
+7.073127800000002e+00 +5.094119786223343e+02 +8.289758599083943e-04\\ 
+6.750000000000007e+00 +5.804973801353386e+02 +4.604009279972099e-04\\ 
+7.062500000000000e+00 +4.367499999970404e+02 +8.503692105817385e-04\\ 
+6.653726800000124e+00 -2.757011086993501e+02 +9.933280038939181e-04\\ 
+7.036128000000000e+00 -2.251814623452202e+02 +7.686470691932648e-04\\ 
+6.476708100000792e+00 -1.655698768368772e+02 +5.854830951400845e-04\\ 
+7.222049699999900e+00 -2.322142861986538e+02 +5.372409220407430e-04\\ 
+7.091226800000001e+00 -2.971087007986584e+02 +9.534722733939635e-04\\ 
+6.187500000000000e+00 +5.969798859970861e+02 +1.894307216255497e-04\\ 
+6.750000000000000e+00 -5.931716906662392e+02 +4.210897885491651e-04\\ 
+6.495003700000016e+00 +1.663321935043598e+02 +3.785216068187985e-04\\ 
+6.661841537007140e+00 -1.825160203019061e+02 +7.033453590536747e-04\\ 
+6.593555999999815e+00 -2.428649119986596e+02 +9.099789665422463e-04\\ 
+6.020962800000000e+00 -7.204524605584129e+01 +5.619178165941831e-04\\ 
+6.223214300000372e+00 -1.937198658214043e+02 +6.966891085298631e-04\\ 
+7.157220499999987e+00 -2.598022879327924e+02 +7.561142540470509e-04\\ 
+6.437499999990631e+00 -5.470350483919935e+02 +3.589701640892365e-04\\ 
+7.187500000000000e+00 -4.606250000002144e+02 +8.926013427660325e-04\\ 
+6.406056000000008e+00 +2.659646106762605e+02 +5.630257777273548e-04\\ 
+7.099378900000000e+00 -2.027802558069494e+02 +6.249297067064216e-04\\ 
+6.719720500000001e+00 -2.377488852497808e+02 +8.913086172395938e-04\\ 
+6.538043499999658e+00 -1.706224129134593e+02 +6.379367476460032e-04\\ 
+6.750000000000000e+00 -4.265000000002657e+02 +9.585523771614773e-04\\ 
+6.109510834726464e+00 +5.492058186855041e+02 +2.154607839308895e-04\\ 
+6.812499999999996e+00 -5.238497981941514e+02 +7.266281405508998e-04\\ 
+6.750000000000000e+00 -5.785878646776788e+02 +4.732021727252528e-04\\ 
+6.250000000000014e+00 +4.311769185009966e+02 +5.004777207577025e-04\\ 
+6.812499999961437e+00 -4.041249999998307e+02 +1.033916786971978e-03\\ 
+7.223628000000000e+00 -3.623121920000733e+02 +7.908299171504903e-04\\ 
+7.187500000000000e+00 -4.322554417820666e+02 +9.112574081182043e-04\\ 
+7.249999999999986e+00 -5.298888405875724e+02 +6.305386189511951e-04\\ 
+7.000000000000048e+00 -4.180000000000723e+02 +1.083767736022437e-03\\ 
+6.848627999999998e+00 -3.383121920001115e+02 +1.073104075458213e-03\\ 
+6.894419999999926e+00 +4.101870799973639e+02 +8.772675110106141e-04\\ 
+6.883351600000267e+00 +5.884831513389679e+02 +5.427321074176284e-04\\ 
+7.042171600000000e+00 -5.502451930898425e+02 +7.848206345519655e-04\\ 
+7.128834200000000e+00 -5.005916852114310e+02 +9.170670967924684e-04\\ 
+7.163794400000000e+00 +5.079797642516060e+02 +7.730544058387292e-04\\ 
+6.461568400000006e+00 +3.183670325109018e+02 +6.595875086943233e-04\\ 
+6.942376900000093e+00 +4.647029293129557e+02 +8.837183335226925e-04\\ 
+7.040509199999999e+00 -3.787546256000167e+02 +1.091552640949641e-03\\ 
+7.250000000000000e+00 -3.929999999999565e+02 +7.228616462491026e-04\\ 
+6.937500000000000e+00 -4.710131556834705e+02 +9.798678975891065e-04\\ 
+7.193819008165567e+00 -5.474437107352288e+02 +7.156061895857058e-04\\ 
+6.062499999949916e+00 +4.327235636622220e+02 +3.661310209581488e-04\\ 
+6.187500000000000e+00 -3.208940642384839e+02 +7.459869361185759e-04\\ 
+6.187500000000000e+00 +4.530085419454096e+02 +4.351733374950479e-04\\ 
+6.041537299999735e+00 -1.811112118556324e+02 +6.752308633955866e-04\\ 
+6.000000000000000e+00 +1.581466290776529e+01 +4.755772958332077e-04\\ 
+6.312500000000023e+00 -3.534826789431544e+02 +6.987012450234155e-04\\ 
+6.219723741527083e+00 -1.293942777326046e+02 +5.556506942970122e-04\\ 
+6.141556873770856e+00 +4.327235636645962e+02 +4.423220497990482e-04\\ 
+7.000000000000000e+00 -3.760000000000364e+02 +1.101781702863544e-03\\ 
+6.937499999999998e+00 -4.766737235002407e+02 +9.662196869162349e-04\\ 
+7.258351600000005e+00 +5.822850503981323e+02 +4.673817663773417e-04\\ 
+6.879876899999999e+00 +4.455487669085166e+02 +8.821513999994746e-04\\ 
+7.125000000000000e+00 -5.423212352621842e+02 +8.063498242767416e-04\\ 
+7.000000000000000e+00 -4.755741939222000e+02 +9.945966087193201e-04\\ 
+7.187500000000000e+00 -3.888907044794300e+02 +9.101855148825908e-04\\ 
+6.875000000000000e+00 +4.775000000000884e+02 +8.492944769269395e-04\\ 
+6.790509200000001e+00 -3.617546256000279e+02 +1.060428068441274e-03\\ 
+7.092863228533830e+00 -4.936898183615156e+02 +9.539519444795955e-04\\ 
+7.104671600000000e+00 -5.653235402512889e+02 +7.337844239590664e-04\\ 
+6.875000000000000e+00 +5.629780303632864e+02 +6.264424640641148e-04\\ 
+7.250000000000000e+00 +5.090000000001939e+02 +6.066026465417409e-04\\ 
+6.937500000000437e+00 +4.133749999975618e+02 +8.756674071675379e-04\\ 
+6.500000000000000e+00 -5.798455771936069e+02 +3.070484636747252e-04\\ 
+6.941731521157759e+00 -5.247558369052025e+02 +8.252861659806062e-04\\ 
+6.000000000000000e+00 +7.695651315006293e+01 +4.481902412592974e-04\\ 
+6.536127999999998e+00 +3.183121899419771e+02 +7.146195968397614e-04\\ 
+7.062500000000181e+00 +4.932500000001232e+02 +8.520734109544598e-04\\ 
+7.253834200000000e+00 -5.005916852113874e+02 +6.670954260633447e-04\\ 
+7.269420000000000e+00 -4.379370800000582e+02 +6.586944784212050e-04\\ 
+7.161127999999998e+00 -3.583121920000863e+02 +9.480704226796556e-04\\ 
+6.749999999989633e+00 -3.319999999998646e+02 +1.052068611295903e-03\\ 
+7.062500000000000e+00 -4.226250000002676e+02 +1.069563990752962e-03\\ 
+6.437500000000000e+00 +4.338516396736069e+02 +5.835346643559007e-04\\ 
+6.000000000000000e+00 +9.460799408971383e-01 +4.844582917793023e-04\\ 
+6.634107654180070e+00 -5.649347981349965e+02 +4.315504059341565e-04\\ 
+6.875000000321648e+00 -4.912500000281467e+02 +8.857048816400360e-04\\ 
+6.413043500000001e+00 +1.658909762558327e+02 +3.568089736317811e-04\\ 
+6.187500000000000e+00 +4.818546199875471e+02 +3.826814075390221e-04\\ 
+6.000000000000000e+00 +5.872302003536296e+02 +1.087848121668276e-04\\ 
+6.812500000000403e+00 -4.313750000003700e+02 +9.895772145233866e-04\\ 
+6.475543500003331e+00 -1.680182462467511e+02 +5.935166483629280e-04\\ 
+6.751694877618572e+00 -2.394498691358188e+02 +8.880739016393660e-04\\ 
+6.339878630254283e+00 -2.091840956349129e+02 +6.716036073819004e-04\\ 
+6.536128000000001e+00 -2.398786539180212e+02 +8.643627002385914e-04\\ 
+6.723628000000000e+00 -1.844144945485723e+02 +6.907512613116171e-04\\ 
+6.249999999999998e+00 -5.499521011812251e+02 +3.346467375117121e-04\\ 
+6.786128000000009e+00 -2.265389471737601e+02 +8.361868535337155e-04\\ 
+6.687500000002590e+00 -5.798455771932209e+02 +4.236994621109965e-04\\ 
+6.557503700000009e+00 +1.689363601710116e+02 +3.997366126529613e-04\\ 
+6.432503700000002e+00 -1.637580347449589e+02 +5.610406072665180e-04\\ 
+6.972049699999998e+00 -2.241865006412243e+02 +7.967353585420145e-04\\ 
+6.723627999999998e+00 -2.881292884351926e+02 +1.010670060806585e-03\\ 
+5.999999999999995e+00 +5.884163047234962e+02 +1.079388990116496e-04\\ 
+7.153726799999887e+00 -3.006087007989029e+02 +8.714847890625852e-04\\ 
+7.159549699999999e+00 -2.293392861986820e+02 +6.506903442109770e-04\\ 
+7.010627800000000e+00 +5.196897349301222e+02 +8.123155095319663e-04\\ 
+7.297906180113969e+00 +4.546408696860203e+02 +4.625159698650068e-04\\ 
+6.786325499999997e+00 +3.478974829983763e+02 +7.927918715225742e-04\\ 
+7.104077700000001e+00 +4.399099051976093e+02 +8.263467246855546e-04\\ 
+6.624999999999677e+00 +5.663797477079662e+02 +4.140061086940032e-04\\ 
+6.911128000000000e+00 +1.916735947885295e+02 +3.282310313840655e-04\\ 
+6.245003700000000e+00 -1.638518249546218e+02 +6.196884926269259e-04\\ 
+6.000000000000000e+00 +1.993173303764052e+01 +4.732545310592644e-04\\ 
+6.033269831864647e+00 +2.915796422279156e+02 +4.857972267876119e-04\\ 
+6.476063864332712e+00 -4.385018648785351e+02 +6.557436261244925e-04\\ 
+6.562500000000046e+00 -4.171303959627322e+02 +8.090726565614350e-04\\ 
+6.090062199999998e+00 +2.852432485247549e+02 +5.543525387402474e-04\\ 
+6.289208100000000e+00 -1.609982637133354e+02 +5.816998821570501e-04\\ 
+6.911878900000000e+00 +1.917166899760699e+02 +3.278004237024565e-04\\ 
+7.062499999999986e+00 +4.545697151865019e+02 +8.636370188435016e-04\\ 
+6.598973726366765e+00 +5.634403127932746e+02 +4.075394463673803e-04\\ 
+7.000000000000000e+00 +5.023604281011034e+02 +8.443376808543338e-04\\ 
+6.723825500000061e+00 +3.437724829957678e+02 +7.885810382452054e-04\\ 
+7.265210040668640e+00 +4.538695706458442e+02 +5.587317830734206e-04\\ 
+6.111536100000043e+00 -1.554270165387658e+02 +6.965637922559529e-04\\ 
+6.000000000000000e+00 +5.892484700792420e+02 +1.073480518945751e-04\\ 
+7.161128000001876e+00 -2.294118879985759e+02 +6.483798880113538e-04\\ 
+7.161127999999970e+00 -3.010231679986322e+02 +8.581947859402177e-04\\ 
+6.723628000000000e+00 -3.045529064359977e+02 +1.032133364002740e-03\\ 
+7.033652322603594e+00 -2.324935366558247e+02 +7.990188478086954e-04\\ 
+6.370003699999891e+00 -1.611238601701722e+02 +5.490012656815264e-04\\ 
+6.625000000000000e+00 -5.798455771936153e+02 +3.792914902141393e-04\\ 
+6.847049699999834e+00 -2.240126517788710e+02 +8.172640181395747e-04\\ 
+6.231198025075575e+00 -5.500501417263216e+02 +3.346124564931849e-04\\ 
+6.762434549895804e+00 -1.868998071368703e+02 +6.873447579432792e-04\\ 
+6.536127999999941e+00 -2.398786559986600e+02 +8.643627052704919e-04\\ 
+6.049271699999967e+00 -7.586933807835285e+01 +5.835255771886730e-04\\ 
+6.410714300000000e+00 -1.966473263486667e+02 +6.522584591873158e-04\\ 
+6.811485662930775e+00 -4.312958817086379e+02 +9.890950963992984e-04\\ 
+6.034539195921266e+00 +5.884831513399380e+02 +1.269731305521286e-04\\ 
+6.723628000000000e+00 -2.361813999986344e+02 +8.852502853806660e-04\\ 
+6.461622999999999e+00 -1.698617092131283e+02 +5.927959196611184e-04\\ 
+6.413043500000038e+00 +1.654140795810104e+02 +3.557294101196561e-04\\ 
+6.311242315674752e+00 +4.187992938000030e+02 +5.386286799619873e-04\\ 
+6.823127800000000e+00 -5.257111546288730e+02 +7.289656565067131e-04\\ 
+6.625000000000000e+00 -5.650189209641546e+02 +4.242086620570545e-04\\ 
+7.081919999999933e+00 -4.240620800000521e+02 +1.059018988123535e-03\\ 
+6.812500000000000e+00 -3.360000000001078e+02 +1.064142970396998e-03\\ 
+7.211568400000001e+00 -3.681162461700836e+02 +8.324135139008234e-04\\ 
+7.294689555232114e+00 -4.398070270872596e+02 +5.636208446156795e-04\\ 
+6.536127999995545e+00 +3.183121919996873e+02 +7.146195987219444e-04\\ 
+6.949716900000000e+00 -5.270997652094387e+02 +8.223796647663806e-04\\ 
+6.562499999999485e+00 -5.798455771935913e+02 +3.388849018674591e-04\\ 
+7.250000000000000e+00 -4.999402713399183e+02 +6.798665867961721e-04\\ 
+7.125000000000000e+00 +4.985000000002193e+02 +8.193099294479988e-04\\ 
+7.288810096116329e+00 +5.152415813710226e+02 +4.930821872096936e-04\\ 
+6.875016096930395e+00 +5.884819569323356e+02 +5.366830394739363e-04\\ 
+6.853009199999999e+00 -3.776419679755457e+02 +1.075321481114363e-03\\ 
+7.062500000000000e+00 -5.497499999994670e+02 +7.912338082383611e-04\\ 
+7.066334200000000e+00 -4.906922695824482e+02 +9.671491167166052e-04\\ 
+6.962825729329962e+00 +4.152491039677507e+02 +8.709016368655628e-04\\ 
+7.034044600000000e+00 -4.774754121454247e+02 +9.965843706276564e-04\\ 
+7.137216900000000e+00 -5.442382575826774e+02 +7.924598621443254e-04\\ 
+6.187500000000000e+00 +4.661931747956449e+02 +4.113513204015938e-04\\ 
+6.937500000000000e+00 +4.897932563922774e+02 +8.543139582039902e-04\\ 
+7.187500000000000e+00 -3.887500000000117e+02 +9.101266072029648e-04\\ 
+7.312500000000000e+00 +5.873749999990894e+02 +3.335222244938234e-04\\ 
+7.040509199999999e+00 -3.787546256000304e+02 +1.091552640949643e-03\\ 
+6.874999999996913e+00 -4.637499999999227e+02 +9.599287969757254e-04\\ 
+6.942376899999999e+00 +4.474431963397178e+02 +8.906217260011368e-04\\ 
+6.125000000001759e+00 +4.327235636649257e+02 +4.296642347310806e-04\\ 
+6.276785799999999e+00 -1.289487962050119e+02 +5.043983954854203e-04\\ 
+6.399068400000001e+00 -3.327499624345691e+02 +7.728033415624172e-04\\ 
+6.125000000000000e+00 +4.505322991332257e+02 +3.966260182996740e-04\\ 
+7.098628000000229e+00 -3.117204239986563e+02 +9.768111684262412e-04\\ 
+6.250000000000002e+00 -2.961811684185534e+02 +7.498057242657614e-04\\ 
+6.212732999999989e+00 +3.058012034162239e+02 +5.770275452417145e-04\\ 
+6.277562200000000e+00 -2.937796821634255e+02 +7.453220811400111e-04\\ 
+6.125000000000000e+00 +3.031586578599480e+02 +5.724035835325784e-04\\ 
+6.500000000000000e+00 +2.921047039964493e+02 +6.602864889864973e-04\\ 
+7.199834614944258e+00 -2.235599643463923e+02 +5.581620060607982e-04\\ 
+7.279891399999643e+00 -2.931141355986402e+02 +5.100080349964294e-04\\ 
+6.848628000000065e+00 -2.892603491655477e+02 +1.010108966487013e-03\\ 
+6.973628000000376e+00 -2.068396319986615e+02 +7.246351707906151e-04\\ 
+7.062199800000000e+00 +6.177803067142357e+02 +5.098394150606301e-04\\ 
+6.208770074264347e+00 -5.142245195922790e+02 +4.079021776814142e-04\\ 
+6.660887029238637e+00 +1.930790292865950e+02 +4.605640426818523e-04\\ 
+6.250000000000000e+00 +3.237039409818754e+02 +5.796247630460702e-04\\ 
+6.378139903644144e+00 -1.778599509509840e+02 +5.955060164661919e-04\\ 
+6.124999970480490e+00 -4.978192548252041e+02 +4.243185251473788e-04\\ 
+6.786127999999628e+00 -1.985896319986595e+02 +7.285358769604284e-04\\ 
+6.624999999999998e+00 +3.504999999976161e+02 +7.819760681575166e-04\\ 
+6.187500000000000e+00 +3.402508149895864e+02 +5.763289893350700e-04\\ 
+6.212732999999995e+00 -3.058012033078859e+02 +7.542009270117411e-04\\ 
+6.000000000000000e+00 -2.208169001952554e+02 +5.864321342886402e-04\\ 
+7.168400699999999e+00 +5.348955896588370e+02 +7.263563512353703e-04\\ 
+6.908385100000006e+00 -2.316024847985742e+02 +8.395766639203639e-04\\ 
+6.937500000000348e+00 +5.104999999925474e+02 +8.152254888978664e-04\\ 
+6.104037300004112e+00 -1.439301255951795e+02 +6.803085634599788e-04\\ 
+6.307503699999426e+00 +1.585196935043493e+02 +3.397240238288557e-04\\ 
+6.812500000000000e+00 -5.107373246515218e+02 +7.726503086904143e-04\\ 
+6.624999999999986e+00 -5.516908683757702e+02 +4.656464168989138e-04\\ 
+7.125000000000000e+00 -4.415000000000508e+02 +1.010305517769696e-03\\ 
+6.886265614091672e+00 -3.544935305301431e+02 +1.088458405078271e-03\\ 
+6.375000000421110e+00 +3.894517314948373e+02 +5.941708819148622e-04\\ 
+7.291577699998602e+00 -4.541599051999505e+02 +5.723117515313245e-04\\ 
+6.750000000000004e+00 -4.978192551919455e+02 +7.617433640252641e-04\\ 
+7.187500000000000e+00 -4.242731555334649e+02 +9.136584395880318e-04\\ 
+6.375000000000000e+00 +4.019098990683231e+02 +5.834166266055656e-04\\ 
+6.608113597968776e+00 -3.631646558906172e+02 +9.736435834834108e-04\\ 
+6.401397599999999e+00 -3.058499005973572e+02 +7.895593178597520e-04\\ 
+6.462733000000000e+00 -3.455335527229696e+02 +8.319987144330336e-04\\ 
+6.688707200000064e+00 -3.815869184000329e+02 +1.001113431119599e-03\\ 
+6.187500000000000e+00 +3.585276778344714e+02 +5.656942704967055e-04\\ 
+6.786128000000900e+00 -3.071676799986638e+02 +1.035897579804859e-03\\ 
+6.799777700000000e+00 +3.902374135761910e+02 +8.475977588449902e-04\\ 
+6.963897716031887e+00 +3.178338556887462e+02 +6.483256592837905e-04\\ 
+7.018159704282565e+00 +5.316343759240087e+02 +7.856003864459386e-04\\ 
+7.125000000000012e+00 +4.129999999975244e+02 +7.615876458828911e-04\\ 
+6.598628000000000e+00 +3.091149360000142e+02 +7.337357527464123e-04\\ 
+6.624999999999996e+00 +4.621915011307689e+02 +6.884415182191341e-04\\ 
+6.536127999999993e+00 +2.006618880001649e+02 +4.800055136707028e-04\\ 
+7.062500000003194e+00 +5.738345736518543e+02 +6.668101511520497e-04\\ 
+6.687500000000014e+00 +3.814999999975598e+02 +8.125885739660231e-04\\ 
+6.962733000000000e+00 +3.316894459998016e+02 +6.905734950052531e-04\\ 
+6.786127999999479e+00 +3.207399359998403e+02 +7.395557801215479e-04\\ 
+6.437500000000000e+00 -4.921930232897478e+02 +4.890152965760800e-04\\ 
+6.187500000000000e+00 -2.933459271481320e+02 +7.681515432285378e-04\\ 
+6.312500000000000e+00 +3.832602120876687e+02 +5.732916969699979e-04\\ 
+6.691334200000000e+00 +4.775449638589176e+02 +7.102575743061864e-04\\ 
+6.312500000000263e+00 +3.794330084387460e+02 +5.759058502500940e-04\\ 
+6.000000000000000e+00 -3.313974767080746e+02 +5.174359349487146e-04\\ 
+6.286878899999977e+00 -1.848588721235123e+02 +6.393601560573768e-04\\ 
+6.312500000000000e+00 -5.411858641564294e+02 +3.512105029916250e-04\\ 
+6.000000000000000e+00 -5.394895099942898e+01 +5.217079671221394e-04\\ 
+6.375000000000000e+00 -5.440927740225485e+02 +3.496614019827867e-04\\ 
+6.211956600034803e+00 -1.070218312393204e+02 +5.046941414867350e-04\\ 
+6.374999999999996e+00 +3.584844332298136e+02 +6.100793851687728e-04\\ 
+6.224378900000001e+00 -1.853865745295374e+02 +6.808471183783660e-04\\ 
+6.011663959074774e+00 -3.313974767080746e+02 +5.479193411555498e-04\\ 
+6.812500000000231e+00 +3.223749999998453e+02 +7.373667152289285e-04\\ 
+6.691334200000000e+00 +4.486894043998379e+02 +7.657646322535262e-04\\ 
+6.375000000000000e+00 +3.749647177685835e+02 +6.036541401510479e-04\\ 
+6.151397599999999e+00 -2.933943645347939e+02 +7.703362904292520e-04\\ 
+6.562500000000146e+00 -4.938430920507921e+02 +5.854694908567191e-04\\ 
+7.104671600000005e+00 +5.690389950559540e+02 +6.791483193983488e-04\\ 
+6.973628000000001e+00 +3.410635365524366e+02 +7.086978734666299e-04\\ 
+6.688707200000017e+00 +3.815869183975189e+02 +8.129961407119079e-04\\ 
+6.562500000000002e+00 +4.594240264570457e+02 +6.416379101409637e-04\\ 
+6.625000000000000e+00 +3.107500000314490e+02 +7.413263105556522e-04\\ 
+6.049036100006582e+00 -1.340359244567958e+02 +6.495724990983008e-04\\ 
+6.750000000000000e+00 +3.138865643781994e+02 +7.329914073166476e-04\\ 
+6.911128000000488e+00 +3.146676800001801e+02 +6.786362004545244e-04\\ 
+6.736392066565937e+00 +3.715474446572074e+02 +8.197853787048884e-04\\ 
+7.126207200000096e+00 +4.130869183974585e+02 +7.604720158621780e-04\\ 
+7.012216900000002e+00 +5.310995114547492e+02 +7.860741128099028e-04\\ 
+6.848627999999998e+00 -3.232605943660105e+02 +1.061434546874818e-03\\ 
+6.688707200000000e+00 -3.913420014931788e+02 +9.854259882511544e-04\\ 
+6.437500000000270e+00 -3.233462180405989e+02 +8.210702940917741e-04\\ 
+6.250000000000000e+00 +3.572035324799532e+02 +5.750304856544130e-04\\ 
+6.437500000000000e+00 -3.085279711154390e+02 +8.270436155744402e-04\\ 
+6.625000000000000e+00 -3.637500000000396e+02 +9.861814939215111e-04\\ 
+6.375000000000000e+00 +4.137518829187351e+02 +5.711910402124526e-04\\ 
+6.793400700003085e+00 -4.978192551923335e+02 +7.996221944493241e-04\\ 
+7.125000000000000e+00 -4.273487967710469e+02 +1.020209710653490e-03\\ 
+7.250000000000000e+00 -4.566459521472521e+02 +7.206152092116118e-04\\ 
+7.286325500000000e+00 -3.808974830000840e+02 +5.818853877586612e-04\\ 
+6.312500000000000e+00 +3.870620729813664e+02 +5.704710894533421e-04\\ 
+6.848825500000647e+00 -3.520224830000936e+02 +1.078141511025896e-03\\ 
+7.062500000000000e+00 -4.566459521471835e+02 +1.031898376908255e-03\\ 
+6.624999999999975e+00 -5.483604792553232e+02 +4.761235539064076e-04\\ 
+6.875000000000000e+00 -5.082349335195655e+02 +8.323155617269822e-04\\ 
+6.370003700000000e+00 +1.611238601710152e+02 +3.408234046263763e-04\\ 
+6.094698300015818e+00 -1.435410005949402e+02 +6.808594350616145e-04\\ 
+6.918400700000010e+00 +5.088192615927188e+02 +8.112777708146815e-04\\ 
+6.125000000000000e+00 -5.634403127932746e+02 +2.921416518267993e-04\\ 
+7.283385100001317e+00 -2.496024847987477e+02 +4.192184079273174e-04\\ 
+7.312500000000000e+00 +5.435000000002319e+02 +3.974814084518401e-04\\ 
+6.034549699999999e+00 -2.205468061831068e+02 +6.717681382461593e-04\\ 
+6.187500000000000e+00 -3.058012034161491e+02 +7.597356366562730e-04\\ 
+6.084627399999995e+00 -8.667591964260052e+01 +5.932803428872841e-04\\ 
+6.312500000000000e+00 +3.397222181773799e+02 +5.883935809694495e-04\\ 
+6.603009199999995e+00 +3.490046255975935e+02 +7.725261860313058e-04\\ 
+6.848628000000005e+00 -2.369943829004777e+02 +8.643053596529939e-04\\ 
+7.105900699999999e+00 +5.300817227798035e+02 +7.817963972434824e-04\\ 
+6.288043499999855e+00 -1.710907284870148e+02 +6.073234900710951e-04\\ 
+6.786128000000000e+00 -1.985896319986931e+02 +7.285358769604660e-04\\ 
+6.187500000000004e+00 -5.074446804340089e+02 +4.205063988273492e-04\\ 
+6.661128000040662e+00 +1.930896319993711e+02 +4.605251564687512e-04\\ 
+6.250000000000000e+00 -5.361126864128519e+02 +3.629682339427743e-04\\ 
+6.187500000000000e+00 +3.384811503330541e+02 +5.770318531903005e-04\\ 
+7.062500000000000e+00 +6.177803067143440e+02 +5.098736213912069e-04\\ 
+6.973628000000001e+00 -2.217800982587954e+02 +7.865347920254454e-04\\ 
+6.842391400000007e+00 -2.886566695704464e+02 +1.008505967391343e-03\\ 
+7.223627999999955e+00 -2.966533493204177e+02 +6.954536524772282e-04\\ 
+7.161127999999998e+00 -2.218109064045206e+02 +6.212435850276456e-04\\ 
+6.500000000000000e+00 +2.909536932923515e+02 +6.586826552623446e-04\\ 
+6.151397599999999e+00 +2.933943645358012e+02 +5.768726730841422e-04\\ 
+6.340062200000027e+00 -2.851670415605225e+02 +7.513308556492430e-04\\ 
+6.249999999236216e+00 +3.057512034169891e+02 +5.734108436163034e-04\\ 
+6.250000000000000e+00 -2.869048841921138e+02 +7.530001043992595e-04\\ 
+7.152562200001755e+00 -3.148486075986850e+02 +9.030638958376896e-04\\ 
+6.312500000000000e+00 +3.057074005815443e+02 +5.759740007524933e-04\\ 
+6.402562200001352e+00 -3.059414412836541e+02 +7.906247239678740e-04\\ 
+6.839499581575687e+00 +3.002098320596549e+02 +6.733839783738040e-04\\ 
+6.213897599999997e+00 +2.933105103691007e+02 +5.709077101579503e-04\\ 
+6.402562199999998e+00 +2.815843127992488e+02 +5.838498115131025e-04\\ 
+6.723628000000000e+00 -2.671082021515265e+02 +9.701449659409951e-04\\ 
+7.035714299999738e+00 -2.095714291986471e+02 +7.049013430629429e-04\\ 
+7.139820200978122e+00 +6.177803067161055e+02 +5.018313395738223e-04\\ 
+7.223214300000000e+00 -2.230839241473952e+02 +5.075076708677944e-04\\ 
+7.161127999999955e+00 -2.867009119986577e+02 +8.243774920872635e-04\\ 
+6.000000000000000e+00 -4.978192551919455e+02 +2.977758020427128e-04\\ 
+6.225543499999640e+00 -1.687801442393408e+02 +6.461036847077451e-04\\ 
+6.375000000000000e+00 +3.359768002596486e+02 +6.106545655346463e-04\\ 
+6.437500000000000e+00 -5.479096159550671e+02 +3.569659012060716e-04\\ 
+6.499999999577611e+00 -4.019098990556209e+02 +7.742536327706397e-04\\ 
+6.723628000000891e+00 +1.958396320001347e+02 +4.438157163583942e-04\\ 
+6.000000000000000e+00 -5.985970359766941e+02 +1.585846038512038e-04\\ 
+6.500000000000000e+00 -3.494666680563992e+02 +8.749655040149198e-04\\ 
+6.911128000000000e+00 -2.317341439986326e+02 +8.397275367979450e-04\\ 
+7.168400699999999e+00 +5.445374182706113e+02 +7.060694811397722e-04\\ 
+6.540509199999825e+00 +3.447546255976266e+02 +7.336053379436623e-04\\ 
+6.437500000000011e+00 +3.313974767080741e+02 +6.483693566795264e-04\\ 
+6.250000000000004e+00 -3.057512034166141e+02 +7.447363939750257e-04\\ 
+6.159549700000087e+00 -2.251866540501211e+02 +7.691241125207023e-04\\ 
+6.157198300004154e+00 -1.461451672618838e+02 +6.544802760926492e-04\\ 
+6.788794399999476e+00 -4.702587296002689e+02 +8.796763198828373e-04\\ 
+6.750000000000025e+00 -5.529351939375281e+02 +5.669853236229124e-04\\ 
+6.854077700000001e+00 -4.253779576229510e+02 +1.024785081124566e-03\\ 
+7.187500000000000e+00 -4.566459521343118e+02 +8.962072823549214e-04\\ 
+7.226294400000000e+00 -5.152402628872672e+02 +7.223110868303707e-04\\ 
+7.041577700000001e+00 -4.351599052000560e+02 +1.063933937871906e-03\\ 
+6.937500000000000e+00 -3.587712053350492e+02 +1.099121530865837e-03\\ 
+6.187500000000117e+00 +3.870620729813656e+02 +5.376615147386788e-04\\ 
+7.212732999999993e+00 -3.544720365311385e+02 +8.163738864687841e-04\\ 
+6.562500000000000e+00 -3.623546203961749e+02 +9.308115354239810e-04\\ 
+6.500000000000000e+00 -2.986861788690924e+02 +9.042641180031623e-04\\ 
+6.687500000000007e+00 -4.978192551919471e+02 +7.023986791727420e-04\\ 
+6.312500000000000e+00 +4.111622172237382e+02 +5.478118024367991e-04\\ 
+6.437500000000000e+00 +3.447252483352314e+02 +6.512139433354284e-04\\ 
+6.374999999989818e+00 -3.227452687437754e+02 +7.600107354165806e-04\\ 
+6.750000000000000e+00 -3.939691242878576e+02 +1.016024317304119e-03\\ 
+6.687435287797941e+00 +3.142363774630622e+02 +7.457813946268153e-04\\ 
+6.598628000000000e+00 +2.049495812089418e+02 +5.018128672708398e-04\\ 
+6.687500000000000e+00 +4.555278456542854e+02 +7.513415852918000e-04\\ 
+7.062500000000000e+00 +5.493349796756276e+02 +7.420943233877936e-04\\ 
+6.674777700000000e+00 +3.877337371374684e+02 +8.081538354485818e-04\\ 
+6.526397599999999e+00 +3.100482603644666e+02 +7.000070043453359e-04\\ 
+6.125000000000011e+00 -2.934297813145868e+02 +7.626846404201973e-04\\ 
+6.250000000000000e+00 +3.723676398152734e+02 +5.662822662975869e-04\\ 
+6.687499999999989e+00 +4.773588660799325e+02 +7.074455634704552e-04\\ 
+6.874888863757572e+00 +3.381239340668656e+02 +7.579344722458055e-04\\ 
+6.250000000000000e+00 -2.682143245342419e+02 +7.539415412816436e-04\\ 
+6.751207199998746e+00 +3.860869183975379e+02 +8.326628091992839e-04\\ 
+7.036127999999881e+00 +3.362399359998161e+02 +6.348164506062936e-04\\ 
+7.042171600000000e+00 +5.696604451653315e+02 +6.785087186180085e-04\\ 
+7.112277699999881e+00 +3.978594389977169e+02 +7.396501648987006e-04\\ 
+6.294937965064648e+00 -5.306297839926195e+02 +3.728457065082995e-04\\ 
+6.125000000000000e+00 -3.313974767080746e+02 +7.236661359861328e-04\\ 
+6.349378900000001e+00 -1.860403350736879e+02 +6.192882530585800e-04\\ 
+6.533385100000000e+00 -2.385230375680478e+02 +8.586478547327879e-04\\ 
+6.312499999998273e+00 +3.761214963561885e+02 +5.779807479999859e-04\\ 
+6.360497389081042e+00 -1.862505124001099e+02 +6.183966342825486e-04\\ 
+6.124999983697050e+00 -3.313974779889086e+02 +7.236661254123508e-04\\ 
+6.202597760533777e+00 +3.743916588678316e+02 +5.555566792496516e-04\\ 
+6.470885100000041e+00 -2.368799318406853e+02 +7.937574205445508e-04\\ 
+6.250000000000000e+00 -5.475539954242643e+02 +3.395566212394741e-04\\ 
+7.025233000000000e+00 +3.355644459997571e+02 +6.439441278982840e-04\\ 
+6.750000000000000e+00 +3.859999997990823e+02 +8.322947891337713e-04\\ 
+6.278726800000001e+00 -2.680216155842592e+02 +7.457931841611497e-04\\ 
+7.124997931263232e+00 +3.987498551861123e+02 +7.282406563937232e-04\\ 
+7.000000000000046e+00 +5.439999999977742e+02 +7.492065912696217e-04\\ 
+6.625000000000000e+00 +4.511642628155933e+02 +7.100662591791894e-04\\ 
+6.250000000027036e+00 +3.725869177030679e+02 +5.661272332239505e-04\\ 
+6.536038007110111e+00 +3.102960583499196e+02 +7.064618289510068e-04\\ 
+6.125000000000000e+00 -3.087872549655152e+02 +7.494475361256768e-04\\ 
+6.848627999999998e+00 +3.246149360001328e+02 +7.332247851869101e-04\\ 
+7.104264808181540e+00 +5.393838327367919e+02 +7.615375674506307e-04\\ 
+6.901397599999960e+00 +3.140838560006718e+02 +6.827507958482083e-04\\ 
+6.687500000000000e+00 +3.681395623788750e+02 +8.080602122741875e-04\\ 
+6.659549699999999e+00 +2.063392862001688e+02 +4.973163668578965e-04\\ 
+6.723628000000000e+00 +3.142104217542325e+02 +7.394597086282201e-04\\ 
+6.721544599999961e+00 +4.557343445568312e+02 +7.771450238642087e-04\\ 
+6.375000000000000e+00 +3.515514340587251e+02 +6.112961830332967e-04\\ 
+6.751207200000255e+00 -3.860869183999969e+02 +1.026830201656308e-03\\ 
+6.420360596349507e+00 -3.231814194391840e+02 +8.016927373418035e-04\\ 
+6.187500000000000e+00 +4.019098990683231e+02 +5.183308692580054e-04\\ 
+6.624098180808513e+00 -4.989686788792085e+02 +6.330612453651163e-04\\ 
+7.223628000001234e+00 -3.478649359987829e+02 +7.761086653590144e-04\\ 
+6.505175342021268e+00 -3.171596768177865e+02 +9.096966066491501e-04\\ 
+6.549777700000000e+00 -3.584844389998321e+02 +9.228455193488993e-04\\ 
+6.282914489666002e+00 +3.870620729813572e+02 +5.620918411636508e-04\\ 
+6.955904193143301e+00 -3.590896773695481e+02 +1.100609362075088e-03\\ 
+7.041577700000136e+00 -4.351599052000661e+02 +1.063933937871872e-03\\ 
+7.187500000000000e+00 -5.152402628995432e+02 +8.076033452459355e-04\\ 
+7.227639959693191e+00 -4.565366838839502e+02 +7.918482960819153e-04\\ 
+6.875000000000000e+00 -4.225000000002918e+02 +1.040334450515629e-03\\ 
+6.687500000000526e+00 -5.519512668050066e+02 +5.182073904192279e-04\\ 
+6.742777426361501e+00 -5.074335481302006e+02 +7.229682617324624e-04\\ 
+6.166537300003974e+00 -1.465342922618710e+02 +6.474780043530036e-04\\ 
+7.187499999999831e+00 +5.383562171119630e+02 +6.949373669776124e-04\\ 
+6.954292136345522e+00 -2.338060225431997e+02 +8.394900961933071e-04\\ 
+6.437500000000000e+00 -3.714989173074288e+02 +7.631192754122069e-04\\ 
+6.097049700000003e+00 -2.080927340556417e+02 +7.510721861258671e-04\\ 
+6.310535332089673e+00 -3.145782861138263e+02 +7.360269088504836e-04\\ 
+6.312500000000000e+00 +3.397626183976913e+02 +5.883953275034233e-04\\ 
+6.562500000548471e+00 +3.462500000348850e+02 +7.492279448934819e-04\\ 
+6.028348937629563e+00 -5.735282980353152e+02 +2.178356526377274e-04\\ 
+6.399068400000001e+00 +3.310683185308806e+02 +6.225778143364239e-04\\ 
+6.723214300000379e+00 +1.958214292001119e+02 +4.439595545693049e-04\\ 
+6.562499999999964e+00 -4.019098990683173e+02 +8.481959662877674e-04\\ 
+6.228498892896061e+00 -1.190215466692789e+02 +5.195580695547795e-04\\ 
+6.374999999999913e+00 -5.453250165728087e+02 +3.470452308716488e-04\\ 
+6.000000000000000e+00 -5.110300554585523e+02 +2.792369423858331e-04\\ 
+6.288043499999995e+00 -1.831212096800838e+02 +6.349523924640317e-04\\ 
+7.217391400000048e+00 -2.897391355986769e+02 +6.986949765269981e-04\\ 
+7.227684321622689e+00 -2.237719733910696e+02 +4.995748410122126e-04\\ 
+6.000000000000000e+00 -5.672040591750468e+01 +5.236605085507409e-04\\ 
+7.124699800000000e+00 +6.177803067157215e+02 +5.066849161365747e-04\\ 
+7.098214300000000e+00 -2.189679890541327e+02 +6.914993715906230e-04\\ 
+6.786128000000000e+00 -2.944462293375440e+02 +1.017436360357632e-03\\ 
+6.437500000000000e+00 +2.856699866879953e+02 +6.095294449047241e-04\\ 
+6.187500000000000e+00 +3.043056732342312e+02 +5.789908256941699e-04\\ 
+6.848627999999998e+00 +2.977196008272559e+02 +6.629442858568130e-04\\ 
+6.372323085006260e+00 -2.877028337243211e+02 +7.669193987372937e-04\\ 
+6.275233000000000e+00 +3.057173491411034e+02 +5.726643485919515e-04\\ 
+6.062500000000000e+00 +3.233790389590107e+02 +5.130477284295464e-04\\ 
+6.470773794672002e+00 -2.852769050654119e+02 +8.621138603962356e-04\\ 
+6.000000000000000e+00 +2.442012043044240e+01 +4.707946161492491e-04\\ 
+6.312500000000000e+00 +2.918390162989087e+02 +5.647274690807787e-04\\ 
+6.062500000000046e+00 +2.935136354805308e+02 +5.269169958813359e-04\\ 
+6.000000000000041e+00 -1.735214067546811e+02 +5.847823455691903e-04\\ 
+6.187500000000000e+00 -5.077768171027888e+02 +4.198277959844476e-04\\ 
+6.717391400000359e+00 -2.627391355986845e+02 +9.611349551495018e-04\\ 
+6.468555999995761e+00 -2.407015289493879e+02 +7.994751628655538e-04\\ 
+6.125000000000000e+00 -5.142245195922778e+02 +3.913644511932068e-04\\ 
+6.598214299999572e+00 +1.903214292000755e+02 +4.616899076134903e-04\\ 
+6.187500000000000e+00 +3.393357070513848e+02 +5.766997780169382e-04\\ 
+6.973214300000013e+00 -2.202584626007882e+02 +7.805299061593758e-04\\ 
+6.904891400000000e+00 -2.755085107500004e+02 +9.803241854587582e-04\\ 
+7.249699800011616e+00 +6.177803067161050e+02 +3.927207767360471e-04\\ 
+7.098628000000000e+00 -2.968326963072831e+02 +9.446079367320025e-04\\ 
+7.125000000000000e+00 +3.978436776177290e+02 +7.259375821896742e-04\\ 
+7.223628000000000e+00 -2.506774868087685e+02 +5.857548343303213e-04\\ 
+6.312500000000000e+00 -5.653078816125268e+02 +3.021118921466413e-04\\ 
+6.687500000000000e+00 +3.547499999974223e+02 +7.989005657047993e-04\\ 
+6.140862744530802e+00 -3.058012034304767e+02 +7.585125909422068e-04\\ 
+6.084627399999999e+00 -8.667591964261534e+01 +5.932803428873060e-04\\ 
+6.125000000000000e+00 +3.365859104505710e+02 +5.601903363653699e-04\\ 
+6.347049700000120e+00 -2.186008524835707e+02 +6.888859887355234e-04\\ 
+7.036128000000000e+00 -2.499021646245146e+02 +8.616831906169285e-04\\ 
+7.062500000000000e+00 +5.231354608265940e+02 +8.059445251079188e-04\\ 
+7.250000000000000e+00 -3.834030637068552e+02 +7.180215786080099e-04\\ 
+6.000000000000000e+00 +7.878225174954538e+01 +4.476180294898766e-04\\ 
+7.062499999999973e+00 -3.661250000000921e+02 +1.076202003050209e-03\\ 
+6.916577700005778e+00 -4.256599052041885e+02 +1.055073791075073e-03\\ 
+6.000000000000000e+00 +3.870620729813664e+02 +3.397601866440450e-04\\ 
+6.928403540436296e+00 -5.512699327995228e+02 +7.182452954125648e-04\\ 
+6.566277662525406e+00 -4.650087263912810e+02 +6.760911206314788e-04\\ 
+7.109783447670821e+00 -3.979288707050541e+02 +1.045184635551948e-03\\ 
+7.250000000000000e+00 -5.429663607244516e+02 +6.036572647553202e-04\\ 
+6.626207199998593e+00 -3.770869183999100e+02 +9.656551950522481e-04\\ 
+6.536127999862291e+00 -3.242945451128338e+02 +9.440545836017704e-04\\ 
+6.071320329741175e+00 +3.593679138875327e+02 +4.907179794764563e-04\\ 
+6.374999999999964e+00 -3.196367103205937e+02 +7.619711927268424e-04\\ 
+6.674777700000000e+00 -3.782716555713284e+02 +9.978816862270645e-04\\ 
+6.000000000000000e+00 +8.849398349997081e+01 +4.448134425516858e-04\\ 
+6.793400700000499e+00 -4.978192615997401e+02 +7.996221735639592e-04\\ 
+6.937500000000000e+00 -3.301250000000965e+02 +1.080158955693331e-03\\ 
+6.000000000000000e+00 +4.019098990683231e+02 +3.201357148765835e-04\\ 
+6.723628000000000e+00 +3.168649359998644e+02 +7.445307363971891e-04\\ 
+5.999205446901829e+00 -3.012788639197411e+02 +5.439884638168069e-04\\ 
+6.749999999999996e+00 +4.799700715728756e+02 +7.547551797160938e-04\\ 
+6.000000000000000e+00 +3.725869177018607e+02 +3.576335625805731e-04\\ 
+7.125000000004347e+00 +5.738345736518542e+02 +6.577525720132209e-04\\ 
+6.625000000000000e+00 +3.790843862242505e+02 +7.870259282605137e-04\\ 
+6.000000000000000e+00 +2.110078049277250e+01 +4.726064538150038e-04\\ 
+6.471755190450148e+00 -3.974586819400187e+02 +7.511963057071994e-04\\ 
+6.226938699999918e+00 -1.439835683566841e+02 +5.863453652755385e-04\\ 
+6.846544600000000e+00 +4.638059062594784e+02 +8.527649398178433e-04\\ 
+6.597817357403315e+00 +3.118872784426036e+02 +7.372646209705718e-04\\ 
+7.187500000021229e+00 +5.005916852114367e+02 +7.461985351702699e-04\\ 
+6.723627999999017e+00 +2.092868880024553e+02 +4.802906777382945e-04\\ 
+6.937500000000012e+00 +5.382499999968898e+02 +7.439733729905555e-04\\ 
+6.579298742101745e+00 +3.605509119448834e+02 +7.626031770552034e-04\\ 
+7.026397599999999e+00 +3.250098089293310e+02 +6.089992346583371e-04\\ 
+6.354037300000000e+00 -1.725956162855391e+02 +5.839369619763448e-04\\ 
+7.215532337984051e+00 +5.493979104186765e+02 +6.267905992835704e-04\\ 
+6.000000000000000e+00 -5.491151734079623e+02 +2.258166783479274e-04\\ 
+6.000000000000000e+00 +3.711635704581581e+02 +3.593102085564170e-04\\ 
+6.020965404918673e+00 +7.204255439765160e+01 +4.655332712258785e-04\\ 
+6.375000000001476e+00 -3.313974767084731e+02 +7.534217702056270e-04\\ 
+6.000000000000000e+00 -8.327575197715486e+00 +4.903468200333296e-04\\ 
+6.500000000000119e+00 -4.506315149039739e+02 +6.474897145452637e-04\\ 
+6.161878900000000e+00 -1.824959462234150e+02 +7.184086296481220e-04\\ 
+6.000000000000000e+00 +2.438511985110413e+01 +4.708135004013194e-04\\ 
+6.062500000000002e+00 +3.721551556844656e+02 +4.630160013016752e-04\\ 
+6.099378899998571e+00 -1.837446684223348e+02 +7.321467809854128e-04\\ 
+6.437500000000000e+00 -4.496990556437999e+02 +5.928879025627640e-04\\ 
+6.437500000000000e+00 -3.471901870340117e+02 +7.990477473633206e-04\\ 
+6.062499999999840e+00 -5.450236321078092e+02 +2.938052834450718e-04\\ 
+6.973627999999145e+00 +3.184176800001703e+02 +6.413312932018971e-04\\ 
+6.549777699999829e+00 +3.584844389976786e+02 +7.422748539968907e-04\\ 
+6.979671600000001e+00 +5.738345736515067e+02 +6.479715968821353e-04\\ 
+7.187500000000000e+00 +5.468750000012137e+02 +6.772183415509131e-04\\ 
+6.810481976251799e+00 +4.704045679442111e+02 +8.204767491331564e-04\\ 
+6.111536100000027e+00 -1.554270165389672e+02 +6.965637922562640e-04\\ 
+6.722049700000170e+00 +2.092142862000748e+02 +4.808379111953739e-04\\ 
+7.191334199999989e+00 +5.005916852097952e+02 +7.398360757868796e-04\\ 
+6.562500000000000e+00 +2.985502531270557e+02 +7.055856590957118e-04\\ 
+7.187500000000000e+00 +5.672479340745936e+02 +6.271925813989807e-04\\ 
+6.500000000000119e+00 -3.725869177018902e+02 +8.374033914058496e-04\\ 
+6.649360888893147e+00 +3.787539840000209e+02 +7.983817577484836e-04\\ 
+6.750000000002824e+00 +3.184999999998041e+02 +7.424472263365194e-04\\ 
+6.046384893502621e+00 +3.725869177018633e+02 +4.391374054908005e-04\\ 
+6.753834200000000e+00 +4.538144060414311e+02 +8.041440798149408e-04\\ 
+6.000000000000000e+00 -2.935620729813083e+02 +5.524815686455399e-04\\ 
+6.046139352324460e+00 +4.019098990683231e+02 +3.957729083452138e-04\\ 
+6.812500000000007e+00 -4.994999999995842e+02 +8.102227736302464e-04\\ 
+6.937500000000000e+00 -3.514567759948972e+02 +1.096393355919001e-03\\ 
+6.689887741922636e+00 -3.682921419396381e+02 +1.019270169931912e-03\\ 
+6.401397600000017e+00 -3.217116325427530e+02 +7.831792220378714e-04\\ 
+7.250000000000000e+00 -5.445374182755600e+02 +6.002220487370275e-04\\ 
+6.500000000000046e+00 -3.239471673386662e+02 +8.998574284343043e-04\\ 
+6.624354685713982e+00 -3.769535373715169e+02 +9.643768138834590e-04\\ 
+6.000000000000000e+00 -7.784821215530258e+01 +5.383146899056063e-04\\ 
+6.153199720122915e+00 +3.706709786959695e+02 +5.434760016611834e-04\\ 
+7.124999999999883e+00 -3.987500000002810e+02 +1.027552049192924e-03\\ 
+6.687499999999995e+00 -5.011241419121168e+02 +6.914868643704798e-04\\ 
+6.937499999999764e+00 -5.521250000022710e+02 +7.215252068086325e-04\\ 
+6.000000000000000e+00 +3.870620729813664e+02 +3.397601866440450e-04\\ 
+6.916577700000001e+00 -4.256599053653920e+02 +1.055073790847321e-03\\ 
+7.036325500000000e+00 -3.643974830001029e+02 +1.088939385814223e-03\\ 
+7.223825500000000e+00 -3.767724830000989e+02 +8.015548353128235e-04\\ 
+6.409549700000001e+00 -2.029776298608044e+02 +6.683300066267172e-04\\ 
+6.125000000000004e+00 +3.365859104505543e+02 +5.601903363653834e-04\\ 
+6.037176081345162e+00 -8.328120131245804e+01 +5.865207606587498e-04\\ 
+6.124999999998547e+00 -3.058012034160284e+02 +7.523098726639697e-04\\ 
+6.665509200000006e+00 +3.532546255976109e+02 +7.942685257051554e-04\\ 
+7.054007684259574e+00 +5.208844598016238e+02 +8.111761089547027e-04\\ 
+7.033385100000000e+00 -2.498946854716374e+02 +8.634614952650016e-04\\ 
+6.249999803891342e+00 -5.716205026315322e+02 +2.904468604670687e-04\\ 
+7.220885099999935e+00 -2.533783772178574e+02 +6.000043504057302e-04\\ 
+7.124999999999995e+00 +3.972211902025258e+02 +7.243453806936366e-04\\ 
+7.036128000000000e+00 -2.838243125702096e+02 +9.663900187907611e-04\\ 
+7.312199800000002e+00 +6.165955803989702e+02 +2.805239231156421e-04\\ 
+6.848627999999998e+00 -2.726406321856142e+02 +9.722286218246057e-04\\ 
+6.910714300003733e+00 -2.040714291988670e+02 +7.290892628873224e-04\\ 
+6.598627999998389e+00 +1.903396320000273e+02 +4.617441195913602e-04\\ 
+6.187499999999964e+00 -5.142245195922767e+02 +4.066240132464219e-04\\ 
+6.468965170946742e+00 -2.414790616048440e+02 +8.014630274839849e-04\\ 
+6.125000000000851e+00 +3.184130046584117e+02 +5.692906758288914e-04\\ 
+6.000000000000000e+00 -1.735214067561654e+02 +5.847823455694033e-04\\ 
+6.676210445068641e+00 -2.632260854723214e+02 +9.687454899124958e-04\\ 
+6.254352665309533e+00 -5.244775376523696e+02 +3.865530729774239e-04\\ 
+6.062500000000082e+00 +3.007949839341096e+02 +5.247021679678174e-04\\ 
+6.312500010294608e+00 +2.804648841454285e+02 +5.529859589156722e-04\\ 
+6.500000000000000e+00 -3.037576357503042e+02 +9.051050835939533e-04\\ 
+6.187499999999787e+00 +3.058012034161491e+02 +5.793644680420565e-04\\ 
+6.279313742202445e+00 -1.174036743820450e+02 +4.701279429385126e-04\\ 
+6.062500000000000e+00 +3.233790389589478e+02 +5.130477284295896e-04\\ 
+6.440651473728888e+00 -3.089353604446884e+02 +8.306535308847241e-04\\ 
+6.840062200007642e+00 -2.967236075990746e+02 +1.023671447427579e-03\\ 
+6.374999999999563e+00 +2.801296843385198e+02 +5.691285499202221e-04\\ 
+6.026397599999999e+00 +3.012772161808497e+02 +4.700403511412781e-04\\ 
+6.000000000000000e+00 +3.385659121709954e+02 +3.929219966157223e-04\\ 
+6.062500000000000e+00 -5.300078292135722e+02 +3.208833284551258e-04\\ 
+6.598214300000000e+00 +1.958218868157898e+02 +4.768106461898755e-04\\ 
+7.000000000000000e+00 +6.177803067153211e+02 +4.957876628993545e-04\\ 
+6.437500000000158e+00 -5.026641450882452e+02 +4.636385400420474e-04\\ 
+6.043658878162733e+00 -1.884680086671499e+02 +6.821147665573563e-04\\ 
+6.500000000000000e+00 -4.614171771637903e+02 +6.178440103882384e-04\\ 
+7.098628000000005e+00 -2.833259119986634e+02 +9.104330430003720e-04\\ 
+7.285714299999952e+00 -2.205714291986308e+02 +3.519167240626347e-04\\ 
+6.848627999999607e+00 -2.200250468399813e+02 +8.018788420959617e-04\\ 
+6.925031258294961e+00 -2.739516879466047e+02 +9.753661700086102e-04\\ 
+7.187500000000027e+00 +6.177803067151505e+02 +4.716062364018478e-04\\ 
+6.786035907768547e+00 -2.300465837042875e+02 +8.486313494065722e-04\\ 
+6.000000000000000e+00 -6.980966218989839e+01 +5.328074522562700e-04\\ 
+6.000000000000000e+00 -1.383326644421219e+02 +5.731853624285860e-04\\ 
+6.980900699999708e+00 +5.143192615927593e+02 +8.191049884226182e-04\\ 
+6.970885100000839e+00 -2.346024847987036e+02 +8.376380778860528e-04\\ 
+6.728009199999963e+00 +3.575046255976272e+02 +8.055356471253904e-04\\ 
+6.000000000000000e+00 -3.195110379093142e+02 +5.295782838826092e-04\\ 
+5.999999999999982e+00 +3.499022812481534e+02 +3.823403966878678e-04\\ 
+6.000000000000000e+00 -4.148023593457451e+00 +4.876627779778380e-04\\ 
+6.284549699999999e+00 -2.298162091916921e+02 +7.165021282809889e-04\\ 
+7.158385100000000e+00 -2.502976530728970e+02 +7.239674100399984e-04\\ 
+6.500000000000000e+00 -3.602797390854171e+02 +8.589834418490041e-04\\ 
+6.374999999999989e+00 -5.804238393499915e+02 +2.740108543112198e-04\\ 
+6.973825500000000e+00 -3.812202668351380e+02 +1.102876519442399e-03\\ 
+6.937499999999977e+00 -4.272500000000481e+02 +1.060896342956161e-03\\ 
+6.097007908650848e+00 +3.878388812000796e+02 +4.807610669935502e-04\\ 
+7.312499999999996e+00 -5.873749999997247e+02 +3.440552037293337e-04\\ 
+7.161325500000007e+00 -3.726474830001062e+02 +9.592993215220160e-04\\ 
+6.786325500307600e+00 -3.478974830203317e+02 +1.061510836753101e-03\\ 
+6.883351600000001e+00 -5.470350483929427e+02 +6.996241002970111e-04\\ 
+6.726294400000000e+00 -5.039796115893074e+02 +7.194451153210802e-04\\ 
+6.000000000000000e+00 +3.646977113951147e+02 +3.667246169480568e-04\\ 
+7.151397599998312e+00 -3.290838559986672e+02 +9.299981143427576e-04\\ 
+6.562499999999998e+00 -3.725869177017292e+02 +9.126716163223974e-04\\ 
+6.536128000000074e+00 -3.122201485068291e+02 +9.482709179138813e-04\\ 
+6.874999999999670e+00 -5.049999999997387e+02 +8.428956235293242e-04\\ 
+6.129959513678447e+00 +4.019098990683231e+02 +4.867969492104491e-04\\ 
+6.337802134425321e+00 -3.023078646198670e+02 +7.489516893310997e-04\\ 
+6.799777700000000e+00 -3.796480060525664e+02 +1.053712462571262e-03\\ 
+6.949716900000000e+00 +5.446290800968650e+02 +7.305644782087147e-04\\ 
+6.571037351749665e+00 +3.731146893257526e+02 +7.554339711536609e-04\\ 
+7.233474830275268e+00 +5.724591482995990e+02 +5.409087117734340e-04\\ 
+6.026397599999999e+00 -3.056243288893455e+02 +6.111803930270293e-04\\ 
+6.874999999999824e+00 +4.803468119957075e+02 +8.449076825703206e-04\\ 
+6.133208491108899e+00 +3.742709548495113e+02 +5.286333387876504e-04\\ 
+6.687499999999922e+00 +3.146249999979351e+02 +7.464439929345941e-04\\ 
+7.159044600000000e+00 +4.737515145257793e+02 +7.949001962885241e-04\\ 
+7.137216899999981e+00 +5.432261567566056e+02 +7.363233044736424e-04\\ 
+6.625000000000000e+00 +3.840191773174799e+02 +7.857671270482282e-04\\ 
+7.036127999999772e+00 +3.221676800001950e+02 +5.892201047319404e-04\\ 
+6.661128000000001e+00 +3.060579215424531e+02 +7.344446361155844e-04\\ 
+6.659549699998923e+00 +2.063392862001183e+02 +4.973163668580607e-04\\ 
+6.749999999999998e+00 +4.652720984722690e+02 +7.831345361151853e-04\\ 
+6.250000000000000e+00 -3.338233312473344e+02 +7.205604692128023e-04\\ 
+6.000000000000000e+00 -1.871056116713599e+02 +5.870105062672495e-04\\ 
+6.187499999999959e+00 +3.741383260200211e+02 +5.519678755454512e-04\\ 
+6.049271700000000e+00 +7.345660885753141e+01 +4.677454622954859e-04\\ 
+6.187499999999984e+00 -5.416489718800624e+02 +3.499873336980023e-04\\ 
+6.532220500000001e+00 -2.500546509388145e+02 +8.836560898848526e-04\\ 
+6.407220500000001e+00 -2.418215889788623e+02 +7.488486374189928e-04\\ 
+6.125000000000000e+00 -5.457192673669143e+02 +3.277404519788541e-04\\ 
+6.036878899999955e+00 -1.848347725889845e+02 +6.688862176477270e-04\\ 
+6.187500000000000e+00 -3.366211988290418e+02 +7.279959487814751e-04\\ 
+6.084331084691332e+00 +3.725015137609757e+02 +4.894188148266864e-04\\ 
+6.722049699999999e+00 +2.092142862001671e+02 +4.808379111957050e-04\\ 
+6.661049707663008e+00 +3.135493454668988e+02 +7.469858104702644e-04\\ 
+6.784044600000003e+00 +4.647550739352899e+02 +8.101393615585221e-04\\ 
+7.187500000000000e+00 +5.468750000005333e+02 +6.772183415524085e-04\\ 
+7.088897599999999e+00 +3.253338560004063e+02 +5.404374993652931e-04\\ 
+6.674777700000000e+00 +3.877378414693085e+02 +8.081534373040909e-04\\ 
+6.119233487256320e+00 +3.726665739033261e+02 +5.212099110223391e-04\\ 
+6.812500000000000e+00 +4.586250000006695e+02 +8.385613589989110e-04\\ 
+6.062499999999966e+00 -3.160647087623248e+02 +6.742205866088667e-04\\ 
+7.221544600000001e+00 +4.777235679976930e+02 +6.854319981407241e-04\\ 
+6.661128000000289e+00 +3.129899359994842e+02 +7.460839025452420e-04\\ 
+6.563707200000000e+00 +3.725869177018633e+02 +7.502566717620887e-04\\ 
+7.000000000000000e+00 +5.467987533033662e+02 +7.411325177899546e-04\\ 
+7.218806331639680e+00 +5.738345736518543e+02 +5.637750611384656e-04\\ 
+6.737277700000000e+00 -3.922798829492709e+02 +1.011850998303844e-03\\ 
+6.276397599999996e+00 -2.990091808323249e+02 +7.435769392308793e-04\\ 
+6.124999999999940e+00 +4.019098990683196e+02 +4.830978105269013e-04\\ 
+7.278726799999829e+00 -3.106830734768992e+02 +5.407245924270015e-04\\ 
+6.861283771522119e+00 -5.037929718936394e+02 +8.360456441541588e-04\\ 
+7.098628000000355e+00 -3.259176799986489e+02 +1.002172148333028e-03\\ 
+6.000000000000000e+00 +3.447546195652314e+02 +3.872999199242984e-04\\ 
+6.566888386115423e+00 -3.071470799393567e+02 +9.797917551456427e-04\\ 
+6.562532487850468e+00 -3.725953774666435e+02 +9.126915288416003e-04\\ 
+6.687500000000000e+00 -5.045628303442378e+02 +6.800588521528458e-04\\ 
+6.875000000000000e+00 -5.470350483929424e+02 +6.928321381326318e-04\\ 
+6.812500000000272e+00 -3.496249999997771e+02 +1.068097884565408e-03\\ 
+7.187499999999796e+00 -3.743750000000470e+02 +9.022252020050782e-04\\ 
+7.258351600000001e+00 -5.822850503989127e+02 +4.876102043855040e-04\\ 
+6.124999999999794e+00 +3.927101053269103e+02 +4.974840121749023e-04\\ 
+7.000000000000000e+00 -4.566459521471839e+02 +1.032247934050535e-03\\ 
+7.000000000000000e+00 -3.620000000000768e+02 +1.098649743583887e-03\\ 
+6.437500000000000e+00 -5.634403127932801e+02 +3.218441278783807e-04\\ 
+6.445921429258664e+00 -3.584844332298136e+02 +7.937805664049643e-04\\ 
+7.161127999999371e+00 -2.437341439986421e+02 +6.976021537153596e-04\\ 
+6.000000000000000e+00 +1.886450774401714e+01 +4.738506298183699e-04\\ 
+6.973628000000090e+00 -2.347341439986621e+02 +8.372170383607016e-04\\ 
+7.001338925260823e+00 +5.161178254152021e+02 +8.187347747909848e-04\\ 
+6.192840114218917e+00 -2.264223543487924e+02 +7.572672858316938e-04\\ 
+5.999998371837631e+00 +3.520874984357335e+02 +3.801557220902362e-04\\ 
+6.035534381429187e+00 -3.058012034161491e+02 +6.321127029019027e-04\\ 
+6.750000000000000e+00 +3.589999999976134e+02 +8.087643489511180e-04\\ 
+6.032198300000001e+00 -1.808115160647396e+02 +6.586481932373411e-04\\ 
+6.845885100000000e+00 -2.286024847988564e+02 +8.344785942688955e-04\\ 
+7.187199800009715e+00 +6.177803067161055e+02 +4.718762358241304e-04\\ 
+6.973628000000005e+00 -2.765759119986599e+02 +9.745331410547429e-04\\ 
+6.848627999999747e+00 -2.013396319986535e+02 +7.269734857019453e-04\\ 
+7.154891400000174e+00 -2.863641355986563e+02 +8.353155656578450e-04\\ 
+6.373178786269085e+00 -4.986521905504434e+02 +4.469272972559289e-04\\ 
+6.999699799999991e+00 +6.177803067140335e+02 +4.956897940870163e-04\\ 
+6.499999999999426e+00 -4.579957281570355e+02 +6.272689460847892e-04\\ 
+6.163043499999892e+00 -1.702009959377264e+02 +6.969369357399761e-04\\ 
+6.000000000000000e+00 +2.367533628883695e+01 +4.711974781542701e-04\\ 
+6.062500000000000e+00 +3.395064531769227e+02 +5.001714818611322e-04\\ 
+6.000000000000000e+00 -5.289520150737305e+02 +2.540626976138368e-04\\ 
+6.000000000000000e+00 +2.935620729813665e+02 +4.223153538019806e-04\\ 
+6.402562199999998e+00 +2.846164845848579e+02 +5.877288737311583e-04\\ 
+6.840062200000002e+00 -3.149273119522571e+02 +1.050871605489949e-03\\ 
+6.437500000000000e+00 -3.086876461510493e+02 +8.270129513085470e-04\\ 
+6.000000000000000e+00 +3.161472118255635e+02 +4.100778898100674e-04\\ 
+6.338121200000000e+00 -1.155303479372503e+02 +4.265436492825554e-04\\ 
+6.536127999985757e+00 -3.149323237517451e+02 +9.477609378400009e-04\\ 
+6.000000000000000e+00 -2.814810300207839e+02 +5.612922723790178e-04\\ 
+6.715062199999625e+00 -2.894736075985936e+02 +1.013424843399257e-03\\ 
+6.911128000000000e+00 -3.123185271103367e+02 +1.056028826345380e-03\\ 
+6.598627999999989e+00 +2.863576192504781e+02 +6.967493105113422e-04\\ 
+6.536127999999998e+00 -1.875896299175675e+02 +7.011994390837515e-04\\ 
+6.598628000019310e+00 -2.563259119985494e+02 +9.437102596645089e-04\\ 
+6.874999999999986e+00 +6.051195583236120e+02 +4.768890505700286e-04\\ 
+6.249999975249676e+00 -4.486893544443990e+02 +5.360198032494070e-04\\ 
+6.035504100000001e+00 -1.245884766608671e+02 +6.261457058085828e-04\\ 
+6.124999803785286e+00 -4.019098808496833e+02 +6.100580394208684e-04\\ 
+6.343555999999978e+00 -2.422109039491089e+02 +7.239899942222534e-04\\ 
+6.848628000000396e+00 +2.013396320001066e+02 +3.931847087355440e-04\\ 
+6.000000000000000e+00 -8.417715023306067e+01 +5.425616056653022e-04\\ 
+7.227622910850657e+00 +3.914783579348783e+02 +5.444361647026161e-04\\ 
+6.625000000005501e+00 +4.978192551925966e+02 +6.054480674123731e-04\\ 
+6.661128000000001e+00 -2.297812781992941e+02 +8.799274270992179e-04\\ 
+7.040509199999999e+00 +3.787546255976548e+02 +7.558347304308146e-04\\ 
+6.250000000000000e+00 -3.748315351793933e+02 +6.657750546573606e-04\\ 
+6.187499999994072e+00 -3.447546195645508e+02 +7.174066835648106e-04\\ 
+7.095885100000000e+00 -2.487161512861169e+02 +8.056713223717742e-04\\ 
+6.534549699999999e+00 -2.283949343452625e+02 +8.332630540646949e-04\\ 
+7.187500000001121e+00 -5.884831513399379e+02 +5.936540677342645e-04\\ 
+7.055249299424114e+00 -5.152402628995191e+02 +9.034736034574953e-04\\ 
+7.098825500000000e+00 -3.690806777997738e+02 +1.048442489021536e-03\\ 
+7.000000000000000e+00 -5.693327712587060e+02 +6.929920937671628e-04\\ 
+6.658113254825075e+00 -3.396059499075507e+02 +1.029468235634166e-03\\ 
+6.666577700000001e+00 -4.186326407865593e+02 +9.118827915106575e-04\\ 
+6.598627999999973e+00 -3.004681074721241e+02 +1.001910811194723e-03\\ 
+7.062500000000000e+00 -3.943750000000783e+02 +1.081647023438357e-03\\ 
+7.250000000000000e+00 -4.075000000000430e+02 +7.277093885137110e-04\\ 
+7.036128000000000e+00 -3.221676799962284e+02 +1.046839721634863e-03\\ 
+7.230900699999999e+00 -5.431667877629546e+02 +6.513916646729729e-04\\ 
+7.025233000000000e+00 -3.355644459994128e+02 +1.070410901333584e-03\\ 
+7.312500000000000e+00 -4.273487967606341e+02 +4.957429742856720e-04\\ 
+6.875000000000000e+00 -4.105988002148260e+02 +1.056334853256506e-03\\ 
+6.875000000000000e+00 -3.336205000738755e+02 +1.075516020225287e-03\\ 
+6.338897599999999e+00 +2.929750934732406e+02 +5.712103589163272e-04\\ 
+6.062499768451561e+00 -4.814139497595713e+02 +4.084474537704571e-04\\ 
+6.973628000000001e+00 +2.207868880001652e+02 +3.494723871420262e-04\\ 
+7.056794859560627e+00 +4.645435887645212e+02 +8.681515920391969e-04\\ 
+6.215450400000190e+00 -1.442686023896765e+02 +5.974919230729113e-04\\ 
+6.386044795460130e+00 -3.902234295925439e+02 +6.804494307416966e-04\\ 
+7.250000000000139e+00 +4.799999999973130e+02 +6.149881020035800e-04\\ 
+6.029148914139352e+00 -2.938233472665852e+02 +6.282696468749229e-04\\ 
+6.824717461455256e+00 +5.424989904152139e+02 +6.531040479466876e-04\\ 
+6.924777700000000e+00 +3.885762403519350e+02 +8.461805638362971e-04\\ 
+6.466226799997239e+00 +2.666355391390852e+02 +5.982613000579433e-04\\ 
+6.784549700000042e+00 +2.120892862001629e+02 +4.570876326610001e-04\\ 
+7.128834200000000e+00 +4.845644043912922e+02 +8.252808063440493e-04\\ 
+6.437500000000000e+00 +3.091374579567679e+02 +6.349983054395122e-04\\ 
+6.860507052469018e+00 +4.493930088224851e+02 +8.731344396445118e-04\\ 
+7.249999999999998e+00 +5.525000000005256e+02 +5.490135402935197e-04\\ 
+6.908574934450849e+00 +3.974173952780890e+02 +8.627657640575790e-04\\ 
+6.937500000000000e+00 +5.579953833729936e+02 +6.826883201437435e-04\\ 
+6.282220500008009e+00 -2.357971906105460e+02 +7.239450148012454e-04\\ 
+6.000000000000000e+00 -3.596797385081573e+00 +4.873123870856845e-04\\ 
+6.312500000000000e+00 -4.336319056730192e+02 +5.660314854861749e-04\\ 
+6.536325500000002e+00 -3.340301516504520e+02 +9.373343182287763e-04\\ 
+6.158385100000034e+00 -2.383073703451925e+02 +7.771098496084147e-04\\ 
+6.437499999999226e+00 -3.467215740628955e+02 +7.996160268949704e-04\\ 
+6.437500000008885e+00 -4.327235636716912e+02 +6.337438223707868e-04\\ 
+6.095885100000000e+00 -2.407410292267956e+02 +7.613490408840928e-04\\ 
+6.000000000014476e+00 -1.135593061976835e+02 +5.607199018340840e-04\\ 
+6.157220500000015e+00 -2.434990689706938e+02 +7.793290770399398e-04\\ 
+6.874999999999664e+00 +3.949999999975506e+02 +8.623418917996544e-04\\ 
+7.312500000000000e+00 +5.581249999969561e+02 +3.791956455746491e-04\\ 
+6.875000000000000e+00 +5.600426754286730e+02 +6.364289105721639e-04\\ 
+7.312500000000000e+00 +5.005916852055010e+02 +4.281680242552567e-04\\ 
+7.127493693392111e+00 +4.928878608167045e+02 +8.219441389679337e-04\\ 
+6.786127999999749e+00 +2.121618880001413e+02 +4.564558243085654e-04\\ 
+7.312500000000000e+00 +4.265000000024734e+02 +3.905048261851190e-04\\ 
+6.909044600000001e+00 +4.749836675232133e+02 +8.667650654221161e-04\\ 
+6.380360438521191e+00 +3.057139676678457e+02 +5.981716707262022e-04\\ 
+6.594698299999912e+00 -1.694294568622117e+02 +6.528377510344801e-04\\ 
+6.872953653734362e+00 +5.426118585939973e+02 +6.919001211711592e-04\\ 
+6.091226799999998e+00 -2.691117199975654e+02 +7.516086007794012e-04\\ 
+7.250000000000000e+00 +4.799999999968323e+02 +6.149881020038837e-04\\ 
+6.312499999999748e+00 -3.725869177018633e+02 +6.720972578056055e-04\\ 
+6.164438699999886e+00 -1.455342439164416e+02 +6.471382784086175e-04\\ 
+6.528726799999511e+00 +2.660880045515297e+02 +6.332883898946626e-04\\ 
+6.937499999999996e+00 +3.856249999975560e+02 +8.367593668553309e-04\\ 
+5.999999999999975e+00 -4.814139907916159e+02 +3.207493701855929e-04\\ 
+6.973628000001034e+00 +2.207868880002062e+02 +3.494723871411056e-04\\ 
+6.401397599999999e+00 +3.056988161116157e+02 +6.092183735668691e-04\\ 
+7.062500000000016e+00 +4.649999999977916e+02 +8.660171842369352e-04\\ 
+6.875000000000016e+00 -3.262500000001023e+02 +1.068995036101694e-03\\ 
+6.876207200000000e+00 -4.124051369012873e+02 +1.054680707066998e-03\\ 
+7.035478825913490e+00 -3.361996872067061e+02 +1.066368264777101e-03\\ 
+6.973628000018429e+00 -3.184176799995318e+02 +1.062823630286334e-03\\ 
+7.237277700000000e+00 -4.066094390000447e+02 +7.711169956328781e-04\\ 
+7.168400699999999e+00 -5.404864224019850e+02 +7.729899565908807e-04\\ 
+7.049777700043274e+00 -3.934844390023864e+02 +1.087687682885659e-03\\ 
+6.562499999999689e+00 -3.156040011684510e+02 +9.754207926653552e-04\\ 
+6.687500000000000e+00 -4.214927834639306e+02 +9.228270615374665e-04\\ 
+6.687499999988184e+00 -3.413749999995925e+02 +1.039088476782309e-03\\ 
+6.945851600000001e+00 -5.529100504022513e+02 +7.243613690044752e-04\\ 
+7.124999999999627e+00 -3.702500000000903e+02 +1.018189285657838e-03\\ 
+7.038794400000000e+00 -4.997835378320527e+02 +9.443736863033650e-04\\ 
+7.133351600007089e+00 -5.884831513399380e+02 +6.368284932480929e-04\\ 
+6.000000000000000e+00 -4.929137111112075e+01 +5.184227139264841e-04\\ 
+7.098628000000000e+00 -2.500932011777885e+02 +8.074435504945949e-04\\ 
+6.062500000000000e+00 -3.447546195652175e+02 +6.380924837163651e-04\\ 
+6.472049700005220e+00 -2.279442246964831e+02 +7.744006907442194e-04\\ 
+6.187500000000000e+00 -3.584844332298136e+02 +6.978210501583368e-04\\ 
+6.720885100000000e+00 -2.311145713959543e+02 +8.695491682496664e-04\\ 
+6.687499999989910e+00 +4.978192551911683e+02 +6.578575925907931e-04\\ 
+7.089433810021401e+00 +3.966569196992473e+02 +7.587857805338595e-04\\ 
+6.000000000000000e+00 +1.615299948240165e+02 +4.351555287131817e-04\\ 
+7.249999959569795e+00 +3.929999972483837e+02 +4.978692764110314e-04\\ 
+6.848214300000361e+00 +2.013214292001081e+02 +3.933742189625047e-04\\ 
+7.312199800006482e+00 +6.177803067161055e+02 +2.782551396258631e-04\\ 
+6.343556000002277e+00 -2.422109039493565e+02 +7.239899942228519e-04\\ 
+6.156778710779960e+00 -4.208046663757384e+02 +5.869734382200843e-04\\ 
+6.088121200000000e+00 -1.199445180700773e+02 +6.455875338738866e-04\\ 
+6.812500000000000e+00 +5.803117044648620e+02 +5.148802754194399e-04\\ 
+6.654891400000089e+00 -2.593641355986601e+02 +9.613391008208114e-04\\ 
+6.536128000000001e+00 -1.875896319986535e+02 +7.011994467372034e-04\\ 
+6.269379565961909e+00 -4.486894021739130e+02 +5.352150084446034e-04\\ 
+6.661128000000001e+00 +2.916494620555267e+02 +7.074609623870057e-04\\ 
+6.871071465255076e+00 -2.985221449834616e+02 +1.029682408070479e-03\\ 
+6.661128000000001e+00 -2.910617878703287e+02 +1.015696211706423e-03\\ 
+6.000000000000000e+00 -2.814810300206288e+02 +5.612922723791216e-04\\ 
+6.536127999999998e+00 -2.913640410850052e+02 +9.434321731602634e-04\\ 
+6.090065772780610e+00 -2.813780976035358e+02 +7.438251172742963e-04\\ 
+6.924320959574201e+00 -3.016106156539569e+02 +1.038420691003172e-03\\ 
+6.755665607166497e+00 -2.918286052220809e+02 +1.014133934683004e-03\\ 
+6.590062200000000e+00 +2.970782898223300e+02 +7.133362484655005e-04\\ 
+6.025621200000000e+00 -1.248727936330679e+02 +6.131741521789392e-04\\ 
+6.000000000000000e+00 -4.072271785039593e+02 +4.234370775023314e-04\\ 
+6.167141129890917e+00 -2.722103942643600e+02 +7.797327496726463e-04\\ 
+6.437500000000005e+00 -4.587623987347591e+02 +5.707814551479572e-04\\ 
+6.500000000000000e+00 -5.014690112570521e+02 +5.078237872018385e-04\\ 
+6.598628000000705e+00 -1.903396319986330e+02 +7.378331214896933e-04\\ 
+6.598627999999970e+00 -2.837070785129951e+02 +9.883173908875808e-04\\ 
+6.937500000000545e+00 +5.986186524800484e+02 +5.397863896699238e-04\\ 
+6.910714299999235e+00 +2.040714292000730e+02 +3.602274496954513e-04\\ 
+7.029891399999888e+00 -2.796141355986550e+02 +9.588859510503523e-04\\ 
+7.000000000000032e+00 +3.759999999976304e+02 +7.809033864975149e-04\\ 
+6.783385099999951e+00 -2.297593928143211e+02 +8.481875538207881e-04\\ 
+6.793400698933386e+00 +4.978192563297567e+02 +7.517595933756472e-04\\ 
+7.187500000000000e+00 +3.887499999976628e+02 +6.141814741570954e-04\\ 
+6.812500000000014e+00 +3.632499999976359e+02 +8.175207814421890e-04\\ 
+6.000000000000000e+00 -3.467734351485996e+02 +5.004006356888379e-04\\ 
+6.562499999999876e+00 -5.634403127933059e+02 +3.832115933502754e-04\\ 
+6.374999999999943e+00 -3.584844332297978e+02 +7.230383471544730e-04\\ 
+7.195851600000001e+00 -5.884831513398900e+02 +5.830715517124728e-04\\ 
+6.937500000000000e+00 -4.827500000003293e+02 +9.507705246539874e-04\\ 
+6.750000000000140e+00 -3.455000000010093e+02 +1.053394924717653e-03\\ 
+6.604077700000001e+00 -4.067894438098835e+02 +8.813848046309098e-04\\ 
+6.624999999999858e+00 -3.107500000000447e+02 +1.019727674718544e-03\\ 
+7.125000000000000e+00 -5.442781040758358e+02 +8.000456829330267e-04\\ 
+7.174777700000272e+00 -4.022344390000370e+02 +9.432646562829264e-04\\ 
+7.088897599999950e+00 -3.296095289205976e+02 +1.018181755478509e-03\\ 
+6.661128290616885e+00 -3.199806938892567e+02 +1.034347543363317e-03\\ 
+6.987277700000000e+00 -3.891094389998675e+02 +1.101117654738520e-03\\ 
+7.293400700000010e+00 -5.443260513213626e+02 +4.757798387750087e-04\\ 
+6.938707200000705e+00 -3.995869184000759e+02 +1.089955758073355e-03\\ 
+6.812500000000005e+00 -3.269519138254961e+02 +1.058533633573086e-03\\ 
+6.918400699999632e+00 -5.088192615997768e+02 +8.626154823160917e-04\\ 
+6.805905492205650e+00 -3.764133844544447e+02 +1.058385011072435e-03\\ 
+6.973628000000001e+00 -3.323649360000774e+02 +1.080893903369975e-03\\ 
+7.255826435135868e+00 +5.675360320322108e+02 +5.056923726279790e-04\\ 
+6.924777700000032e+00 +3.919552628064143e+02 +8.515330199676205e-04\\ 
+6.250000000000004e+00 -3.725869177017200e+02 +6.692262088635172e-04\\ 
+6.028726800000001e+00 -2.957872856792543e+02 +6.256099515236847e-04\\ 
+6.937500000000000e+00 +5.243749994512388e+02 +7.820589958127899e-04\\ 
+6.666537300000000e+00 -1.676945450122207e+02 +6.397447289664002e-04\\ 
+7.159044600000000e+00 +4.737515145265995e+02 +7.949001962886584e-04\\ 
+6.338897600000003e+00 +2.929750934732352e+02 +5.712103589163228e-04\\ 
+6.878834200000000e+00 +4.803832246224519e+02 +8.467919234660681e-04\\ 
+6.122725688218285e+00 -4.801654490955732e+02 +4.583743405159269e-04\\ 
+7.250000000000014e+00 +4.944999999980766e+02 +6.139799974770338e-04\\ 
+6.812500000000000e+00 +5.595151759544580e+02 +5.862612138643076e-04\\ 
+6.938707200000000e+00 +3.995869183973333e+02 +8.587293931856310e-04\\ 
+6.462733000000000e+00 +3.054657866410946e+02 +6.496477135224486e-04\\ 
+7.066334199999991e+00 +4.794394043980760e+02 +8.613901775413578e-04\\ 
+6.000000000000000e+00 -2.445077671004979e+02 +5.804203885445053e-04\\ 
+6.250000000000000e+00 -4.407657915194937e+02 +5.509470983247527e-04\\ 
+6.344720500000001e+00 -2.389893103831618e+02 +7.201255890171687e-04\\ 
+6.360684149927724e+00 -2.338477430645550e+02 +7.156640717796322e-04\\ 
+6.033385100000020e+00 -2.442713146244093e+02 +6.659935514470050e-04\\ 
+6.072439200000000e+00 -9.145300425324821e+01 +6.048734985203185e-04\\ 
+6.250000000000036e+00 -4.327235636645962e+02 +5.659257436487098e-04\\ 
+6.462733000001020e+00 +3.054657864990972e+02 +6.496477133838606e-04\\ 
+7.066334199999718e+00 +5.005916852114332e+02 +8.428342395893757e-04\\ 
+6.854671600000000e+00 +5.645349438397604e+02 +6.052634045581411e-04\\ 
+6.000000000000000e+00 -9.039741777372635e+01 +5.466401356792952e-04\\ 
+7.253834200000089e+00 +4.948144043981644e+02 +6.035897026499078e-04\\ 
+7.098628000001002e+00 +3.259176800001682e+02 +5.311902523859435e-04\\ 
+6.938707200000000e+00 +3.995869183979100e+02 +8.587293931864466e-04\\ 
+7.125000000000000e+00 +4.858477967645665e+02 +8.278342098309302e-04\\ 
+6.146633341621646e+00 -4.814139907916168e+02 +4.655228149693641e-04\\ 
+7.299777700000000e+00 +4.109844389905130e+02 +4.045894654300888e-04\\ 
+6.878834200000000e+00 +4.640644044007156e+02 +8.681427375151930e-04\\ 
+6.312500000000005e+00 +2.930813437916459e+02 +5.658752219622197e-04\\ 
+6.862277700000000e+00 +3.941659584900627e+02 +8.610253745948453e-04\\ 
+7.292171600000000e+00 +5.738345736518413e+02 +4.068926893071397e-04\\ 
+6.875000000000000e+00 +5.554445132958461e+02 +6.518678771046649e-04\\ 
+6.000000000000000e+00 -2.892836964555110e+02 +5.557420365516535e-04\\ 
+7.284044600000000e+00 +4.827235680027964e+02 +5.173820782131888e-04\\ 
+6.295526065538324e+00 -3.725869177018635e+02 +6.690774376911527e-04\\ 
+6.834080237984315e+00 -3.931236431636042e+02 +1.056555461802514e-03\\ 
+6.962733000000000e+00 -3.316894459988161e+02 +1.081277689841672e-03\\ 
+6.795493574983949e+00 -3.344940198741479e+02 +1.060196950613464e-03\\ 
+6.938707200000454e+00 -3.995869184000500e+02 +1.089955758073312e-03\\ 
+6.980900699999991e+00 -5.327651385417054e+02 +8.212270322058311e-04\\ 
+7.000000000000000e+00 -3.900000000003024e+02 +1.100242301863047e-03\\ 
+6.687500000000021e+00 -3.012499999994315e+02 +1.028304938478317e-03\\ 
+6.598627999999721e+00 -3.091149360000571e+02 +1.004853065543211e-03\\ 
+7.124999999999982e+00 -5.432989560638164e+02 +8.032099809648611e-04\\ 
+7.088897599999997e+00 -3.253338560004182e+02 +1.011570651072835e-03\\ 
+7.187500000000000e+00 -4.127002190829413e+02 +9.150263692914696e-04\\ 
+6.584791619321512e+00 -4.019098990683231e+02 +8.729812660892727e-04\\ 
+6.723825465661410e+00 -3.437724806494753e+02 +1.047837116345913e-03\\ 
+6.976294399996405e+00 -4.860087295998988e+02 +9.615202969664783e-04\\ 
+7.249999999999998e+00 -5.884831513399399e+02 +4.891051657960915e-04\\ 
+6.437499999997378e+00 -3.584844332298136e+02 +7.838650036677480e-04\\ 
+6.500000000000000e+00 -5.879776939314517e+02 +2.880346498364444e-04\\ 
+6.790509199999999e+00 +3.617546255976247e+02 +8.146143602879330e-04\\ 
+6.014704579732104e+00 -3.447546195652175e+02 +5.398962655482895e-04\\ 
+7.165509199999999e+00 +3.980516413924931e+02 +6.741706309914693e-04\\ 
+6.978009199999999e+00 +3.757646615285532e+02 +7.955662678771347e-04\\ 
+6.687500000000000e+00 +4.979040118869654e+02 +6.576375237821020e-04\\ 
+6.723627999999966e+00 -2.312930088957793e+02 +8.693297495445410e-04\\ 
+7.029891400000000e+00 -2.796141355986537e+02 +9.588859510502803e-04\\ 
+6.911128000000788e+00 +2.040896320000267e+02 +3.599689844233095e-04\\ 
+6.374999999639845e+00 -4.486894021739130e+02 +5.554128126674010e-04\\ 
+6.948705096277362e+00 +6.010511486394106e+02 +5.366239873131162e-04\\ 
+6.592391399999993e+00 -2.833498743091785e+02 +9.843728107797355e-04\\ 
+6.598214300000000e+00 -1.957463247967053e+02 +7.586005533223335e-04\\ 
+6.562500000000000e+00 -5.183696731216789e+02 +5.123464336601692e-04\\ 
+6.281055999999033e+00 -2.429655917160592e+02 +7.311235137868167e-04\\ 
+6.000000000000000e+00 -4.019098990685175e+02 +4.306168167728986e-04\\ 
+6.000000000000000e+00 -1.211072924301217e+02 +5.648402077845953e-04\\ 
+6.562500000000000e+00 +2.963932965709707e+02 +7.023692605566260e-04\\ 
+6.777562200000149e+00 -2.930986075986557e+02 +1.015314174176220e-03\\ 
+6.965062199999441e+00 -3.039736075986531e+02 +1.039756027496585e-03\\ 
+6.062499999990663e+00 -2.878050569358886e+02 +7.009594428564477e-04\\ 
+7.090062199999965e+00 -3.117324958352494e+02 +9.861730583529465e-04\\ 
+6.661127999999996e+00 -2.863454239999568e+02 +1.009839496758726e-03\\ 
+6.152562199999924e+00 -2.811086338318219e+02 +7.772520421949631e-04\\ 
+6.848627999999998e+00 +3.019872368520045e+02 +6.745387832001937e-04\\ 
+6.661128000000001e+00 +2.916494620554065e+02 +7.074609623867655e-04\\ 
+6.527441613900670e+00 +2.955266913056573e+02 +6.826466014540496e-04\\ 
+6.187500000000000e+00 -4.072926754047925e+02 +6.157405704851668e-04\\ 
+6.098004100000001e+00 -1.227904405820032e+02 +6.475829997940284e-04\\ 
+6.000000000000000e+00 -2.650110883814257e+02 +5.712890333262304e-04\\ 
+6.404891400000210e+00 -2.543010181217221e+02 +7.652279729397433e-04\\ 
+6.723214300000006e+00 -1.961116861483489e+02 +7.389438773865904e-04\\ 
+6.750563752843794e+00 +5.828529998134024e+02 +4.530890755891279e-04\\ 
+6.399123000000003e+00 -1.676371602820266e+02 +5.669038596982346e-04\\ 
+6.062499999826125e+00 -4.658503807138754e+02 +4.362754193970234e-04\\ 
+6.312499999976724e+00 -3.447546195652321e+02 +7.092742846738212e-04\\ 
+6.125024739304681e+00 -3.584844332298136e+02 +6.847291634844070e-04\\ 
+6.598627999510621e+00 -2.273694331559665e+02 +8.682170531183922e-04\\ 
+6.875000000000011e+00 +5.049999999925691e+02 +7.967872218220319e-04\\ 
+6.853009200000573e+00 +3.660046255976807e+02 +8.209582737717742e-04\\ 
+6.289208100010855e+00 +1.577573768379394e+02 +3.430533540834071e-04\\ 
+7.290507096439203e+00 +3.957544825598438e+02 +4.028677336216527e-04\\ 
+6.729077700000001e+00 -4.201447042875565e+02 +9.573974378865681e-04\\ 
+6.598825499999897e+00 -3.355224830001298e+02 +9.975284596706929e-04\\ 
+6.913794400003058e+00 -4.807587296005542e+02 +9.419568391530295e-04\\ 
+7.288794400000942e+00 -5.122587296002647e+02 +5.377570430562947e-04\\ 
+7.125000000000032e+00 -4.415000000005860e+02 +1.010305517769206e-03\\ 
+6.437500000003961e+00 +3.870620729813158e+02 +6.359412549686792e-04\\ 
+7.125000000000000e+00 -5.152402628995191e+02 +8.848989263051296e-04\\ 
+7.125000000000000e+00 -5.776771387962558e+02 +6.816445152480815e-04\\ 
+6.547707465166219e+00 +4.019091753180639e+02 +7.173679176428257e-04\\ 
+6.661128000000001e+00 -3.188606256688924e+02 +1.034168448376737e-03\\ 
+7.062500000000016e+00 -4.085000000000126e+02 +1.077758288784188e-03\\ 
+7.250000000000000e+00 -4.220000000000632e+02 +7.295160492891942e-04\\ 
+7.087732999999943e+00 -3.394394459986584e+02 +1.032747036273942e-03\\ 
+6.963897600000850e+00 -3.178338559986394e+02 +1.063360126062061e-03\\ 
+6.997379595950854e+00 -5.158912973094289e+02 +8.856286556440668e-04\\ 
+6.888988674661281e+00 -3.888486029852672e+02 +1.082076534198219e-03\\ 
+6.776397599999608e+00 -3.065838559986552e+02 +1.034774532088866e-03\\ 
+7.063707200000000e+00 +4.085869183954418e+02 +8.064094876606785e-04\\ 
+6.625000000000000e+00 +5.478778192976376e+02 +4.673033994470234e-04\\ 
+6.799777700000000e+00 +3.778086835303076e+02 +8.359200101682301e-04\\ 
+6.941334200000000e+00 +4.691894044007377e+02 +8.801101889882385e-04\\ 
+6.562500000010850e+00 +3.068750000006281e+02 +7.170501651653243e-04\\ 
+6.351938700000172e+00 -1.575015866199239e+02 +5.428611441148079e-04\\ 
+7.251207200000000e+00 +4.220869183975795e+02 +5.545540301509173e-04\\ 
+6.062500000000000e+00 -3.725869177018633e+02 +5.965468048436162e-04\\ 
+6.027950400000000e+00 -1.440020741196414e+02 +6.308116316794628e-04\\ 
+6.750000000000000e+00 +5.434818194537785e+02 +5.815331010964033e-04\\ 
+6.125000000000087e+00 -2.689757828675727e+02 +7.756029229563067e-04\\ 
+6.987277700000003e+00 +3.928141874213544e+02 +8.257694909995914e-04\\ 
+6.375000000000011e+00 +2.673757828681524e+02 +5.515915252567559e-04\\ 
+6.213897599999999e+00 -2.993267597568729e+02 +7.581631786367414e-04\\ 
+6.401397599999999e+00 +2.935604523381157e+02 +5.975409044517175e-04\\ 
+6.500000000000000e+00 +3.808958482625094e+02 +6.928482086998310e-04\\ 
+6.360592854077341e+00 -5.014123349435961e+02 +4.380034746339561e-04\\ 
+6.909549700001891e+00 +2.178392862001284e+02 +3.978357821274783e-04\\ 
+7.174776839675651e+00 +4.089197614318392e+02 +6.867110439120846e-04\\ 
+6.971544600000000e+00 +4.859431075206797e+02 +8.657940365806262e-04\\ 
+6.000000000000000e+00 -4.451114132098284e+02 +3.713504222912047e-04\\ 
+6.000000000000000e+00 -3.615411076348975e+00 +4.873242049598679e-04\\ 
+6.280920424974056e+00 -2.177595433893986e+02 +7.019717197627481e-04\\ 
+6.549777699999883e+00 +3.798859931236051e+02 +7.363114331347497e-04\\ 
+6.563481149479273e+00 -5.316488318567449e+02 +4.742256341660013e-04\\ 
+6.121452735775318e+00 -2.632749767923841e+02 +7.756107546892521e-04\\ 
+6.149456600009355e+00 -1.090377991391697e+02 +5.803659045405400e-04\\ 
+6.053511320434275e+00 -2.499874686290595e+02 +7.050142753923361e-04\\ 
+6.500000000000000e+00 -5.408722842681043e+02 +4.034772960693428e-04\\ 
+6.062499999340488e+00 -4.327235636537434e+02 +4.949613017222318e-04\\ 
+6.437500000000000e+00 +3.857090965083497e+02 +6.369566167496974e-04\\ 
+6.220885100000000e+00 -2.374308644883914e+02 +7.523746888746956e-04\\ 
+6.000000000000050e+00 -8.700750517574903e+01 +5.444301833513977e-04\\ 
+7.187500000000000e+00 +4.031249999978024e+02 +6.516623591746532e-04\\ 
+6.374999988415999e+00 -4.814139897576815e+02 +4.848336040156434e-04\\ 
+6.911128000000000e+00 +2.179934489994801e+02 +3.970610204481688e-04\\ 
+6.437500000000000e+00 +3.758357973699362e+02 +6.433752913360860e-04\\ 
+6.250000000000000e+00 -2.932620729814640e+02 +7.509980310638767e-04\\ 
+6.439283509787916e+00 +2.950475016787742e+02 +6.222324241640748e-04\\ 
+7.034044600000000e+00 +4.660819173947861e+02 +8.750609859371223e-04\\ 
+6.125000000000114e+00 -2.689757828729681e+02 +7.756029229546416e-04\\ 
+6.812500000000000e+00 +5.430392707064908e+02 +6.405315100301167e-04\\ 
+6.000000000000000e+00 -1.421325460725037e+02 +5.748087143927709e-04\\ 
+6.000000000000000e+00 -3.725869177018633e+02 +4.690648069143521e-04\\ 
+6.403726800000189e+00 +2.671830739181694e+02 +5.637954635888729e-04\\ 
+6.999999999999957e+00 +3.916910281620845e+02 +8.158526885546235e-04\\ 
+6.941334200000000e+00 +4.963563820826184e+02 +8.444580268245070e-04\\ 
+7.249999999999940e+00 +4.219999999974303e+02 +5.574932063207559e-04\\ 
+6.337289976478889e+00 -1.569605683747006e+02 +5.464183592001035e-04\\ 
+6.562500000000000e+00 +3.119873935719396e+02 +7.233210005226330e-04\\ 
+7.063707200000000e+00 +4.085869183980224e+02 +8.064094876657827e-04\\ 
+6.812499999941670e+00 +3.768749999935899e+02 +8.364275306349009e-04\\ 
+6.589055773712225e+00 +5.358313376940941e+02 +4.775082736755812e-04\\ 
+6.750000000000098e+00 -3.050000000001224e+02 +1.032499203419878e-03\\ 
+6.875000000000000e+00 -3.813091818105724e+02 +1.081421432857243e-03\\ 
+7.299777700000000e+00 -4.109844389998999e+02 +5.421754299880674e-04\\ 
+6.963897599999974e+00 -3.196158195709327e+02 +1.065962231402421e-03\\ 
+6.980900699999999e+00 -5.349754626947434e+02 +8.134030804628923e-04\\ 
+7.098628000000067e+00 -3.401149359986561e+02 +1.022417156059617e-03\\ 
+7.251207200000000e+00 -4.220869183999608e+02 +7.252978060533501e-04\\ 
+7.063707200000000e+00 -4.085869183999654e+02 +1.077158379313603e-03\\ 
+6.687499999999813e+00 -3.146250000001146e+02 +1.037861452148615e-03\\ 
+6.500000000000000e+00 +4.316015669266222e+02 +6.364516327765417e-04\\ 
+7.087041776818314e+00 -5.661819270040876e+02 +7.321606067523024e-04\\ 
+7.062500000000000e+00 -5.055163464109632e+02 +9.308111922224552e-04\\ 
+6.500000000000000e+00 +3.870620729813646e+02 +6.885003788532351e-04\\ 
+7.166577699999511e+00 -4.446599052000693e+02 +9.477641359731005e-04\\ 
+7.249999999998721e+00 -5.090000000001520e+02 +6.667893929279971e-04\\ 
+6.913794400000000e+00 -4.971398632392167e+02 +8.957306156333204e-04\\ 
+6.661325500060018e+00 -3.466524404399403e+02 +1.026462023068035e-03\\ 
+6.731730451504195e+00 -4.257276080392220e+02 +9.473029943868241e-04\\ 
+6.289208100000000e+00 +1.577573768375678e+02 +3.430533540861091e-04\\ 
+6.874999999999996e+00 +5.049999999931705e+02 +7.967872218206393e-04\\ 
+6.598628000000000e+00 -2.403804200128943e+02 +9.054869442722347e-04\\ 
+6.875000000001016e+00 +3.674999999977559e+02 +8.209298582850760e-04\\ 
+6.120771391521572e+00 -3.584844332298136e+02 +6.822022613102782e-04\\ 
+6.187499999999144e+00 -3.447546195652175e+02 +7.174066835635160e-04\\ 
+6.687500000000000e+00 +5.824064722554336e+02 +4.062022399592129e-04\\ 
+6.785714299999963e+00 -1.985714291986773e+02 +7.285729780117296e-04\\ 
+6.433173599118017e+00 -2.742305998069154e+02 +8.112847625461917e-04\\ 
+6.125000000000950e+00 -4.560939499577472e+02 +5.068831826344614e-04\\ 
+6.413043499999899e+00 -1.654140795801077e+02 +5.618553640267191e-04\\ 
+6.000000000000000e+00 -2.694508077438800e+02 +5.688265330408286e-04\\ 
+6.131467616176707e+00 -1.213539862094189e+02 +6.243861247359133e-04\\ 
+6.312499999993054e+00 -4.019098990682525e+02 +6.241349686019051e-04\\ 
+6.535985299116229e+00 +2.957326396420241e+02 +6.879531045528351e-04\\ 
+6.723628000000000e+00 +3.003977516810491e+02 +7.112796664557771e-04\\ 
+6.902562200000000e+00 +3.008705888887733e+02 +6.441708350797887e-04\\ 
+6.187499999999996e+00 -3.119983053836262e+02 +7.545388899619984e-04\\ 
+6.652562200000000e+00 -3.164699662220203e+02 +1.031279698614548e-03\\ 
+7.036128000000000e+00 -3.086938666085994e+02 +1.023290723748801e-03\\ 
+6.562500004252954e+00 -2.806250002467146e+02 +9.597600235668006e-04\\ 
+6.973628000000001e+00 -3.105650323598343e+02 +1.050181846951001e-03\\ 
+6.337733000000000e+00 +3.206342933717930e+02 +5.905584129774320e-04\\ 
+6.152562199999858e+00 -2.811086338324413e+02 +7.772520421946875e-04\\ 
+6.777562200000300e+00 +2.930986075999510e+02 +6.772743890272205e-04\\ 
+6.249999999999986e+00 +2.932620729694204e+02 +5.655880765816343e-04\\ 
+7.160714299999995e+00 -2.232345718946496e+02 +6.270288259926779e-04\\ 
+6.973214299999215e+00 +2.068214292001591e+02 +3.140232344494602e-04\\ 
+6.062499999995765e+00 -4.486894021773813e+02 +4.667876317988361e-04\\ 
+6.536128000000559e+00 -2.801273615701267e+02 +9.342664063418199e-04\\ 
+6.661128000000021e+00 -1.930896319986678e+02 +7.465862701879417e-04\\ 
+6.562500000000000e+00 +6.092470874279314e+02 +2.733177459708365e-04\\ 
+6.374999999999487e+00 -4.137046312954520e+02 +6.279019405027074e-04\\ 
+6.785714300000000e+00 +2.033174185830311e+02 +4.327235716665063e-04\\ 
+6.031056000000000e+00 -2.737576064494474e+02 +6.473948248160030e-04\\ 
+6.499999999999996e+00 -5.377361735719625e+02 +4.115639124241062e-04\\ 
+6.437500000000000e+00 +3.394585697413189e+02 +6.505493056492718e-04\\ 
+6.000000000000000e+00 -3.698819879312574e+02 +4.724811865447290e-04\\ 
+6.375000000000000e+00 -3.267644718237432e+02 +7.571538782891711e-04\\ 
+6.500000000000000e+00 +3.326324448451984e+02 +6.979116127128037e-04\\ 
+6.358062710011028e+00 -3.447546195652208e+02 +7.285015560961703e-04\\ 
+7.250000000496289e+00 +5.445374182756866e+02 +5.631793929433630e-04\\ 
+6.937500000000000e+00 +3.744275939407245e+02 +8.151959729549933e-04\\ 
+6.855900699999992e+00 +5.033192615929636e+02 +7.880543078878313e-04\\ 
+6.595885099999993e+00 -2.290573145034876e+02 +8.724181475488443e-04\\ 
+6.801135908147536e+00 -4.540742710609661e+02 +9.318568485303959e-04\\ 
+6.562500000000000e+00 -3.346113305536853e+02 +9.656023599675151e-04\\ 
+7.163794400000000e+00 -5.152402628995191e+02 +8.453058262787030e-04\\ 
+7.008351600000001e+00 -5.606872366177655e+02 +7.315883633721800e-04\\ 
+6.536128000000033e+00 -3.157925461807905e+02 +9.475456955715045e-04\\ 
+7.188707200000000e+00 -4.175869183999739e+02 +9.118789602591840e-04\\ 
+7.175323103272875e+00 -3.448700324016066e+02 +9.029918727548577e-04\\ 
+6.750000000000192e+00 -3.263509645280499e+02 +1.049870506254992e-03\\ 
+6.997419897233337e+00 -4.038142326007593e+02 +1.094368603521104e-03\\ 
+6.000000000000000e+00 +6.808623502617908e+00 +4.808686704457963e-04\\ 
+6.924777700023963e+00 -3.847344390018295e+02 +1.094999998711217e-03\\ 
+6.723628000000000e+00 -3.260479920586969e+02 +1.046776630182169e-03\\ 
+6.826502189313654e+00 -3.979515587796758e+02 +1.048163079259493e-03\\ 
+7.062500000000000e+00 -5.383545942004270e+02 +8.311766812727947e-04\\ 
+6.499999999999881e+00 +3.447546195652054e+02 +7.017029334183984e-04\\ 
+6.848628000001916e+00 -3.109176799988833e+02 +1.046859509871009e-03\\ 
+6.525233000000000e+00 +3.068614798173255e+02 +6.957080867540132e-04\\ 
+6.352872699999919e+00 -1.575405032866087e+02 +5.426936682268028e-04\\ 
+7.188707200000000e+00 +4.226629439182461e+02 +6.926540735932326e-04\\ 
+7.000000000032786e+00 +5.005916852114354e+02 +8.472089983439380e-04\\ 
+6.750000000000000e+00 +5.638094207610947e+02 +5.155621069896797e-04\\ 
+7.001207200000000e+00 +4.070739255468486e+02 +8.432777981494158e-04\\ 
+6.910569807041069e+00 +3.392642056319066e+02 +7.459788734507016e-04\\ 
+6.937499999999178e+00 +4.636606291119683e+02 +8.839217523657991e-04\\ 
+6.506167369758458e+00 +2.923018326497009e+02 +6.646577152029433e-04\\ 
+6.848628000017404e+00 +2.150368880009644e+02 +4.301780940591091e-04\\ 
+6.243093950021079e+00 -4.814139907916132e+02 +4.731817754215510e-04\\ 
+7.249983881994037e+00 +4.074988717374965e+02 +5.297537387271848e-04\\ 
+7.112277700000000e+00 +4.014508337797377e+02 +7.484980242820733e-04\\ 
+6.341226800000374e+00 +2.676023447497067e+02 +5.416503716904983e-04\\ 
+6.126445432328172e+00 -3.725869177018633e+02 +6.625716618115348e-04\\ 
+6.675944472400612e+00 +5.421528053491267e+02 +5.215130369609762e-04\\ 
+6.187500000000000e+00 -2.686335953676145e+02 +7.760756876454653e-04\\ 
+6.813707200000000e+00 +3.905869183983945e+02 +8.508869465585013e-04\\ 
+6.000000000000000e+00 -2.445121941908766e+02 +5.804188138265059e-04\\ 
+6.111536100000002e+00 -1.050738998012797e+02 +6.082439101391449e-04\\ 
+6.048938329655220e+00 -8.904660224471695e+01 +5.992751056382665e-04\\ 
+6.283385100000004e+00 -2.177231688938039e+02 +7.009024600411772e-04\\ 
+6.124999999999991e+00 -4.442437788269976e+02 +5.299385004986737e-04\\ 
+6.536128000000749e+00 -1.745173739502532e+02 +6.519846982344604e-04\\ 
+6.408385100000000e+00 -2.351042063008288e+02 +7.381091761949300e-04\\ 
+6.023292000000000e+00 -8.797800517575094e+01 +5.787633116767108e-04\\ 
+6.411878900000039e+00 -1.904298344233988e+02 +6.356885595833249e-04\\ 
+6.075042061497644e+00 -4.544203650537548e+02 +4.710139430767497e-04\\ 
+6.000000000000005e+00 -2.445534764687119e+02 +5.804041214888042e-04\\ 
+6.299875496004884e+00 +2.678797430806633e+02 +5.368481522443515e-04\\ 
+7.049777700000000e+00 +4.030182697968883e+02 +8.053196956986849e-04\\ 
+6.813707199999932e+00 +4.040612378672926e+02 +8.598519523059090e-04\\ 
+6.153726800000001e+00 -2.688601572509450e+02 +7.812119452443151e-04\\ 
+6.625000000000005e+00 +5.142245195922782e+02 +5.620601386369390e-04\\ 
+6.146526366395662e+00 -3.730778445930083e+02 +6.701915985213079e-04\\ 
+6.937500000000000e+00 +4.775621649740945e+02 +8.710178108841534e-04\\ 
+6.937500000000000e+00 +3.301249999992211e+02 +7.051848401334782e-04\\ 
+7.237277700000000e+00 +4.066094389978592e+02 +5.583352612886900e-04\\ 
+6.847049699999975e+00 +2.149642862001634e+02 +4.308936474646240e-04\\ 
+6.250000000000000e+00 -5.054162971157610e+02 +4.252100588618252e-04\\ 
+6.463897599999999e+00 +2.951449626862661e+02 +6.391905711682573e-04\\ 
+6.769373653371364e+00 +5.650696646742533e+02 +5.286434350072418e-04\\ 
+7.016414872967758e+00 +4.051815195055428e+02 +8.314615833982556e-04\\ 
+6.000000000000000e+00 +1.967020511062824e+01 +4.734002144937128e-04\\ 
+7.250000000000000e+00 +4.247578955453072e+02 +5.622525027536344e-04\\ 
+6.525233000000000e+00 +3.065246175439249e+02 +6.953214918457525e-04\\ 
+7.062500000000000e+00 +4.791250000022638e+02 +8.627641698969096e-04\\ 
+6.813707200000000e+00 -3.963679496172256e+02 +1.043932577383718e-03\\ 
+7.105900699999999e+00 -5.392282696010186e+02 +8.245541156907337e-04\\ 
+6.911128000000133e+00 -3.146676799986601e+02 +1.059487626681768e-03\\ 
+6.540509199999999e+00 +3.447546195652175e+02 +7.336053362149707e-04\\ 
+6.723627999998914e+00 -3.034176800003517e+02 +1.030938620915549e-03\\ 
+6.969909368111249e+00 -3.956729119906016e+02 +1.097733368179163e-03\\ 
+6.999999999999913e+00 -4.040000000000130e+02 +1.094202562996840e-03\\ 
+6.723628000000083e+00 -3.168649360001098e+02 +1.042360576522343e-03\\ 
+6.534547510475615e+00 -2.993189496043880e+02 +9.453886269843758e-04\\ 
+7.150233000005620e+00 -3.546397448644423e+02 +9.652198980277975e-04\\ 
+7.187500000000000e+00 -4.273487967709355e+02 +9.128760573000284e-04\\ 
+7.062500000000000e+00 -5.638749999828452e+02 +7.385215888089652e-04\\ 
+7.187500000000000e+00 -5.152402628995191e+02 +8.076033452459888e-04\\ 
+6.536325500000000e+00 -3.379861947903287e+02 +9.336450981374084e-04\\ 
+6.750000000000000e+00 -4.130000000000535e+02 +9.852466317208982e-04\\ 
+6.908689142795977e+00 +3.734766479002974e+02 +8.242844384701112e-04\\ 
+6.536224597380171e+00 -2.380932738476293e+02 +8.600785040662708e-04\\ 
+6.793400699999999e+00 +4.978192615924245e+02 +7.517595816781611e-04\\ 
+6.499999999518199e+00 +3.389673778405158e+02 +7.003279736379554e-04\\ 
+6.337733000000000e+00 -3.297302552116855e+02 +7.327755264843574e-04\\ 
+7.230900699999998e+00 +5.400288049101882e+02 +6.140888214819706e-04\\ 
+6.437500000000000e+00 -3.522345983445649e+02 +7.926131023731050e-04\\ 
+6.010024642066945e+00 -3.584844332298136e+02 +5.114354692726735e-04\\ 
+6.519088596393708e+00 -5.361290017154056e+02 +4.280667550692255e-04\\ 
+6.113833329769086e+00 -2.619454883848254e+02 +7.720590586389173e-04\\ 
+6.786128000000000e+00 +2.033470258811362e+02 +4.325860496553826e-04\\ 
+6.312500000000050e+00 -4.131321187621211e+02 +6.041378634579677e-04\\ 
+6.399068400000001e+00 +3.211110951241972e+02 +6.183959153785738e-04\\ 
+6.000000000000000e+00 -4.486894021739130e+02 +3.663811517833677e-04\\ 
+6.687500000000409e+00 +5.798455771936955e+02 +4.140895355393704e-04\\ 
+6.661128000000001e+00 -1.973820887373704e+02 +7.636065120592150e-04\\ 
+6.473759131278731e+00 -2.798142473128421e+02 +8.617538006131569e-04\\ 
+6.973627999999998e+00 +2.068396320001025e+02 +3.136714318969412e-04\\ 
+7.098628000000000e+00 -2.217375187241784e+02 +7.020066516167419e-04\\ 
+6.276397599999989e+00 +2.932266562004912e+02 +5.638104774534086e-04\\ 
+6.911128000000700e+00 +3.008454239999706e+02 +6.385673416664556e-04\\ 
+6.777562200000000e+00 +3.017381585770245e+02 +6.982768156700797e-04\\ 
+6.117093451936579e+00 -2.812513955444203e+02 +7.663673995815395e-04\\ 
+6.375000000000000e+00 +3.098178748602933e+02 +5.987522146975131e-04\\ 
+7.036128000000161e+00 -3.080954239984865e+02 +1.022126609416770e-03\\ 
+6.590062200000000e+00 -2.874321087159643e+02 +9.871441391062707e-04\\ 
+6.032198299999955e+00 +1.507438853840069e+02 +4.699996244416203e-04\\ 
+6.124999999411187e+00 -4.741834316767597e+02 +4.713335589024249e-04\\ 
+6.029891400000000e+00 -2.904002365725971e+02 +6.328221341760823e-04\\ 
+6.094698300000001e+00 -1.315488699057794e+02 +6.626383511843130e-04\\ 
+6.102872699999999e+00 +1.541322178637374e+02 +4.721589023706154e-04\\ 
+6.602872699999999e+00 -1.776994794008504e+02 +6.879641004256497e-04\\ 
+6.062500000000000e+00 +5.912646055309751e+02 +1.384781921186103e-04\\ 
+6.000000000000000e+00 +1.280906238241064e+02 +4.373208465043179e-04\\ 
+7.250000000000112e+00 -5.525000000009638e+02 +5.821659861065169e-04\\ 
+6.812499999999979e+00 +3.359999999980045e+02 +7.674326884680505e-04\\ 
+6.788794400000004e+00 +4.702587296000697e+02 +8.047254856382675e-04\\ 
+6.753833918143625e+00 -4.538143808560806e+02 +8.964430866534496e-04\\ 
+6.812500081710510e+00 -5.358391124810370e+02 +6.828486841284841e-04\\ 
+7.098640119563282e+00 -3.827075281303256e+02 +1.054368129194309e-03\\ 
+7.133351600000001e+00 +5.705350503991864e+02 +6.641955507995410e-04\\ 
+7.223628000000073e+00 +3.623121920016952e+02 +4.730087752042861e-04\\ 
+6.625000000000005e+00 +3.902499999995858e+02 +7.832864970073509e-04\\ 
+6.042701900000147e+00 +1.377595770965785e+02 +4.728249086459198e-04\\ 
+6.187500000000000e+00 -6.006131168323216e+02 +2.301770376379857e-04\\ 
+6.812499999999988e+00 -5.183481328537364e+02 +7.461994397592563e-04\\ 
+6.659044600002524e+00 -4.327235680002969e+02 +8.692698422979484e-04\\ 
+7.226294400000000e+00 +5.129052358255932e+02 +6.608206884485076e-04\\ 
+7.191334200000000e+00 -5.005916852113161e+02 +8.295520579134772e-04\\ 
+6.665509199999949e+00 -3.532546256000119e+02 +1.023061732303933e-03\\ 
+6.945851600007988e+00 +5.884831513399380e+02 +5.810609188084091e-04\\ 
+6.562500000000000e+00 +4.378056959823678e+02 +6.814719551180095e-04\\ 
+7.062500000000323e+00 -5.779999999998472e+02 +6.829391091266654e-04\\ 
+7.187500000000000e+00 -5.285329127476181e+02 +7.765965369990284e-04\\ 
+6.082480959150143e+00 +1.354294602546335e+02 +4.690093717890122e-04\\ 
+6.461568400000001e+00 -3.333759813184219e+02 +8.432398065481290e-04\\ 
+6.749999999993602e+00 -3.994999999996181e+02 +1.007941555591554e-03\\ 
+7.223627999999344e+00 -2.100524543351010e+02 +4.671088316198615e-04\\ 
+7.281055999999877e+00 -2.814530912916493e+02 +4.865607186411165e-04\\ 
+6.843556000000001e+00 -2.558649119986599e+02 +9.259183570377444e-04\\ 
+7.036128000004497e+00 -1.955173759988474e+02 +6.447846586831645e-04\\ 
+7.125000000000000e+00 -4.712945298324425e+02 +9.750891204388685e-04\\ 
+6.794139638103264e+00 -1.812930853344005e+02 +6.541319296750882e-04\\ 
+7.036128000000000e+00 -2.616451707851078e+02 +9.012534801024326e-04\\ 
+6.562500000000000e+00 -5.549616279765451e+02 +4.067704598731369e-04\\ 
+7.282220500000001e+00 -2.641110249986365e+02 +4.512117720673458e-04\\ 
+7.313235961359618e+00 -4.713519128117023e+02 +4.848910924516692e-04\\ 
+7.223627999999051e+00 -3.334176799986370e+02 +7.579146336586733e-04\\ 
+6.661127999999962e+00 -2.260419842013397e+02 +8.677974413317923e-04\\ 
+6.375000000000002e+00 -2.865335276442332e+02 +7.683663330520999e-04\\ 
+6.000000000000000e+00 -3.894081253612464e+02 +4.472820425584215e-04\\ 
+6.344720499999848e+00 +2.295710662152656e+02 +4.795435532915035e-04\\ 
+7.096918459522376e+00 -2.264667513323073e+02 +7.222571046292206e-04\\ 
+7.062500000000000e+00 -5.929390052269486e+02 +6.219743579797866e-04\\ 
+6.415372700000235e+00 +1.601446699537583e+02 +3.442663291245589e-04\\ 
+6.217391400000265e+00 +2.560619558803141e+02 +5.363565330031972e-04\\ 
+6.599378900000000e+00 +1.771739138000987e+02 +4.255840880796327e-04\\ 
+7.250000000058376e+00 +3.785000002476659e+02 +4.627855445040760e-04\\ 
+6.791577700000001e+00 +4.362982200597982e+02 +8.470949211925640e-04\\ 
+7.062500000000004e+00 +6.031317290265750e+02 +5.639124404735856e-04\\ 
+6.625000000000000e+00 +4.934218427037837e+02 +6.166098464877053e-04\\ 
+6.000000000000000e+00 +9.411568021525122e+01 +4.433715504521219e-04\\ 
+6.510294408631477e+00 +1.694662007740310e+02 +3.906823287701294e-04\\ 
+7.098825500000000e+00 +3.685224829976221e+02 +6.713036997545008e-04\\ 
+6.250000000000044e+00 -4.171303959627329e+02 +5.943870563670055e-04\\ 
+6.187499999996167e+00 +2.686335953682751e+02 +5.584862175030371e-04\\ 
+6.187500000000000e+00 +2.761856049743259e+02 +5.645864349414345e-04\\ 
+6.000000000000000e+00 +1.068590480523002e+02 +4.405815534697344e-04\\ 
+6.312499999999837e+00 -4.171303959627339e+02 +5.968490249601326e-04\\ 
+6.572611303552343e+00 +4.976293739205288e+02 +5.646764921390706e-04\\ 
+7.036325500000000e+00 +3.643974829975439e+02 +7.203338979619810e-04\\ 
+6.461623000000049e+00 +1.674382254143510e+02 +3.720124752864106e-04\\ 
+6.749999999999940e+00 +4.504595765406483e+02 +8.060002414487387e-04\\ 
+7.223823597993562e+00 +3.767723574651204e+02 +5.135267667259159e-04\\ 
+7.035836600000000e+00 +6.014565735038751e+02 +5.658615715271231e-04\\ 
+6.599378899999195e+00 +1.771739138001126e+02 +4.255840880796708e-04\\ 
+6.187500000000000e+00 +2.562624773553319e+02 +5.466817129336627e-04\\ 
+7.062199800000000e+00 -5.929392287537514e+02 +6.218963588491693e-04\\ 
+7.098628000004705e+00 -2.265368879986703e+02 +7.207302745906387e-04\\ 
+6.378556300264240e+00 -2.849800963397640e+02 +7.702898044612455e-04\\ 
+6.715092035374477e+00 -2.262565292209660e+02 +8.549114614998276e-04\\ 
+6.000000000000000e+00 -3.870620729813853e+02 +4.503692811225028e-04\\ 
+7.276397599999783e+00 -3.397266558390411e+02 +5.853994012462160e-04\\ 
+7.219720500000015e+00 -2.609860249986660e+02 +6.232655451879678e-04\\ 
+7.254536658959907e+00 -4.712679910341241e+02 +6.957396052610969e-04\\ 
+7.125000000000000e+00 -4.656127372799284e+02 +9.833641323652215e-04\\ 
+6.000000000000000e+00 +8.721971653250937e+01 +4.451586467349411e-04\\ 
+6.500000000002464e+00 -5.470350483929424e+02 +3.877143054741999e-04\\ 
+7.032240223973194e+00 -2.613624912135350e+02 +9.028531342051097e-04\\ 
+6.774123000000021e+00 -1.804590587467843e+02 +6.564623183623930e-04\\ 
+7.036878899999994e+00 -1.955489137986502e+02 +6.444420734762612e-04\\ 
+6.848627999999977e+00 -2.561286559986599e+02 +9.265361660516833e-04\\ 
+7.249342555748772e+00 -2.094334626804689e+02 +4.103339912450059e-04\\ 
+6.769420000000162e+00 -4.009370800000506e+02 +1.016167997297911e-03\\ 
+6.524068399999983e+00 -3.191647790033585e+02 +9.322889859687293e-04\\ 
+6.049036100000000e+00 +1.349183611269917e+02 +4.738365321159354e-04\\ 
+7.187500000000000e+00 -5.298888405876042e+02 +7.732115556832999e-04\\ 
+7.035836600000003e+00 -5.754403135999721e+02 +6.849950205391203e-04\\ 
+7.000000000000000e+00 +5.884831513309052e+02 +6.034502344404929e-04\\ 
+7.187500000000000e+00 -5.005916852115308e+02 +8.370890104483676e-04\\ 
+6.687499999999709e+00 -3.547500000000175e+02 +1.031281817669506e-03\\ 
+6.282198300000017e+00 +1.513535005954651e+02 +3.333916227334418e-04\\ 
+6.629876900000291e+00 +4.251408241594623e+02 +7.552066786096666e-04\\ 
+6.687499999999808e+00 -4.350000000003227e+02 +8.895643020400890e-04\\ 
+6.875000000000018e+00 -5.187499999983628e+02 +7.966831893587797e-04\\ 
+6.312500000000000e+00 -5.798455771936069e+02 +2.729340071312837e-04\\ 
+6.039338937518322e+00 +1.376194536598297e+02 +4.714526597781820e-04\\ 
+7.226294399999997e+00 +5.070087296001091e+02 +6.659158033517689e-04\\ 
+7.187499999999950e+00 +5.756249999990719e+02 +6.039351506834706e-04\\ 
+6.749999999999996e+00 -5.306297839926079e+02 +6.481665810168971e-04\\ 
+6.749999999999998e+00 -4.558419407773263e+02 +8.879673623483894e-04\\ 
+7.125000000000018e+00 -3.845000000000328e+02 +1.024977210425763e-03\\ 
+6.644419999999995e+00 +3.916870799995339e+02 +7.932522025423163e-04\\ 
+7.273857515235051e+00 +3.684062185639733e+02 +3.848077937719023e-04\\ 
+6.875000000000004e+00 +3.399999999978031e+02 +7.623896903323076e-04\\ 
+7.262216900000009e+00 -5.591859959636491e+02 +5.350633771831220e-04\\ 
+6.788794400000000e+00 +4.702587296000829e+02 +8.047254856382424e-04\\ 
+6.000000000000000e+00 +1.199619879835108e+02 +4.383742647740874e-04\\ 
+6.187500000000000e+00 +5.960007256813190e+02 +1.908443685546429e-04\\ 
+6.151785799999999e+00 -1.325658201833808e+02 +6.303157267462170e-04\\ 
+6.000000000000000e+00 -2.646808938754680e+02 +5.714652852409651e-04\\ 
+6.187499999999995e+00 -4.763595400769325e+02 +4.832427633719233e-04\\ 
+6.041537299968798e+00 +1.510993866284886e+02 +4.757702054880629e-04\\ 
+6.000000000000000e+00 +1.711398754086496e+01 +4.748375196643076e-04\\ 
+6.022347264085170e+00 +1.503688928499086e+02 +4.618455662755516e-04\\ 
+6.437500000000057e+00 -3.233194589171163e+02 +8.210866563084525e-04\\ 
+6.000000000000000e+00 +1.647221618927208e+02 +4.350982283706823e-04\\ 
+6.062500000000000e+00 -2.764579061978243e+02 +7.088329285348562e-04\\ 
+6.214285799999999e+00 -1.296330992256793e+02 +5.616054428128736e-04\\ 
+6.062500000010333e+00 -4.650087263912810e+02 +4.377763561154493e-04\\ 
+6.000000004980581e+00 +5.892455240619903e+02 +1.073501426440668e-04\\ 
+7.211568400005904e+00 +3.615403775979855e+02 +4.928752720447897e-04\\ 
+6.581920000000000e+00 +4.290800657518229e+02 +7.120171449624471e-04\\ 
+6.816334200000000e+00 -4.683214986482218e+02 +9.064411430670731e-04\\ 
+6.625000000000201e+00 -5.394245057894249e+02 +5.044240537644723e-04\\ 
+7.250000006711616e+00 +5.815000018401965e+02 +4.865116502708983e-04\\ 
+6.000000000000000e+00 +1.807431328012515e+01 +4.742947188298760e-04\\ 
+6.851294400000000e+00 +4.755087295999501e+02 +8.393038164163756e-04\\ 
+6.812500000000000e+00 +3.359999999977658e+02 +7.674326884675459e-04\\ 
+6.687499999999996e+00 +4.364461429707772e+02 +7.807802546787208e-04\\ 
+6.790509199999972e+00 -3.886592107941204e+02 +1.041669168715694e-03\\ 
+6.000000000000000e+00 +1.411680968621850e+02 +4.360908935307461e-04\\ 
+6.437500000000000e+00 -5.798455771936069e+02 +2.858410967040300e-04\\ 
+6.936943341037702e+00 -5.243249006928137e+02 +8.235619441644320e-04\\ 
+6.648239204637276e+00 -4.449877515103053e+02 +8.247193437600878e-04\\ 
+7.098336600000042e+00 -5.814403135998667e+02 +6.725665455395781e-04\\ 
+7.125000000000000e+00 -5.145959654389835e+02 +8.865600583886584e-04\\ 
+6.000000000000000e+00 +1.350968970484128e+02 +4.365938773202417e-04\\ 
+7.149652362147654e+00 -4.423845692580639e+02 +9.776709006078803e-04\\ 
+7.312499999999989e+00 -5.298888405876029e+02 +4.370718428302285e-04\\ 
+6.885627800000000e+00 -4.921639907999598e+02 +8.907965270165028e-04\\ 
+6.499999999989877e+00 +4.329557760901044e+02 +6.343764984793425e-04\\ 
+6.548020080830472e+00 -3.190732851733771e+02 +9.596909316260809e-04\\ 
+6.750000000000000e+00 -4.135409764656405e+02 +9.842521343842465e-04\\ 
+6.911128000000000e+00 -2.594187450816443e+02 +9.344656143836560e-04\\ 
+7.036127999999987e+00 -2.022169327327024e+02 +6.735051459419578e-04\\ 
+6.786128000000000e+00 -2.457650120972264e+02 +9.006460078045120e-04\\ 
+6.875000000000000e+00 -4.420224056940287e+02 +1.007044591840306e-03\\ 
+7.223628000000000e+00 -2.082926245342246e+02 +4.617159488030077e-04\\ 
+6.000000000000000e+00 +1.719294326804746e+01 +4.747927642043335e-04\\ 
+7.226302370743657e+00 -4.712945298352677e+02 +7.839739330045061e-04\\ 
+6.848627999999998e+00 -1.894434190607996e+02 +6.768983479424457e-04\\ 
+6.511286047446752e+00 -2.027512099564780e+02 +7.366028261002028e-04\\ 
+7.161127999999998e+00 -2.583417679716712e+02 +7.445996364219530e-04\\ 
+6.836623000000603e+00 -1.830632254134526e+02 +6.518197826037831e-04\\ 
+6.969720500000001e+00 -2.566727654300813e+02 +9.159831347110011e-04\\ 
+7.062500000000000e+00 -4.669224856100345e+02 +1.015363633418189e-03\\ 
+6.124999999999915e+00 -3.870620729813603e+02 +6.368009375378226e-04\\ 
+6.784549699999907e+00 -2.265326723207731e+02 +8.365091498978111e-04\\ 
+6.312500000000000e+00 -2.677950537009091e+02 +7.421738516457811e-04\\ 
+7.223628000000000e+00 -3.400098527127802e+02 +7.666531791625714e-04\\ 
+7.124699800000000e+00 -5.982205804051110e+02 +6.014967021609451e-04\\ 
+7.223627999999874e+00 -3.045231679986594e+02 +7.107923934814152e-04\\ 
+6.788361105333022e+00 +3.480318329422533e+02 +7.929248282620208e-04\\ 
+6.536878900000001e+00 +1.772045042674383e+02 +4.177447689715018e-04\\ 
+6.124999999999590e+00 +2.566817481868247e+02 +5.585201012467989e-04\\ 
+7.124999999999972e+00 +4.414999999977025e+02 +8.099418179743559e-04\\ 
+6.524122999999715e+00 +1.700423920810211e+02 +3.957608040621155e-04\\ 
+6.973825500000000e+00 +3.602724829973881e+02 +7.608278862894205e-04\\ 
+6.750000000496406e+00 +4.814139908184127e+02 +7.516795878420898e-04\\ 
+7.125000000000000e+00 +6.025301851162203e+02 +5.612073324838332e-04\\ 
+7.161325500000000e+00 +3.726474829875668e+02 +6.077862897084287e-04\\ 
+6.364448300950807e+00 -1.608923852100667e+02 +5.493547836160512e-04\\ 
+6.687500000000000e+00 +4.422293398693556e+02 +7.727989001565961e-04\\ 
+6.437500000000000e+00 -4.171303959627328e+02 +6.701126479996043e-04\\ 
+6.125000000000000e+00 +2.761434002747429e+02 +5.682799031016761e-04\\ 
+6.091226800000001e+00 +2.761205940613737e+02 +5.544619400721839e-04\\ 
+6.312500000000000e+00 -4.172186696227353e+02 +5.966872264795963e-04\\ 
+7.160836600000000e+00 +6.010755967858472e+02 +5.488608555365866e-04\\ 
+6.729077700000204e+00 +4.461575634686158e+02 +7.968949094024203e-04\\ 
+6.307503699999975e+00 -1.685701446248840e+02 +5.904960528416173e-04\\ 
+7.187500000000000e+00 +3.743749999970005e+02 +5.728791981618944e-04\\ 
+7.000003947208349e+00 +3.620002605145942e+02 +7.451664528780887e-04\\ 
+6.586623000000005e+00 +1.782588527909461e+02 +4.281913383283845e-04\\ 
+6.750000000000000e+00 +4.814139907916132e+02 +7.516795874765644e-04\\ 
+6.154891399998837e+00 +2.564812267119095e+02 +5.559359504821897e-04\\ 
+7.166577700000001e+00 +4.446599051975565e+02 +7.639795879232786e-04\\ 
+6.812500000000023e+00 +3.496249999975564e+02 +7.943412719808092e-04\\ 
+6.536127999999998e+00 +1.759738005726397e+02 +4.142973098993300e-04\\ 
+7.216226800000081e+00 -3.041087007986577e+02 +7.314861586421158e-04\\ 
+7.125000000000000e+00 -5.982500000052154e+02 +6.012974890920031e-04\\ 
+7.161127999999458e+00 -3.296676799987932e+02 +9.121003855188882e-04\\ 
+6.125000000000000e+00 -3.857344848103579e+02 +6.391411203932641e-04\\ 
+6.278726799999975e+00 -2.680216155842465e+02 +7.457931841611527e-04\\ 
+6.723628000000005e+00 -2.262904656878925e+02 +8.524043871857503e-04\\ 
+6.000000000000000e+00 +1.695901502398822e+01 +4.749254309583256e-04\\ 
+6.995504631189469e+00 -2.587095784094328e+02 +9.135079537756413e-04\\ 
+6.855954333432887e+00 -1.841416781472819e+02 +6.528840433208678e-04\\ 
+7.062500000000000e+00 -4.644796201462102e+02 +1.019517420751744e-03\\ 
+6.473214300000024e+00 -2.017190103942554e+02 +7.035035737113768e-04\\ 
+6.786128000000000e+00 -1.853156814109693e+02 +6.734049760033209e-04\\ 
+7.250000000000423e+00 -4.712945298353845e+02 +7.107386149170550e-04\\ 
+7.219720500000001e+00 -2.609860249986682e+02 +6.232655451880103e-04\\ 
+6.844720500000005e+00 -2.505787415778483e+02 +9.096519872171618e-04\\ 
+7.161022181276868e+00 -2.094807530075593e+02 +5.762809716611268e-04\\ 
+6.879876899999999e+00 -4.366303982002771e+02 +1.019809324438849e-03\\ 
+6.973627999999438e+00 -1.928923759986744e+02 +6.645176040382385e-04\\ 
+6.906056000000000e+00 -2.591455574377757e+02 +9.339455581470958e-04\\ 
+6.687500007905962e+00 -3.948750006906274e+02 +9.783956994498136e-04\\ 
+6.524068400000001e+00 -3.183210604238540e+02 +9.326173669598191e-04\\ 
+6.937499999999940e+00 -4.966250000001144e+02 +9.124420033657484e-04\\ 
+6.562500000000000e+00 +4.354905835382180e+02 +6.853076428608566e-04\\ 
+7.314742418618012e+00 -5.290678480010786e+02 +4.308549950010535e-04\\ 
+7.124999999999947e+00 -4.272500000000647e+02 +1.020264021590050e-03\\ 
+6.043866500000000e+00 +1.359105455624702e+02 +4.727765588410421e-04\\ 
+7.125000000000000e+00 -5.298888405875608e+02 +8.444811760501139e-04\\ 
+7.125000000000000e+00 -5.844957870949426e+02 +6.554516457669271e-04\\ 
+6.624999999999872e+00 -4.327235636644184e+02 +8.350684904460439e-04\\ 
+6.878473825939764e+00 -5.190626443340022e+02 +7.983673143965113e-04\\ 
+6.312500000000000e+00 -5.873142938854086e+02 +2.581580658148724e-04\\ 
+6.034913230409092e+00 +1.374350491969646e+02 +4.692629119138192e-04\\ 
+6.629876899999999e+00 +4.251408241749835e+02 +7.552066785892562e-04\\ 
+6.728009200000118e+00 -3.575046256003367e+02 +1.043470792121978e-03\\ 
+6.812500000000000e+00 +4.722500000003651e+02 +8.189231390019462e-04\\ 
+6.750000000000007e+00 +3.493329106367125e+02 +7.959998027776936e-04\\ 
+6.581920000000000e+00 +3.870620729848566e+02 +7.569954967732542e-04\\ 
+7.161127999999998e+00 +3.583121919979144e+02 +5.626951110810391e-04\\ 
+7.195851600017864e+00 +5.884831513406766e+02 +5.560663798417292e-04\\ 
+6.687499999999780e+00 -5.306297839926342e+02 +5.915997342344025e-04\\ 
+6.816334200000018e+00 -4.800732612962333e+02 +8.734446166558915e-04\\ 
+6.000000000000000e+00 +5.892455237287420e+02 +1.073501400319778e-04\\ 
+6.000000000000000e+00 -4.774716291556064e+02 +3.262611238609604e-04\\ 
+6.151785799999805e+00 -1.335560178706737e+02 +6.324491921084909e-04\\ 
+6.062500000000000e+00 -2.764579063717537e+02 +7.088329284274813e-04\\ 
+6.399068400000001e+00 -3.314576884774787e+02 +7.739079948089864e-04\\ 
+6.000000000000000e+00 +1.495182150888427e+02 +4.355768134758449e-04\\ 
+6.104037300000000e+00 +1.535110911819931e+02 +4.709242967483802e-04\\ 
+7.215062200000000e+00 -3.256893628794143e+02 +7.723434023294766e-04\\ 
+6.562500000000000e+00 +4.712918316844948e+02 +6.170358315451258e-04\\ 
+6.244250108883342e+00 +5.798158054503874e+02 +2.434102592577369e-04\\ 
+6.500000000000000e+00 +4.566565518653022e+02 +5.943175404531984e-04\\ 
+6.187500000000000e+00 -2.624805126512981e+02 +7.761059391242038e-04\\ 
+6.026785800000148e+00 -1.368831312716595e+02 +6.239613586914912e-04\\ 
+6.164438699999998e+00 +1.551489472827798e+02 +4.228925483603551e-04\\ 
+6.187500000000000e+00 -4.650087263912810e+02 +5.057354695612477e-04\\ 
+7.292171600000025e+00 -5.708797871997817e+02 +4.295843871911584e-04\\ 
+6.603009199995480e+00 -3.747316313317614e+02 +9.498059534796537e-04\\ 
+7.124999999999915e+00 +4.272499999974377e+02 +7.890563797999669e-04\\ 
+6.810793430360240e+00 +4.551096872602189e+02 +8.416435861993321e-04\\ 
+6.109736115848197e+00 +1.405526694239008e+02 +4.554303232626519e-04\\ 
+6.687500000033511e+00 +3.279999999945595e+02 +7.677646359609072e-04\\ 
+6.062500000000000e+00 -5.964763014561580e+02 +2.036463164640544e-04\\ 
+6.721544599999451e+00 -4.377235679988825e+02 +9.114788514079482e-04\\ 
+6.712871199461844e+00 -5.185876929570826e+02 +6.569585937552940e-04\\ 
+6.861805825403319e+00 -5.312861359373996e+02 +7.411186464059111e-04\\ 
+6.750000000000000e+00 -4.907717980347845e+02 +7.846835361781878e-04\\ 
+7.070851600000001e+00 +5.761629393084668e+02 +6.593907389870191e-04\\ 
+7.062500000000000e+00 +3.614207571638173e+02 +6.867320878218305e-04\\ 
+6.687500000000000e+00 +3.948749999995659e+02 +8.123478726174719e-04\\ 
+6.500000000000000e+00 +4.811816970243193e+02 +5.466690057871424e-04\\ 
+7.173599896729581e+00 -4.794150405013673e+02 +8.977047398381559e-04\\ 
+6.911128000000000e+00 +3.564139974965746e+02 +7.874987603007123e-04\\ 
+6.687500000000002e+00 +4.650087263912804e+02 +7.335349651221543e-04\\ 
+6.562500000000000e+00 -3.875215474250496e+02 +8.819062484171267e-04\\ 
+6.623508771705433e+00 -3.239730577286891e+02 +1.019197180188863e-03\\ 
+6.562500000000000e+00 +4.971386020322882e+02 +5.581561671397570e-04\\ 
+6.999999999999398e+00 -5.019999999999138e+02 +9.280963382791822e-04\\ 
+7.250000000000000e+00 -6.015067566444851e+02 +4.520477801460338e-04\\ 
+6.942376899999999e+00 -4.415053982000204e+02 +1.041202029009142e-03\\ 
+6.907220500000001e+00 -2.517355887508395e+02 +9.104185670920452e-04\\ 
+6.986341069516897e+00 -1.910359496913239e+02 +6.514036811853771e-04\\ 
+6.290372699999999e+00 -1.549363366199585e+02 +5.653313957314543e-04\\ 
+6.849378900000001e+00 -1.952924746971219e+02 +7.015731682102974e-04\\ 
+6.000000000000000e+00 +2.478182539351336e+02 +4.340229999610990e-04\\ 
+7.031056000000000e+00 -2.683727106321249e+02 +9.256080325697021e-04\\ 
+7.218556000001255e+00 -2.753649119987049e+02 +6.625254408961797e-04\\ 
+7.286878900000000e+00 -2.085269599667588e+02 +3.229650546085143e-04\\ 
+7.250000000000000e+00 -6.136775028031584e+02 +4.165620310072666e-04\\ 
+6.911128000000000e+00 -2.922188837654675e+02 +1.019663649934742e-03\\ 
+6.000000000000000e+00 +2.334793995861596e+02 +4.351145640957618e-04\\ 
+6.440582983352378e+00 -2.920574568232306e+02 +8.295956565978942e-04\\ 
+6.598628000000060e+00 -2.268028941496010e+02 +8.664789829337207e-04\\ 
+6.437500000043851e+00 -3.870620729833838e+02 +7.344232584382038e-04\\ 
+6.500000000000000e+00 +5.004262157962569e+02 +5.059681291808705e-04\\ 
+6.875341587676422e+00 +4.912793765395986e+02 +8.259492744628033e-04\\ 
+6.681800163121000e+00 +1.787497851520338e+02 +4.148651945811645e-04\\ 
+6.276785799999999e+00 -1.300466727082562e+02 +5.074478473426358e-04\\ 
+6.875000000000002e+00 +3.537499999981774e+02 +7.934934773394149e-04\\ 
+6.604077699999921e+00 +4.019099051995798e+02 +7.619648894626636e-04\\ 
+7.250000000013269e+00 +6.031317290280216e+02 +4.316600758161280e-04\\ 
+6.661127999998968e+00 +1.797673760000557e+02 +4.240577463331870e-04\\ 
+6.352872700002383e+00 +1.575405032869694e+02 +3.329291210990195e-04\\ 
+6.029891399999997e+00 +2.573197683802865e+02 +4.863554451995809e-04\\ 
+6.000000000000000e+00 +2.770761686718415e+02 +4.283136526510193e-04\\ 
+6.124999999984919e+00 -4.171303959611861e+02 +5.817719419145192e-04\\ 
+6.249999999999975e+00 +2.807164466863788e+02 +5.549847962237489e-04\\ 
+6.277562200000000e+00 +2.907800279259106e+02 +5.617232409202051e-04\\ 
+6.130202294553243e+00 +2.199082679546424e+02 +5.269858799554797e-04\\ 
+6.187500000000210e+00 -4.171303959627419e+02 +5.976496939357334e-04\\ 
+5.999998656243136e+00 +2.770761652630229e+02 +4.283108797583182e-04\\ 
+6.000000000000000e+00 +2.575202898550719e+02 +4.327242221380421e-04\\ 
+6.414438700000016e+00 +1.601057532870557e+02 +3.440125907195832e-04\\ 
+6.661878899999991e+00 +1.797989138000951e+02 +4.239373658036522e-04\\ 
+6.562499999999750e+00 +4.019098990683202e+02 +7.299089230866140e-04\\ 
+7.312500000000000e+00 +3.826250000011956e+02 +3.232614062674282e-04\\ 
+7.223336599999994e+00 +6.009144196600896e+02 +4.816834070035611e-04\\ 
+6.823127800000000e+00 +4.867889908025236e+02 +8.001326311917934e-04\\ 
+6.848825499999997e+00 +3.520224829975646e+02 +7.950694312868324e-04\\ 
+6.321007538063160e+00 -1.288051579681759e+02 +4.743442353334072e-04\\ 
+6.649122999999999e+00 +1.768575534711501e+02 +4.191037815159200e-04\\ 
+6.499999999999959e+00 +4.978192551921279e+02 +5.116206560263541e-04\\ 
+6.598628000000126e+00 -2.035368879986640e+02 +7.877945221597061e-04\\ 
+6.466226800000001e+00 -2.909065626474112e+02 +8.595534353092389e-04\\ 
+6.324427641285569e+00 -4.153057221501940e+02 +6.028897286749607e-04\\ 
+6.966226800000005e+00 -2.909140801736137e+02 +1.012217721973291e-03\\ 
+7.249699800000000e+00 -6.104705803996707e+02 +4.265064938610917e-04\\ 
+7.223627999999740e+00 -2.822235836495075e+02 +6.645970576503470e-04\\ 
+6.227872700032961e+00 -1.523321699554843e+02 +6.061751047873005e-04\\ 
+7.036128000000000e+00 -2.661549777441895e+02 +9.155479859539181e-04\\ 
+6.031056000000000e+00 +2.477653556949733e+02 +4.880303536563565e-04\\ 
+6.911127999999994e+00 -1.978448177271613e+02 +7.025635040761383e-04\\ 
+6.879876899999999e+00 -4.366303981972276e+02 +1.019809324444297e-03\\ 
+6.960142497080762e+00 -1.908511931028347e+02 +6.602359904540434e-04\\ 
+6.848627999999998e+00 -2.524566635195915e+02 +9.153340515160884e-04\\ 
+7.286128000000001e+00 -2.668308640266335e+02 +4.443328815557569e-04\\ 
+7.223336600000000e+00 -5.937454857823508e+02 +5.240599108909847e-04\\ 
+6.980367869507889e+00 -5.003116367773828e+02 +9.247115263467191e-04\\ 
+6.661128000000001e+00 -3.273597834571692e+02 +1.034465851413081e-03\\ 
+6.581920000000000e+00 -3.884771051915747e+02 +9.010649189079554e-04\\ 
+6.437500000000000e+00 +4.979672071216058e+02 +4.735935759928593e-04\\ 
+6.911128000000000e+00 +3.423121919977963e+02 +7.534768162904324e-04\\ 
+7.221544600000001e+00 -4.859434344005169e+02 +7.809742770564576e-04\\ 
+6.562500000000000e+00 +4.842152168592681e+02 +5.884045140927203e-04\\ 
+6.726294400000000e+00 +4.650087296000946e+02 +7.647658367430483e-04\\ 
+7.125000000000000e+00 +5.813451550264342e+02 +6.336286250598132e-04\\ 
+6.691334199998442e+00 -4.486894021737027e+02 +8.564699199353991e-04\\ 
+6.812500000000000e+00 -5.491407291616133e+02 +6.328552110590815e-04\\ 
+6.706920000000000e+00 +4.281144666869496e+02 +8.030323478610670e-04\\ 
+7.098628000000000e+00 +3.543121919981241e+02 +6.265408834022376e-04\\ 
+6.800933981361318e+00 -5.188059845369855e+02 +7.346979415798815e-04\\ 
+6.749533610548223e+00 -4.403291708550873e+02 +9.269752521298231e-04\\ 
+6.723628000005618e+00 +3.303121920003361e+02 +7.683087933447523e-04\\ 
+6.105201900000001e+00 +1.441138706580030e+02 +4.619236055544899e-04\\ 
+7.250000000000000e+00 -5.669999999987334e+02 +5.467100939725603e-04\\ 
+6.625000000000181e+00 -3.843896983743537e+02 +9.510495273836702e-04\\ 
+6.812500000000538e+00 +4.553991079574693e+02 +8.423876250746815e-04\\ 
+7.179021338717353e+00 +4.312475790627746e+02 +7.249061241075336e-04\\ 
+6.260616729441777e+00 -4.650087263912810e+02 +5.043117388467502e-04\\ 
+6.032198299999669e+00 -1.367457001677881e+02 +6.319934732747597e-04\\ 
+6.187500000000000e+00 -2.562624773551391e+02 +7.753157073234860e-04\\ 
+6.127920398823592e+00 +1.537130420758576e+02 +4.538916290441790e-04\\ 
+6.437499999999947e+00 +4.538890770752453e+02 +5.528006279577302e-04\\ 
+6.287399999982810e+00 +5.995998972808354e+02 +2.275479946277542e-04\\ 
+6.500000000000000e+00 +4.682583144878944e+02 +5.724551828617264e-04\\ 
+7.215062200000000e+00 -3.218785098973780e+02 +7.663255687049927e-04\\ 
+6.104037300000000e+00 +1.534785306425240e+02 +4.708953410134023e-04\\ 
+7.277562200000000e+00 -3.224794591949001e+02 +5.607965674478172e-04\\ 
+6.166537300000092e+00 +1.465342922621257e+02 +4.089110026444990e-04\\ 
+6.000000000000000e+00 +2.050329874153977e+02 +4.354302654019724e-04\\ 
+6.437500000000353e+00 +5.798455771936070e+02 +3.048983780422983e-04\\ 
+6.602872699999999e+00 -1.776994794007056e+02 +6.879641004250576e-04\\ 
+6.375000000000000e+00 -4.733040391764727e+02 +5.024182321910579e-04\\ 
+6.165372699999686e+00 +1.497280032870814e+02 +4.144585777128747e-04\\ 
+6.125000000002188e+00 -2.566817481891752e+02 +7.780205090544154e-04\\ 
+6.019733091320941e+00 -1.291262626909126e+02 +6.070179962446489e-04\\ 
+6.160504099999645e+00 +1.426680020965491e+02 +4.097553068257681e-04\\ 
+6.812499999999972e+00 -4.450000000003287e+02 +9.611792304746889e-04\\ 
+6.687500000000000e+00 -5.211259537797797e+02 +6.241442564401429e-04\\ 
+6.754876899999999e+00 +4.560251574794106e+02 +8.017223643470338e-04\\ 
+6.562500000000377e+00 -3.569405291686913e+02 +9.393297316562341e-04\\ 
+6.672909264836090e+00 +4.895740713160108e+02 +6.662183232148340e-04\\ 
+6.973628000000877e+00 +3.463121919978843e+02 +7.235252852769782e-04\\ 
+7.149068399999386e+00 +3.575403775979462e+02 +5.765610395644928e-04\\ 
+7.187500000000284e+00 +4.606249999974850e+02 +7.461517142513666e-04\\ 
+6.769420000000004e+00 +4.329828810323494e+02 +8.366426481622912e-04\\ 
+6.875000000000000e+00 -5.324999999989923e+02 +7.474896651226107e-04\\ 
+6.624999999996593e+00 -4.486894021737239e+02 +7.895188774176768e-04\\ 
+7.062500000000000e+00 +5.674877848924582e+02 +6.874941438928946e-04\\ 
+6.000000000000000e+00 +5.897124824912162e+01 +4.545981625497828e-04\\ 
+6.687500000000000e+00 -3.948750000001955e+02 +9.783956954284826e-04\\ 
+6.598628000000010e+00 -3.223121920001682e+02 +1.004138424972304e-03\\ 
+6.973336600000000e+00 -5.694403136029966e+02 +6.770253606883728e-04\\ 
+7.036128000000000e+00 -3.539342585703202e+02 +1.082840598928931e-03\\ 
+7.062499999999998e+00 -5.269169868316152e+02 +8.686189847811204e-04\\ 
+7.160836600000000e+00 -5.890433498576361e+02 +6.181555705684273e-04\\ 
+6.907220500000001e+00 -2.517221320365844e+02 +9.103746415685298e-04\\ 
+6.899123000000104e+00 -1.856673920801117e+02 +6.520970013137574e-04\\ 
+7.000000750942519e+00 -4.460000585734944e+02 +1.049799501987287e-03\\ 
+6.814776582556163e+00 -2.543683822916210e+02 +9.231439710948912e-04\\ 
+6.725543500000001e+00 -1.784349129135063e+02 +6.649279498523181e-04\\ 
+7.188698981998083e+00 -2.800211143689565e+02 +7.488783530724527e-04\\ 
+6.522638473634155e+00 +5.470350483929424e+02 +4.109112563605746e-04\\ 
+6.973628000000001e+00 -1.947140078309692e+02 +6.724593964801964e-04\\ 
+6.973628000000001e+00 -2.627869295175066e+02 +9.343103243906612e-04\\ 
+6.156056000000000e+00 +2.441395500512888e+02 +5.442972624009880e-04\\ 
+6.437499999999867e+00 +6.031317290280285e+02 +2.568432975240908e-04\\ 
+7.275233000000254e+00 -3.543043280881614e+02 +6.041756553044053e-04\\ 
+7.187199799999995e+00 -6.043455803990594e+02 +5.375055109332218e-04\\ 
+6.654863200359472e+00 -1.729930060185505e+02 +6.651397429089301e-04\\ 
+6.187499999999257e+00 -3.900126628752725e+02 +6.465098586531566e-04\\ 
+7.007177599681942e+00 -5.867034047687001e+02 +6.257458371318767e-04\\ 
+6.591226800000003e+00 -3.006856523827173e+02 +9.972285002298371e-04\\ 
+6.597049699999991e+00 -2.314780596129369e+02 +8.800052505011178e-04\\ 
+7.174581888795636e+00 +6.022337125964792e+02 +5.344992342044315e-04\\ 
+6.624999999999556e+00 +4.034999999996045e+02 +7.747509399472473e-04\\ 
+6.600543500000001e+00 +1.768785805827421e+02 +4.247721012431494e-04\\ 
+6.911325500000000e+00 +3.561474829984011e+02 +7.868059888008963e-04\\ 
+6.760627800000233e+00 +4.814139907995242e+02 +7.607021914266673e-04\\ 
+6.351938700000353e+00 +1.575015866203858e+02 +3.328617658926853e-04\\ 
+6.979157426421283e+00 +6.025582773605291e+02 +5.446160973284678e-04\\ 
+6.062500000002171e+00 +2.571010190202111e+02 +5.280026519498928e-04\\ 
+6.724378900025371e+00 +1.824239137996217e+02 +4.074077749661463e-04\\ 
+7.198127800000229e+00 +5.190389908001101e+02 +7.096891513356986e-04\\ 
+6.500000000000000e+00 +5.367393335508178e+02 +4.240051468732803e-04\\ 
+6.501239194215447e+00 +5.271312238914121e+02 +4.468355716401296e-04\\ 
+6.091226800000676e+00 +2.691117199966032e+02 +5.531465545744438e-04\\ 
+5.999999999999730e+00 -4.171303959627447e+02 +4.099533283259290e-04\\ 
+6.000000000000000e+00 +2.237823522259787e+02 +4.354268022096314e-04\\ 
+6.000000000000000e+00 -4.171303959560095e+02 +4.099533283357193e-04\\ 
+6.562500000000000e+00 +5.317320325281232e+02 +4.715686896817689e-04\\ 
+6.062499999999606e+00 +2.692273453665944e+02 +5.293364694688907e-04\\ 
+6.536708631048576e+00 +5.385269251899798e+02 +4.392025708623746e-04\\ 
+7.249999999999952e+00 +5.234999999999330e+02 +5.930494914603906e-04\\ 
+6.723627999998927e+00 +1.823923760000634e+02 +4.076657630032867e-04\\ 
+7.000000000000000e+00 +6.031317290265926e+02 +5.500392600522861e-04\\ 
+6.092391399999990e+00 +2.569004975452178e+02 +5.499860780396715e-04\\ 
+6.290372700005651e+00 +1.549363366206369e+02 +3.373247100667490e-04\\ 
+6.937500000000099e+00 +3.578749999977067e+02 +7.781388972209289e-04\\ 
+6.618588190298787e+00 +1.750893787462415e+02 +4.190324278334207e-04\\ 
+6.812500000000000e+00 +4.858749999995160e+02 +7.938817429417395e-04\\ 
+7.187499999992079e+00 +5.899999999982606e+02 +5.611438126740154e-04\\ 
+6.666577700000001e+00 +4.335115751776013e+02 +7.701782856228476e-04\\ 
+6.250000000000000e+00 -3.952226789514293e+02 +6.326754969139739e-04\\ 
+6.534549699999999e+00 -2.125484451449196e+02 +7.861397120049017e-04\\ 
+6.530182348039304e+00 -2.922822190346969e+02 +9.374716063078199e-04\\ 
+7.000000000000000e+00 -5.907111232006126e+02 +6.052843664258117e-04\\ 
+7.187500000000000e+00 -6.043750000004236e+02 +5.370817206317804e-04\\ 
+6.000000000000000e+00 -9.633429447072265e+01 +5.504291674115873e-04\\ 
+6.500000000000000e+00 +5.665940671880212e+02 +3.543822112606553e-04\\ 
+6.093556000000000e+00 +2.447265292150370e+02 +5.449619601769062e-04\\ 
+6.968556000000000e+00 -2.625135113803794e+02 +9.349097287027746e-04\\ 
+6.911878900000000e+00 -1.913099847812771e+02 +6.742575614504924e-04\\ 
+6.774122999999999e+00 -1.804590587467827e+02 +6.564623183623913e-04\\ 
+6.500000000000190e+00 +5.717374570622048e+02 +3.424091060100654e-04\\ 
+7.156056000000000e+00 -2.722167007626933e+02 +7.950298119371293e-04\\ 
+6.786127999999996e+00 -2.528786559987165e+02 +9.220718728972031e-04\\ 
+6.961622999999999e+00 -1.887251373460082e+02 +6.504439902404627e-04\\ 
+6.969720500000001e+00 -2.566727654300378e+02 +9.159831347108583e-04\\ 
+7.004876899999999e+00 -4.599089312993896e+02 +1.027284572956679e-03\\ 
+7.187500000000000e+00 -5.924443588857165e+02 +5.797317466210474e-04\\ 
+7.061832075561123e+00 -5.073606470592117e+02 +9.258772873846486e-04\\ 
+7.036128000000000e+00 -3.503121920000908e+02 +1.080066381269396e-03\\ 
+7.028649799426478e+00 -5.747503807447823e+02 +6.848959596868499e-04\\ 
+6.000000000000000e+00 +1.796299645607424e+02 +4.350646621834498e-04\\ 
+6.562500000000000e+00 -3.200000000000992e+02 +9.742485391000972e-04\\ 
+6.637386159109926e+00 -4.028784125906818e+02 +9.228634508980637e-04\\ 
+6.769420000000000e+00 +4.325973397052127e+02 +8.369150992233019e-04\\ 
+7.187500000000000e+00 +4.689681686735802e+02 +7.509095657730759e-04\\ 
+6.000000000000000e+00 +1.930819704712037e+02 +4.352444871054286e-04\\ 
+7.125000000000000e+00 +3.559999999982500e+02 +6.017543920830202e-04\\ 
+7.007786502456682e+00 +5.670530184482444e+02 +6.799669247523381e-04\\ 
+6.687499999972566e+00 -4.486894021705410e+02 +8.528903230802906e-04\\ 
+6.917171600000584e+00 -5.363797872000000e+02 +7.662643522953758e-04\\ 
+6.624999999999892e+00 +4.785937521761958e+02 +6.524788454573177e-04\\ 
+6.000000000000000e+00 +6.980966920289855e+01 +4.505685067346077e-04\\ 
+6.937500000000005e+00 +3.439999999978543e+02 +7.430878434455631e-04\\ 
+6.729774521018175e+00 +4.423145669213952e+02 +8.023089481177608e-04\\ 
+6.540509199999999e+00 -3.508114965709095e+02 +9.233812846480820e-04\\ 
+6.624999534029794e+00 -5.255413453914761e+02 +5.487807148975485e-04\\ 
+6.784044600047601e+00 -4.427235680038322e+02 +9.465680020498589e-04\\ 
+6.000000000000000e+00 -5.798447891557366e+02 +1.834881349213996e-04\\ 
+6.167701899928115e+00 +1.429679104298982e+02 +4.028580582392802e-04\\ 
+6.226938700000035e+00 +1.576064568751383e+02 +3.741238101070361e-04\\ 
+6.000000000000000e+00 -1.383326672615810e+02 +5.731853636637517e-04\\ 
+6.154891400000395e+00 -2.564812267144169e+02 +7.820799759135226e-04\\ 
+6.374999999994353e+00 -4.650087263909310e+02 +5.203626537578854e-04\\ 
+6.665372699999999e+00 -1.797266380919470e+02 +6.908556684139193e-04\\ 
+6.312500000000000e+00 +6.006252175983574e+02 +2.336725225390960e-04\\ 
+6.000000000000000e+00 +3.263108022391975e+01 +4.664976221284381e-04\\ 
+6.000000000000000e+00 +2.095250258798090e+02 +4.354775316023855e-04\\ 
+6.000000000000000e+00 +2.429908080144092e+01 +4.708599421359479e-04\\ 
+6.166537299999998e+00 +1.465342922621918e+02 +4.089110026446837e-04\\ 
+7.223628000000000e+00 -3.219608716815696e+02 +7.409590406231919e-04\\ 
};
\end{axis}

\end{tikzpicture}

==> Heat_map.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
width=0.86\columnwidth,
height={7cm},
colorbar,
colorbar style={ylabel={}},
colorbar/width=3mm,
colormap/viridis,
point meta max=0.00113819367811766,
point meta min=0.000133788310777279,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$ \tau $ (sec)},
xmin=5.92988779773623, xmax=7.39096315334775,
y grid style={white!69.01960784313725!black},
ylabel={$h$ (ft)},
ymin=-679.564602478842, ymax=679.564602478845
]
\addplot [only marks, scatter, scatter src=explicit, colormap/viridis, mark size=1.5pt]
table [row sep=\\, x=x, y=y, meta=colordata]{%
x                      y                      colordata\\ 
+6.187500000000000e+00 -3.351744123460681e+02 +6.186451769522233e-04\\ 
+6.375000000000004e+00 +4.621912800928898e+02 +6.163191651804031e-04\\ 
+6.312500000000089e+00 +4.478006441779102e+02 +6.011943245285099e-04\\ 
+6.875000000000000e+00 +4.659986130416415e+02 +1.074893996855438e-03\\ 
+7.081920000000341e+00 +4.240620799999433e+02 +1.060486924466467e-03\\ 
+7.187500000000000e+00 -5.738345736516554e+02 +7.595808535606476e-04\\ 
+6.937500000000000e+00 -4.688750000013773e+02 +1.100283431445659e-03\\ 
+6.687500000000000e+00 +5.822889235154187e+02 +5.192258152095988e-04\\ 
+6.981401214541879e+00 +4.864377020215209e+02 +1.079214778813273e-03\\ 
+7.269420000000000e+00 +4.379370799995148e+02 +6.449760056584739e-04\\ 
+6.687500000000000e+00 +3.280000000002837e+02 +9.510961554518043e-04\\ 
+7.067376899999999e+00 +4.565784092314706e+02 +1.088814609535966e-03\\ 
+6.915509200001502e+00 -3.702546256114148e+02 +1.034110683202381e-03\\ 
+7.249999999999957e+00 +4.712945298352677e+02 +7.360250330757855e-04\\ 
+7.159044599999989e+00 -4.777927763930080e+02 +1.023123027514591e-03\\ 
+7.012216900000002e+00 -5.310995210000398e+02 +9.832507810869453e-04\\ 
+6.437500000000000e+00 +4.781481824630901e+02 +6.283587313524970e-04\\ 
+6.750000000000000e+00 -5.217121719888264e+02 +7.941011113713262e-04\\ 
+6.812500000000000e+00 -5.755070230031731e+02 +6.601739531186447e-04\\ 
+6.062500000000000e+00 +4.171303959627328e+02 +4.500285538140505e-04\\ 
+6.375000000000000e+00 +4.880380504402417e+02 +5.668745998359167e-04\\ 
+6.723627999999636e+00 -3.303121919998570e+02 +8.773621031248412e-04\\ 
+7.098628000000229e+00 -3.543121919999122e+02 +9.369832187733959e-04\\ 
+7.285836600000000e+00 -5.994403136001645e+02 +4.611333992083290e-04\\ 
+6.956920000000350e+00 -4.148120800003976e+02 +1.121271345640234e-03\\ 
+6.937499999999597e+00 -3.439999999996033e+02 +9.623319624270041e-04\\ 
+6.000000000000000e+00 -5.470350483929483e+02 +2.879692418928593e-04\\ 
+6.250000000000000e+00 +5.621677901215443e+02 +3.415960656348071e-04\\ 
+6.687500000000000e+00 -4.322298730766825e+02 +9.450353677706751e-04\\ 
+7.312199799999998e+00 -6.177803067161071e+02 +3.507647606571458e-04\\ 
+6.903726800000033e+00 -2.866087007993323e+02 +7.357664884177987e-04\\ 
+7.036127999999998e+00 -2.940231680000717e+02 +7.471513036326230e-04\\ 
+6.187500000000021e+00 +5.951180513372022e+02 +2.450629175615617e-04\\ 
+6.500000000000000e+00 -3.983619779135174e+02 +7.862340518488920e-04\\ 
+6.875000000000000e+00 -5.924521396799856e+02 +6.511611286513770e-04\\ 
+6.312500000749289e+00 +4.999953355342996e+02 +5.067272049943451e-04\\ 
+6.937500000000000e+00 +5.220903099209100e+02 +9.783219657038332e-04\\ 
+7.285836600000000e+00 +5.995863574766860e+02 +4.503144381567987e-04\\ 
+6.598825500000000e+00 +3.461150326150753e+02 +9.307389518110786e-04\\ 
+7.072969702249644e+00 +5.099891257803681e+02 +1.024248876718795e-03\\ 
+6.249999999999998e+00 +5.306297839926104e+02 +4.061793323230376e-04\\ 
+6.812500000000041e+00 +5.867791846131666e+02 +6.313243920318165e-04\\ 
+7.260627799999998e+00 +5.298888405876061e+02 +6.619711043605159e-04\\ 
+6.937500000000000e+00 +4.456203756691302e+02 +1.123177991107730e-03\\ 
+6.187500017638154e+00 +2.881324929294498e+02 +5.745931073339510e-04\\ 
+6.187499999999996e+00 +2.881324926277245e+02 +5.745931026918878e-04\\ 
+6.312499999999858e+00 +5.142245195922856e+02 +4.775652729787064e-04\\ 
+6.000000000000000e+00 -3.638727085036407e+01 +2.520587539225637e-04\\ 
+7.312499999999996e+00 +5.298888405875425e+02 +4.823745703869535e-04\\ 
+6.875000000000327e+00 +5.926627501888232e+02 +6.703322230906182e-04\\ 
+6.979077700000037e+00 +4.489796648427877e+02 +1.121978022405989e-03\\ 
+6.625000000000000e+00 +3.372500000000010e+02 +9.387783602236526e-04\\ 
+6.312500000000290e+00 +5.306297839926139e+02 +4.429659479783003e-04\\ 
+7.125000000000000e+00 +5.298888405869870e+02 +9.479068323829171e-04\\ 
+6.937500000000000e+00 +4.967595513130206e+02 +1.046736881154193e-03\\ 
+6.437499999999991e+00 +4.978192551919454e+02 +5.842794653970193e-04\\ 
+6.553162004843369e+00 -3.870620729813680e+02 +8.520850688348868e-04\\ 
+6.917538474680988e+00 -5.913510274397808e+02 +6.916230399246869e-04\\ 
+7.036127999999998e+00 -2.940231680001683e+02 +7.471513036330403e-04\\ 
+6.312500000000000e+00 +5.995858824126165e+02 +2.961376137823399e-04\\ 
+6.842582813074213e+00 -2.831846375321557e+02 +7.167143098616841e-04\\ 
+6.687500000000000e+00 -4.216250000001282e+02 +9.551930459396168e-04\\ 
+6.250000000000004e+00 +5.625560372570013e+02 +3.408094593177928e-04\\ 
+6.024401180712227e+00 -5.518518591633122e+02 +3.138671959113365e-04\\ 
+6.875000000000000e+00 -3.399999999994686e+02 +9.354990244391839e-04\\ 
+6.956920000000000e+00 -4.152374838121405e+02 +1.121650414513733e-03\\ 
+7.062500000000000e+00 -3.519999998853727e+02 +9.590751182785373e-04\\ 
+6.437500000000000e+00 +4.979672071211410e+02 +5.839363370219214e-04\\ 
+6.701309571266361e+00 -3.348269123322686e+02 +8.862060675770683e-04\\ 
+6.910836600000112e+00 -5.634403127932860e+02 +8.033256727577835e-04\\ 
+6.750000000000007e+00 -5.165200498644153e+02 +8.111456941238217e-04\\ 
+6.170914884272008e+00 +4.171303959627328e+02 +5.592078882416852e-04\\ 
+7.290509200000129e+00 -3.957546255994069e+02 +5.723114731574628e-04\\ 
+6.375000000000002e+00 +4.650087263838715e+02 +6.112594361003297e-04\\ 
+7.000000000000000e+00 -5.328127267474141e+02 +9.735684399672121e-04\\ 
+7.125000000000000e+00 -4.700000000001716e+02 +1.075613352448975e-03\\ 
+7.217156982419674e+00 +4.629382446464783e+02 +8.398226304695107e-04\\ 
+7.062499999999991e+00 +4.689453950648086e+02 +1.086393815353646e-03\\ 
+7.284044601291564e+00 -4.859431076164846e+02 +6.503310172560505e-04\\ 
+6.875000000000000e+00 -3.928143927081560e+02 +1.061491490177957e-03\\ 
+6.937500000000174e+00 +4.827500000004963e+02 +1.076419708785962e-03\\ 
+6.625000000000011e+00 +3.239999999999009e+02 +9.184086037707319e-04\\ 
+7.250000000003933e+00 +4.365000000023361e+02 +7.123229459144901e-04\\ 
+7.062499999999998e+00 +4.287816284525331e+02 +1.082529418554926e-03\\ 
+6.875000000000000e+00 +4.425017633556202e+02 +1.104589416175892e-03\\ 
+6.562500000000004e+00 +5.548081155336106e+02 +5.122450300014820e-04\\ 
+6.941334199995211e+00 -4.691894043997197e+02 +1.101903257500939e-03\\ 
+7.229671599999797e+00 -5.651297872001055e+02 +7.004684900684580e-04\\ 
+6.437499999999920e+00 +4.531127722091140e+02 +6.787368705009818e-04\\ 
+6.437500000000000e+00 +4.652247972916198e+02 +6.553000203448172e-04\\ 
+6.062500000000000e+00 -3.303262544326232e+02 +5.188652770241028e-04\\ 
+6.000000000000000e+00 -3.278230368416088e+02 +4.026783578866508e-04\\ 
+6.312500000000000e+00 +4.591577628960163e+02 +5.828634152015619e-04\\ 
+6.312499999999881e+00 +4.327235636646055e+02 +6.229972311438618e-04\\ 
+6.437500000000147e+00 +5.809639879362443e+02 +3.802450844111431e-04\\ 
+6.500000769532644e+00 -4.650090014973710e+02 +6.957571997423236e-04\\ 
+7.187500012227570e+00 +4.318750009045691e+02 +8.944348281630127e-04\\ 
+6.846544600000000e+00 -4.700776565926724e+02 +1.028541529371826e-03\\ 
+6.562500000000039e+00 +3.200000000001544e+02 +8.685738975083700e-04\\ 
+7.038794400000000e+00 +5.067926642581328e+02 +1.038808848066201e-03\\ 
+6.000000000000000e+00 -2.112577280020704e+01 +2.570866950067812e-04\\ 
+7.167171600000659e+00 -5.593797872001065e+02 +8.371008349026007e-04\\ 
+7.062500092134696e+00 -4.871660088733249e+02 +1.094814882832719e-03\\ 
+6.750000000000036e+00 +5.700141186321961e+02 +6.264476818906039e-04\\ 
+6.999999999999634e+00 +4.179999999993598e+02 +1.110798996752010e-03\\ 
+7.297153294161751e+00 +4.712945298352677e+02 +5.625762242766198e-04\\ 
+7.000000000031527e+00 +3.479999999414014e+02 +9.691103669140398e-04\\ 
+7.034044600029258e+00 -4.859431075241065e+02 +1.100204547292052e-03\\ 
+7.062500000000000e+00 -5.377942487621633e+02 +9.686972564183944e-04\\ 
+6.250000000000000e+00 +4.690476308708784e+02 +5.273859041469708e-04\\ 
+6.937500000000000e+00 -3.735579290094058e+02 +1.047791583694120e-03\\ 
+6.979671600025130e+00 -5.421297857831780e+02 +9.322917483914744e-04\\ 
+6.831920000000000e+00 +4.055620800006231e+02 +1.094296416543155e-03\\ 
+7.221544600000001e+00 -4.849604080848719e+02 +8.711494607482754e-04\\ 
+7.125000000000000e+00 +4.671737992992948e+02 +1.033867221153136e-03\\ 
+6.312500000000000e+00 +4.892726122904755e+02 +5.279704568771478e-04\\ 
+6.000000000000000e+00 +4.171303959627294e+02 +3.446293882254473e-04\\ 
+6.687500000000050e+00 -5.125683862366770e+02 +7.612841159640645e-04\\ 
+6.937500000000272e+00 -5.660000000000381e+02 +8.135993383062540e-04\\ 
+6.875000000000000e+00 -4.221385233973599e+02 +1.086917788316455e-03\\ 
+6.937499999985398e+00 -3.439999999988946e+02 +9.623319624229617e-04\\ 
+7.149068400000001e+00 -3.575403775996097e+02 +8.816446116259930e-04\\ 
+6.187500000000000e+00 -5.497999830471547e+02 +4.175569500944728e-04\\ 
+6.342927954887321e+00 +5.520031984252896e+02 +4.118763599230869e-04\\ 
+6.629876899999999e+00 -4.171303959627328e+02 +9.131153672332410e-04\\ 
+6.375000000000275e+00 +6.018197979506090e+02 +3.133083785691133e-04\\ 
+6.973628000000009e+00 -2.905231679999474e+02 +7.512018795496058e-04\\ 
+6.786128000000000e+00 -2.995062986605941e+02 +7.792696003942629e-04\\ 
+6.312500000000503e+00 +4.978192551893740e+02 +5.110952972324184e-04\\ 
+6.937500000000007e+00 -5.798749999887743e+02 +7.556122799314042e-04\\ 
+6.591226800000012e+00 -2.745719107302929e+02 +6.825037618584196e-04\\ 
+6.916577700000001e+00 +4.441293982044525e+02 +1.119929038834818e-03\\ 
+6.937500000000000e+00 +5.985463157618472e+02 +6.925951436375850e-04\\ 
+7.198127800000000e+00 +5.291330299434431e+02 +8.378624939487777e-04\\ 
+6.437500000000000e+00 +5.336957856394073e+02 +4.976985994913944e-04\\ 
+6.562500000000000e+00 +3.331249999999979e+02 +8.869375438908744e-04\\ 
+6.437500000000000e+00 +5.224202887827114e+02 +5.254867332803489e-04\\ 
+6.125000000000000e+00 +2.875236553141247e+02 +5.506726058206068e-04\\ 
+6.128358252110878e+00 +2.874867279560882e+02 +5.524905197841320e-04\\ 
+6.375000000000000e+00 +5.170619785602596e+02 +5.050950235506338e-04\\ 
+6.375000000000000e+00 +5.306522377248170e+02 +4.747197546821075e-04\\ 
+7.187499999999915e+00 +5.181250000001105e+02 +8.806307934047349e-04\\ 
+6.536325499999968e+00 +3.382152985013556e+02 +8.667760748828495e-04\\ 
+6.916577700000005e+00 +4.256599051827110e+02 +1.126159793976064e-03\\ 
+6.910836600000323e+00 +5.960363019665654e+02 +6.854429364369270e-04\\ 
+6.598628000000000e+00 -2.747056294504937e+02 +6.857788909371248e-04\\ 
+6.937500000000000e+00 -5.909602610138998e+02 +7.080946418837641e-04\\ 
+6.250000000000000e+00 +4.993343057005835e+02 +4.696759289298389e-04\\ 
+6.841226800000001e+00 -3.040638302906591e+02 +8.001514193957984e-04\\ 
+6.312499999999982e+00 +5.995222244755715e+02 +2.962683600501553e-04\\ 
+6.973628000000074e+00 -2.905231680000805e+02 +7.512018795501724e-04\\ 
+6.562500000000000e+00 -4.491838229232563e+02 +7.965643858975739e-04\\ 
+6.437499999999979e+00 +5.774884405429930e+02 +3.887727256951173e-04\\ 
+6.062500000000000e+00 -5.515293142167931e+02 +3.563251113505419e-04\\ 
+7.149068400000001e+00 -3.575403781513515e+02 +8.816446133689742e-04\\ 
+6.975048045267581e+00 -3.464030748973587e+02 +9.713347534076017e-04\\ 
+6.934857537116715e+00 -4.185684135972878e+02 +1.117343585532601e-03\\ 
+6.000000000000000e+00 +4.171303997625398e+02 +3.446293841208104e-04\\ 
+6.937500000000000e+00 -5.874761655439972e+02 +7.231095291357623e-04\\ 
+6.625000000000000e+00 -5.130434955255731e+02 +6.990825820502839e-04\\ 
+6.212431269257666e+00 +4.814139907916148e+02 +4.796960841200448e-04\\ 
+6.978009199999999e+00 -3.745046256018205e+02 +1.053997905671260e-03\\ 
+6.937500000000000e+00 -5.492932529681789e+02 +8.799634049922047e-04\\ 
+7.129876899999999e+00 +4.634962614421447e+02 +1.027891725167599e-03\\ 
+7.250000000000449e+00 -4.859431075233515e+02 +7.774397104862566e-04\\ 
+6.831920000000000e+00 +4.370803843968237e+02 +1.082321433422260e-03\\ 
+6.312500000000000e+00 +4.757538034933273e+02 +5.535996411373661e-04\\ 
+7.074716900000000e+00 -5.367245209998392e+02 +9.713087302467158e-04\\ 
+7.096544599999998e+00 -4.799614843579083e+02 +1.090598865104811e-03\\ 
+7.036128000000000e+00 +3.503121919991074e+02 +9.410444938415418e-04\\ 
+7.312500000000000e+00 +4.703750000001461e+02 +5.040863569746841e-04\\ 
+6.812500000000000e+00 +5.616803708846967e+02 +7.288585625470374e-04\\ 
+6.999999999894978e+00 -4.739999999894762e+02 +1.115747560046767e-03\\ 
+7.125000000000000e+00 -5.554999999987589e+02 +8.907745733353232e-04\\ 
+7.019420000000000e+00 +4.194370799996088e+02 +1.102550410598392e-03\\ 
+6.598628000000017e+00 +3.223121920000273e+02 +8.998359925204842e-04\\ 
+6.892064823971555e+00 -4.513651859173101e+02 +1.090526125575683e-03\\ 
+7.206920000000000e+00 +4.333120799983413e+02 +8.445821376645044e-04\\ 
+7.062500000000000e+00 +5.070177916032199e+02 +1.033769327670481e-03\\ 
+6.562500000015278e+00 -4.650087263950002e+02 +7.636905058727576e-04\\ 
+6.562500000000000e+00 +6.091665510426458e+02 +3.521976555911012e-04\\ 
+6.228034088617767e+00 +4.327235636645962e+02 +5.734424885020894e-04\\ 
+6.250000000000000e+00 +4.486894021739130e+02 +5.622620985143201e-04\\ 
+6.062500000004455e+00 -3.184130046583851e+02 +5.065793406884773e-04\\ 
+6.250000000000000e+00 -3.300884193448519e+02 +6.183122288593125e-04\\ 
+7.250000000000000e+00 -3.930000000013455e+02 +7.146443260758563e-04\\ 
+7.199716899999988e+00 -5.479745210010832e+02 +8.160683176741965e-04\\ 
+6.937500000000004e+00 -4.549999999949043e+02 +1.115587313208341e-03\\ 
+7.000000000000000e+00 +4.519165700793952e+02 +1.117425555534935e-03\\ 
+7.062500000000034e+00 -3.802499999999819e+02 +1.042194109752251e-03\\ 
+7.163794400001438e+00 +5.152402628995191e+02 +9.300244437238988e-04\\ 
+7.312500000004004e+00 -5.005916852115829e+02 +5.307428155978593e-04\\ 
+6.500000000000002e+00 +3.184130046582524e+02 +8.046525387298872e-04\\ 
+6.937500000000000e+00 +4.133750000000049e+02 +1.123486619176904e-03\\ 
+7.128834200000000e+00 -4.925420360084793e+02 +1.047191374724990e-03\\ 
+7.000000000000000e+00 -5.440000000002292e+02 +9.345249889055331e-04\\ 
+6.937500000000000e+00 +5.884831513399731e+02 +7.341488458699083e-04\\ 
+6.875000000000000e+00 -3.399999999999699e+02 +9.354990244408000e-04\\ 
+7.019420000000000e+00 -4.315220702324518e+02 +1.136067196464354e-03\\ 
+7.198127800000000e+00 -5.289747672942991e+02 +8.666268341232210e-04\\ 
+7.206920000000000e+00 -4.419973744590031e+02 +9.168066055766809e-04\\ 
+7.274068399999729e+00 -3.655403776000224e+02 +5.759560472239762e-04\\ 
+6.875000000000000e+00 -4.087500009171337e+02 +1.079580190454499e-03\\ 
+6.750000894228299e+00 -5.638999550691752e+02 +6.424531806931499e-04\\ 
+6.812500000000000e+00 -5.207034001012412e+02 +8.637884135688006e-04\\ 
+6.187500000000000e+00 +4.171303959627328e+02 +5.701977032123983e-04\\ 
+6.187500000000000e+00 +5.470350483808796e+02 +3.335298007233796e-04\\ 
+6.692376900034596e+00 -4.220053982000981e+02 +9.584347051427089e-04\\ 
+6.000000000000000e+00 -6.191118468127878e+01 +2.438004965883993e-04\\ 
+6.375000000000181e+00 -5.506492746596434e+02 +4.287496481732654e-04\\ 
+7.129876899999999e+00 -4.712945297747503e+02 +1.069252777170522e-03\\ 
+6.749999999988125e+00 -5.798455771778038e+02 +5.819837969439773e-04\\ 
+7.098628000000014e+00 -2.975231680001333e+02 +7.194136609339818e-04\\ 
+6.062500000000055e+00 +5.906502202616061e+02 +1.858322366818724e-04\\ 
+6.661127999999682e+00 -2.730231680001018e+02 +6.900521930968745e-04\\ 
+6.279891400000000e+00 +2.590807065217391e+02 +5.397392625842815e-04\\ 
+6.687500000000000e+00 +5.751908948784712e+02 +5.441500444151361e-04\\ 
+7.000000000000002e+00 +4.503947314763439e+02 +1.118055429285690e-03\\ 
+7.187500000000014e+00 +4.462500000002556e+02 +9.103472544803469e-04\\ 
+6.661325500086177e+00 +3.396474830055796e+02 +9.608004891743556e-04\\ 
+7.010627800000000e+00 +5.065830087025094e+02 +1.040055378798756e-03\\ 
+6.812500000000021e+00 +4.434241680587618e+02 +1.060356277952334e-03\\ 
+7.098825500000000e+00 +3.685224830003011e+02 +9.198107067131642e-04\\ 
+6.000000000000000e+00 +2.882959126715455e+02 +3.917537667434726e-04\\ 
+6.278726800000861e+00 +2.702018245341229e+02 +5.626129506570147e-04\\ 
+6.250000000000000e+00 +2.702018245341615e+02 +5.566480920952044e-04\\ 
+6.000000000000000e+00 +2.916121508370135e+02 +3.930929135792907e-04\\ 
+7.125000000000000e+00 +3.702499999984648e+02 +8.841097318227547e-04\\ 
+6.874999999999991e+00 +4.449221179451783e+02 +1.102404947363945e-03\\ 
+6.687499999999030e+00 +3.413749999957495e+02 +9.741364267540311e-04\\ 
+7.250000000000000e+00 +4.535107671323046e+02 +7.282533745445370e-04\\ 
+7.062500000000000e+00 +5.092282106342543e+02 +1.029133053709070e-03\\ 
+6.279891400000000e+00 +2.590807065217231e+02 +5.397392625842464e-04\\ 
+6.750000000000000e+00 +5.804973801349549e+02 +5.873088963707356e-04\\ 
+7.275233000000000e+00 +3.513925392926449e+02 +4.608845965118573e-04\\ 
+7.041577700000001e+00 +4.351599052003135e+02 +1.101059375980759e-03\\ 
+6.653726800000296e+00 -2.726087007999772e+02 +6.884531600478932e-04\\ 
+7.091226799999992e+00 -2.971087008000508e+02 +7.241897420731246e-04\\ 
+6.153700257274796e+00 +6.031317290280217e+02 +2.154615540063553e-04\\ 
+6.750000000000000e+00 -5.823274723695599e+02 +5.725530550227344e-04\\ 
+6.437499999232752e+00 -5.509096729575913e+02 +4.473250591854550e-04\\ 
+7.187499999999865e+00 -4.712945298352677e+02 +9.701166826398483e-04\\ 
+6.754876899999999e+00 -4.392956550535221e+02 +9.895418153608056e-04\\ 
+6.108573886601675e+00 +5.491980394816399e+02 +2.773066104358357e-04\\ 
+6.823127799999984e+00 -5.164884937836938e+02 +8.887720643784130e-04\\ 
+6.812500000000000e+00 -5.634403127932746e+02 +7.078875700908541e-04\\ 
+6.250000000000000e+00 +4.171303959627855e+02 +6.067651445401732e-04\\ 
+6.812500000000002e+00 -4.041249999999083e+02 +1.037040919562930e-03\\ 
+7.223628000000339e+00 -3.623121920001313e+02 +7.278917018410439e-04\\ 
+7.206920000000000e+00 -4.419973744591001e+02 +9.168066055767434e-04\\ 
+7.250000000062213e+00 -5.298888405929519e+02 +7.236023732512881e-04\\ 
+6.999999999999972e+00 -4.179999999950978e+02 +1.128506225235701e-03\\ 
+6.812500000000369e+00 -3.359999999999945e+02 +9.064253936101036e-04\\ 
+6.894420000000000e+00 +4.101870800012957e+02 +1.118936617308325e-03\\ 
+6.883351600863445e+00 +5.884831514210687e+02 +6.946371506318745e-04\\ 
+7.042171600000000e+00 -5.650154679656343e+02 +8.675275031499010e-04\\ 
+7.128834200010381e+00 -5.005916852118868e+02 +1.034024379549274e-03\\ 
+7.125000000000000e+00 +5.152402628993789e+02 +9.804246727681703e-04\\ 
+6.500000000000002e+00 +3.184130046583976e+02 +8.046525387300958e-04\\ 
+6.942376899999999e+00 +4.471274349568812e+02 +1.122859862387414e-03\\ 
+7.040354233531223e+00 -3.787505441431284e+02 +1.050253294602930e-03\\ 
+7.228009199999999e+00 -3.915046256035544e+02 +7.838920831531477e-04\\ 
+6.937500000000000e+00 -4.835643907938233e+02 +1.075900672125531e-03\\ 
+7.187500000001156e+00 -5.468750000004228e+02 +8.429332860749255e-04\\ 
+6.062499999999968e+00 +4.327235636646118e+02 +4.279610767585119e-04\\ 
+6.187500000000000e+00 -3.208940642377098e+02 +6.009030441251981e-04\\ 
+6.134615937096456e+00 +4.486894021739130e+02 +4.813784482048600e-04\\ 
+6.000000000000000e+00 +1.581466290724605e+01 +2.676685260591323e-04\\ 
+6.312500000000000e+00 -3.423818910674283e+02 +6.361370390324967e-04\\ 
+6.472049699999934e+00 +2.022229423221965e+02 +4.712797550989831e-04\\ 
+6.187500000000000e+00 +4.400328281451244e+02 +5.364088506187158e-04\\ 
+6.978009199999999e+00 -3.745046256003833e+02 +1.053997905667667e-03\\ 
+6.878834200000002e+00 -4.640644044026640e+02 +1.066178077764703e-03\\ 
+7.258351599999333e+00 +5.884831513379529e+02 +5.494097800314689e-04\\ 
+6.879876899999999e+00 +4.670434621341577e+02 +1.076304268790055e-03\\ 
+7.124999999981526e+00 -5.412499999985952e+02 +9.372792484770074e-04\\ 
+7.000000000000000e+00 -4.703026386243448e+02 +1.120518183704077e-03\\ 
+7.165509199999997e+00 -3.872546255997902e+02 +9.342339206732398e-04\\ 
+6.913794400000000e+00 +4.885993418644775e+02 +1.054286359102152e-03\\ 
+6.790509199999999e+00 -3.617546255999903e+02 +9.669723443790462e-04\\ 
+7.124999999999996e+00 -4.889667963082878e+02 +1.056224915945234e-03\\ 
+7.104671600000000e+00 -5.653235402509461e+02 +8.649995151443097e-04\\ 
+6.874999999999998e+00 +5.648547040064474e+02 +7.815877858868151e-04\\ 
+7.250000000000188e+00 +5.089999999999844e+02 +7.215497234069285e-04\\ 
+6.937499996423675e+00 +4.133750001665444e+02 +1.123486619515157e-03\\ 
+6.499999999985484e+00 -5.798455771926085e+02 +4.014993697562699e-04\\ 
+6.937499999999934e+00 -5.243750000008279e+02 +9.686264865672680e-04\\ 
+6.000000000000000e+00 +7.695651314699830e+01 +2.794638995500780e-04\\ 
+6.524068400000012e+00 +3.213930383023158e+02 +8.342662422425386e-04\\ 
+7.101294400000000e+00 +5.073862142500515e+02 +1.014918790737110e-03\\ 
+7.253834199998588e+00 -4.948144044001529e+02 +7.573931017164971e-04\\ 
+7.250000000000000e+00 -4.419973744591001e+02 +7.771060450672344e-04\\ 
+7.161128096434821e+00 -3.583121981429205e+02 +8.630655932753960e-04\\ 
+6.750000000000000e+00 -3.320000000000269e+02 +8.846921623891798e-04\\ 
+7.062500000000000e+00 -4.226249999989933e+02 +1.116559809280806e-03\\ 
+6.437499999999996e+00 +4.325607533879639e+02 +7.136389266186026e-04\\ 
+6.000000000000000e+00 +9.460799406416217e-01 +2.637728327721184e-04\\ 
+6.625000000000000e+00 -5.665253367344685e+02 +5.240094711665250e-04\\ 
+6.875000000000000e+00 -4.912499999995412e+02 +1.011488708880968e-03\\ 
+6.187500000000000e+00 +4.814139907916091e+02 +4.623582056146652e-04\\ 
+6.000000000000000e+00 +5.872302003538579e+02 +1.463462932860159e-04\\ 
+6.812500000000554e+00 -4.313749999998553e+02 +1.040543202745524e-03\\ 
+6.312499999999146e+00 -5.470350483928460e+02 +4.284803484121981e-04\\ 
+6.624999998858915e+00 -5.798455771936069e+02 +4.797968844938716e-04\\ 
+6.716226799999934e+00 -2.761087008000044e+02 +6.969751157400275e-04\\ 
+5.999999999999748e+00 +5.884163047238644e+02 +1.452354162708377e-04\\ 
+7.153726800000008e+00 -3.006087008000158e+02 +6.675970667990789e-04\\ 
+6.999999999999984e+00 +5.245160437233092e+02 +9.920567690204544e-04\\ 
+7.291577700000001e+00 +4.541599052000745e+02 +5.763833824520752e-04\\ 
+6.750000000000000e+00 +3.455000000013018e+02 +1.001789040061484e-03\\ 
+7.109995159767921e+00 +4.566459521471839e+02 +1.052195971685248e-03\\ 
+6.687500000000000e+00 +5.653926713943429e+02 +5.787860705269155e-04\\ 
+6.000000000000000e+00 +1.784420512920223e+01 +2.681584219102575e-04\\ 
+6.033269343896395e+00 +2.915796155442975e+02 +4.544478730296090e-04\\ 
+6.500000000000053e+00 -4.171303959627337e+02 +7.715886985930161e-04\\ 
+6.562500000000007e+00 -4.171303959627328e+02 +8.446217391020457e-04\\ 
+6.090062199999998e+00 +2.918307787319316e+02 +5.286879438067935e-04\\ 
+7.161128000000261e+00 +3.296676799999868e+02 +6.775328395898266e-04\\ 
+7.062500000000000e+00 +4.367500000000571e+02 +1.088216834280716e-03\\ 
+6.598973726366834e+00 +5.634403127932286e+02 +5.109635887325459e-04\\ 
+6.948127800000032e+00 +5.225027933546409e+02 +9.820611211349317e-04\\ 
+6.723825500000000e+00 +3.515259595492751e+02 +1.002234690074480e-03\\ 
+7.249999999999998e+00 +4.510000000000318e+02 +7.264145630946871e-04\\ 
+6.000000000000000e+00 +5.882114041870175e+02 +1.454269470778152e-04\\ 
+7.161128000017158e+00 -3.010231680012419e+02 +6.581257052917402e-04\\ 
+6.777347068430528e+00 -2.795314458886014e+02 +7.028585317764783e-04\\ 
+6.562500000000000e+00 -5.926787986496782e+02 +3.993476678334466e-04\\ 
+6.231198025070196e+00 -5.500501417253660e+02 +4.195620950658321e-04\\ 
+6.811492043946894e+00 -4.312963794278431e+02 +1.039792191980538e-03\\ 
+6.000000000000000e+00 +5.872296957732146e+02 +1.463467669796840e-04\\ 
+6.312499999999988e+00 +4.171303959628050e+02 +6.420243913807520e-04\\ 
+6.823127800000000e+00 -5.250961836470673e+02 +8.605640009563623e-04\\ 
+6.579955725534166e+00 -5.634403127932746e+02 +4.994908869867469e-04\\ 
+7.081920000000000e+00 -4.240620799998654e+02 +1.106405958819158e-03\\ 
+6.812500000000000e+00 -3.359999999999927e+02 +9.064253936100153e-04\\ 
+7.211568399999976e+00 -3.615403776000182e+02 +7.590830888067580e-04\\ 
+7.294689555237097e+00 -4.398070270876113e+02 +6.035744298328610e-04\\ 
+6.562500000000000e+00 +3.231414501458524e+02 +8.734812478413011e-04\\ 
+6.999999999999966e+00 -5.299999999999450e+02 +9.828783007862260e-04\\ 
+6.562500967876508e+00 -5.798455950910069e+02 +4.372211468343850e-04\\ 
+7.250000000000000e+00 -5.005916852112686e+02 +7.652876528791433e-04\\ 
+7.125000000000000e+00 +5.123432776301486e+02 +9.860160456996682e-04\\ 
+7.288794400000000e+00 +5.122587296000780e+02 +5.831065150110686e-04\\ 
+6.875000000000004e+00 +5.884831513399387e+02 +6.873034297985447e-04\\ 
+6.812500000000000e+00 -3.632500000000689e+02 +9.779792360242825e-04\\ 
+7.062500000000052e+00 -5.718375427083773e+02 +8.435575953214181e-04\\ 
+7.062500000000000e+00 -4.924957491688955e+02 +1.085694509621747e-03\\ 
+6.970998494811125e+00 +4.164290865116363e+02 +1.119790125828734e-03\\ 
+7.034044600000000e+00 -4.816629935767742e+02 +1.107082380889903e-03\\ 
+7.187500000000000e+00 -5.468749999997829e+02 +8.429332860788287e-04\\ 
+6.187500000000000e+00 +4.661931747946131e+02 +4.909944344453531e-04\\ 
+6.913794400000000e+00 +5.057087875437398e+02 +1.012442745802001e-03\\ 
+7.187499737503920e+00 -3.888907072011336e+02 +8.900322017685880e-04\\ 
+7.312500000000000e+00 +5.873749999993947e+02 +4.010037340252130e-04\\ 
+7.000000000000000e+00 -3.759999999979159e+02 +1.055633563471925e-03\\ 
+6.875000000009710e+00 -4.637500000009408e+02 +1.063453026548537e-03\\ 
+6.937500000000000e+00 +4.510597001817541e+02 +1.119372558424640e-03\\ 
+6.531815795484924e+00 +2.009399634695886e+02 +5.001284005269376e-04\\ 
+6.125000000000000e+00 +4.327235636661097e+02 +4.993136565117811e-04\\ 
+6.374999999999957e+00 -3.316893842090285e+02 +6.438093837703174e-04\\ 
+6.125000000000773e+00 +4.486894021740067e+02 +4.727951802106234e-04\\ 
+7.098627999999962e+00 -3.117204240001377e+02 +7.780999894960139e-04\\ 
+6.249999999999963e+00 -2.816956133544302e+02 +5.347774847570462e-04\\ 
+6.212733000002125e+00 +3.058012034159756e+02 +6.027941465826920e-04\\ 
+6.277562200000000e+00 -2.937796821578802e+02 +5.597161348360727e-04\\ 
+6.125000000000000e+00 +3.031586578612152e+02 +5.656512343016108e-04\\ 
+6.527562199999860e+00 +2.816956133538679e+02 +7.575550155319642e-04\\ 
+6.661128000002732e+00 +2.597009119998120e+02 +7.523577090595511e-04\\ 
+7.062199800000000e+00 +6.177803067122653e+02 +6.545988216174939e-04\\ 
+6.187500000000000e+00 -5.188607410545176e+02 +4.835194180080625e-04\\ 
+6.312500000002917e+00 +3.184130046584042e+02 +6.491794858710191e-04\\ 
+6.125000000638554e+00 -5.139737413360112e+02 +4.739732760531725e-04\\ 
+6.848627999999916e+00 +2.698259119999744e+02 +7.758989148800993e-04\\ 
+6.625000000000050e+00 +3.505000000000973e+02 +9.531138016272905e-04\\ 
+6.250000000000000e+00 +3.313974767080746e+02 +6.360200351967860e-04\\ 
+6.212733000000000e+00 -3.058012034161491e+02 +5.807554015811659e-04\\ 
+7.125000000000000e+00 +5.359475753710396e+02 +9.324888436890415e-04\\ 
+6.187499993901557e+00 -5.683139050467925e+02 +3.766111960081980e-04\\ 
+6.937500000000000e+00 +5.295931853579958e+02 +9.548118141764373e-04\\ 
+6.812500000000000e+00 -4.722499999999494e+02 +9.922391641357746e-04\\ 
+6.624999999999996e+00 -5.470350483929419e+02 +5.890784793574864e-04\\ 
+7.104077700000001e+00 -4.542110376177353e+02 +1.102033714439031e-03\\ 
+6.911325500000000e+00 -3.583182743022269e+02 +1.001394830810594e-03\\ 
+6.437500000000000e+00 +4.062722307602775e+02 +7.472992653343710e-04\\ 
+7.291577700000001e+00 -4.566459521471830e+02 +6.234043003689975e-04\\ 
+6.687500000000000e+00 -4.990057498844553e+02 +8.028626710923232e-04\\ 
+7.187500000000000e+00 -4.174999999999262e+02 +9.430009788046594e-04\\ 
+6.312500000000000e+00 +4.040344391311641e+02 +6.548449782684972e-04\\ 
+6.625000000000032e+00 -3.637500000016906e+02 +9.073376725614422e-04\\ 
+6.437499999999979e+00 -3.198148074998117e+02 +6.703943728267730e-04\\ 
+6.462732999999453e+00 -3.235888380991583e+02 +7.006208273248553e-04\\ 
+6.688707199999710e+00 -3.815869184007139e+02 +9.573026297076512e-04\\ 
+6.187500000000668e+00 +3.553580726206604e+02 +6.175755535525750e-04\\ 
+6.786128000014584e+00 -3.071676800009669e+02 +8.072370304414278e-04\\ 
+6.750000000000000e+00 +3.725000000000363e+02 +1.035966184416963e-03\\ 
+6.963888363435704e+00 +3.178338831588894e+02 +8.983572494669067e-04\\ 
+6.716226800000001e+00 +2.761087008000401e+02 +8.126685978957883e-04\\ 
+7.062499999996025e+00 +5.430522949847818e+02 +9.392081434028332e-04\\ 
+7.124999999999995e+00 +4.129999999996320e+02 +9.894365031412513e-04\\ 
+6.625000000000000e+00 +3.117095169907729e+02 +8.943436809463108e-04\\ 
+6.625000000000000e+00 +4.584689684144633e+02 +8.535128343937443e-04\\ 
+6.776397600000566e+00 +3.065838559910200e+02 +9.131085753333694e-04\\ 
+6.536128000003176e+00 +2.006618879995576e+02 +5.011797639688909e-04\\ 
+7.062500000000000e+00 +5.694583157826128e+02 +8.483178290933884e-04\\ 
+6.687499999999996e+00 +3.814999999999433e+02 +1.006039805027127e-03\\ 
+6.962733000000036e+00 +3.316894460002042e+02 +9.469414482706163e-04\\ 
+6.786128000000000e+00 +3.207399360001657e+02 +9.542438375775005e-04\\ 
+6.437500000000000e+00 -4.921930232893431e+02 +5.855502302432566e-04\\ 
+6.191231885562370e+00 -2.935620729813606e+02 +5.564124057626995e-04\\ 
+6.312500000000000e+00 +3.843950690294216e+02 +6.679621636668094e-04\\ 
+6.691334199999989e+00 +4.815310037659687e+02 +8.603798938662729e-04\\ 
+6.339894474937843e+00 +3.788809874775776e+02 +6.863025354060602e-04\\ 
+6.000000000000000e+00 -3.313974767080746e+02 +4.052126438077227e-04\\ 
+6.326224999378942e+00 -5.415845067558043e+02 +4.417362641098304e-04\\ 
+6.000000000000000e+00 -5.394894402301120e+01 +2.462779340810713e-04\\ 
+6.375000000000000e+00 -5.308394221635742e+02 +4.738036685256750e-04\\ 
+6.428940510801777e+00 +3.584844332298817e+02 +7.594627871606988e-04\\ 
+6.011663958829438e+00 -3.313974767080746e+02 +4.296662531467360e-04\\ 
+6.812500000000000e+00 +3.225766829861677e+02 +9.614566818200344e-04\\ 
+6.750000000000000e+00 +4.803923832759482e+02 +9.259618016733207e-04\\ 
+6.375000000000000e+00 +3.725869177018633e+02 +7.120478015565174e-04\\ 
+6.187499999191935e+00 -2.935620743322763e+02 +5.558584133983788e-04\\ 
+6.562500000000000e+00 -4.938430920506096e+02 +6.920459199978269e-04\\ 
+7.124999999999964e+00 +5.641396977668140e+02 +8.475459630113879e-04\\ 
+6.973628000000001e+00 +3.374749223299585e+02 +9.576584810341677e-04\\ 
+6.688707200000007e+00 +3.815869184000461e+02 +1.006788674550007e-03\\ 
+6.562500000000000e+00 +4.558645215218639e+02 +7.955181132281023e-04\\ 
+6.625000000000000e+00 +3.107499999999389e+02 +8.922640162680648e-04\\ 
+6.536127999998168e+00 +2.006618821221706e+02 +5.011797430774437e-04\\ 
+6.750000000000000e+00 +3.143469597755657e+02 +9.327613787949252e-04\\ 
+6.661128000000001e+00 +2.730231680000945e+02 +7.980700587452152e-04\\ 
+6.911127999999763e+00 +3.146676799998015e+02 +9.199815447735306e-04\\ 
+6.737277699999922e+00 +3.716094390002323e+02 +1.029176619019642e-03\\ 
+7.126207200000055e+00 +4.130869183999996e+02 +9.877041280635928e-04\\ 
+7.012216900000002e+00 +5.310995209996390e+02 +9.746098999097434e-04\\ 
+6.838897599486778e+00 -3.103338560014471e+02 +8.236845240243220e-04\\ 
+6.688707200000012e+00 -3.946434795768055e+02 +9.634664397331998e-04\\ 
+6.437500000000000e+00 -3.254975921477477e+02 +6.795902474365910e-04\\ 
+6.312499999999943e+00 +3.447546195652035e+02 +6.689603293784071e-04\\ 
+6.437500000000117e+00 -3.144021025739595e+02 +6.608761953113695e-04\\ 
+6.625000000000000e+00 -3.638960178276230e+02 +9.074821081014666e-04\\ 
+6.375000000000000e+00 +4.019098990683231e+02 +6.973175256877754e-04\\ 
+6.773906267610563e+00 -4.978192551919455e+02 +8.925603706062434e-04\\ 
+7.124999999999989e+00 -4.129999999996840e+02 +1.050792204643552e-03\\ 
+7.250000000000000e+00 -4.566459521469291e+02 +7.833616765781216e-04\\ 
+7.286325500000299e+00 -3.834030637067649e+02 +5.676025894012979e-04\\ 
+6.375000000008111e+00 +3.870620729820034e+02 +7.071557147651607e-04\\ 
+6.848825499999602e+00 -3.520224830000633e+02 +9.632741158808205e-04\\ 
+7.062500000000000e+00 -4.367499999999357e+02 +1.126089612291939e-03\\ 
+6.687500000000000e+00 -5.478755684930902e+02 +6.417947843072501e-04\\ 
+6.851294399999139e+00 -4.755087296003400e+02 +1.023128986492462e-03\\ 
+6.918400699999999e+00 +5.129526012419961e+02 +9.949971263412277e-04\\ 
+6.062500000000000e+00 -5.755170788811638e+02 +3.115903855667692e-04\\ 
+7.293400699999999e+00 +5.424374466442381e+02 +5.343072936164763e-04\\ 
+6.187499999999844e+00 -3.262836636922723e+02 +6.080979978079278e-04\\ 
+6.312500000000005e+00 +3.313974767080998e+02 +6.610015328328809e-04\\ 
+6.624999999999963e+00 +3.504999999999000e+02 +9.531138016270673e-04\\ 
+7.125000000000004e+00 +5.270000009027134e+02 +9.548638979390043e-04\\ 
+6.904882895749193e+00 +2.728641861182028e+02 +7.651599783866411e-04\\ 
+6.170220975650832e+00 -5.077750923738049e+02 +5.025719450831066e-04\\ 
+6.312500000000000e+00 -5.142245195922778e+02 +4.992118893932907e-04\\ 
+6.187499999999652e+00 +3.384811503332971e+02 +6.165007313267721e-04\\ 
+7.062500000000000e+00 +6.005088435889799e+02 +7.262329094449522e-04\\ 
+6.723628000000000e+00 +2.630759120002376e+02 +7.662563172135697e-04\\ 
+6.500000000000000e+00 +2.909202590409379e+02 +7.541306569547679e-04\\ 
+6.151397599999999e+00 +2.935620729813658e+02 +5.701082245196087e-04\\ 
+6.312500000000000e+00 -2.816956133532535e+02 +5.361138307990428e-04\\ 
+6.250000000014637e+00 +3.058012034166993e+02 +6.126718584543840e-04\\ 
+6.249999999999547e+00 -2.816956133540442e+02 +5.347774847562219e-04\\ 
+7.152562200000002e+00 -3.148486075981248e+02 +7.247268543395714e-04\\ 
+6.312500002274980e+00 +3.058012043033405e+02 +6.339166613748236e-04\\ 
+6.375000000000000e+00 -2.816956133524968e+02 +5.515490583624616e-04\\ 
+6.786128000000000e+00 +2.952974664694794e+02 +8.776023995849007e-04\\ 
+6.213897599999999e+00 +2.951956975340948e+02 +5.902445755517590e-04\\ 
+6.437500000000000e+00 +2.931331642097334e+02 +6.976201560373285e-04\\ 
+7.125000000000776e+00 +6.177803067160949e+02 +6.453810064449345e-04\\ 
+6.062500000000000e+00 -5.088574419417844e+02 +4.311909960261392e-04\\ 
+6.973627999999916e+00 +2.765759120001997e+02 +7.289232049303803e-04\\ 
+6.312500000000000e+00 +3.184130046583851e+02 +6.491794858696825e-04\\ 
+6.437500000000000e+00 -5.187181919957844e+02 +5.254281723842044e-04\\ 
+6.500000000004867e+00 -4.019098990682846e+02 +7.842170858232098e-04\\ 
+6.000000000000000e+00 -5.888256041677266e+02 +2.274634060203827e-04\\ 
+6.499999999999996e+00 -3.468892048182689e+02 +7.725136701490000e-04\\ 
+7.168400699999991e+00 +5.308192616004311e+02 +8.918233226636196e-04\\ 
+6.540509199999999e+00 +3.447546256001396e+02 +8.765246566201485e-04\\ 
+6.414061080742302e+00 +3.416934369782549e+02 +7.382858461734665e-04\\ 
+6.250000000000000e+00 -3.073655259522633e+02 +5.846357826878162e-04\\ 
+6.788794407864465e+00 -4.702587312606495e+02 +9.732480090896275e-04\\ 
+6.750000000000059e+00 -5.522116652340135e+02 +6.861713143067225e-04\\ 
+6.836530264975785e+00 -4.244329906834517e+02 +1.060177311936218e-03\\ 
+7.187500000000000e+00 -4.566459521471797e+02 +9.726885996721137e-04\\ 
+7.226294399999951e+00 -5.070087295934891e+02 +8.335043681397027e-04\\ 
+7.000000000000000e+00 -4.566459521470721e+02 +1.133407101098282e-03\\ 
+6.937500000000000e+00 -3.587712053285586e+02 +1.008448917769547e-03\\ 
+6.187500000000000e+00 +3.870620729813664e+02 +6.025015758191873e-04\\ 
+7.212732999999997e+00 -3.543223657270821e+02 +7.354867664112663e-04\\ 
+6.562500000000000e+00 -3.593750000001509e+02 +8.519456865797703e-04\\ 
+6.509569256588836e+00 -3.053278771379555e+02 +7.116362355757845e-04\\ 
+6.667710945057362e+00 -4.982620188536179e+02 +7.857482164216907e-04\\ 
+6.312500000000000e+00 +4.126447882867305e+02 +6.467586244346095e-04\\ 
+6.375000000000000e+00 +3.512631545963990e+02 +7.101621788062113e-04\\ 
+6.375000000917392e+00 -3.227452687429168e+02 +6.312758749116778e-04\\ 
+6.750000000000000e+00 -3.996267966023340e+02 +9.982071410197012e-04\\ 
+6.687500000000000e+00 +3.083715068137716e+02 +9.069232801863461e-04\\ 
+6.597049700000209e+00 +2.034642861999342e+02 +5.324327653616762e-04\\ 
+6.687500000000000e+00 +4.350507865811257e+02 +9.620195286633405e-04\\ 
+7.062500029477079e+00 +5.356250020388770e+02 +9.617966054670876e-04\\ 
+6.674777700000000e+00 +3.672344390003087e+02 +9.942840897680019e-04\\ 
+6.848628000000044e+00 +3.109176799903747e+02 +9.250683393992948e-04\\ 
+6.716226799999998e+00 +2.761087007997582e+02 +8.126685978948193e-04\\ 
+6.526397599999999e+00 +3.100482603653238e+02 +8.183884782955994e-04\\ 
+6.099961411319219e+00 -3.325172626502875e+02 +5.671321974901592e-04\\ 
+6.250000000000000e+00 +3.758565298944714e+02 +6.403205106534487e-04\\ 
+6.625000000000000e+00 +4.541927127540952e+02 +8.636672975343441e-04\\ 
+6.874999957659899e+00 +3.381308251655651e+02 +1.002750014213632e-03\\ 
+6.216226800000001e+00 -2.702018245341615e+02 +5.095121351052057e-04\\ 
+6.751207200000021e+00 +3.860869184000233e+02 +1.044211000377765e-03\\ 
+7.036128000000000e+00 +3.362399360000711e+02 +8.937577387786609e-04\\ 
+7.042171600043019e+00 +5.738345736518543e+02 +8.307519894720736e-04\\ 
+7.112277699999950e+00 +3.978594390001579e+02 +9.779547702344561e-04\\ 
+6.312500000591573e+00 -5.306297840498626e+02 +4.645089457312483e-04\\ 
+6.125000000000000e+00 -3.313974767080746e+02 +5.873110276358156e-04\\ 
+6.312500000003670e+00 +3.584844332298330e+02 +6.727071790105022e-04\\ 
+6.062500000000000e+00 -3.313974767080746e+02 +5.198653384803771e-04\\ 
+6.194511042925690e+00 +3.742495587591108e+02 +6.148039834528101e-04\\ 
+6.187500000000000e+00 -5.483066173218796e+02 +4.208306947729126e-04\\ 
+7.025232999999922e+00 +3.355644459999212e+02 +9.034940788179579e-04\\ 
+6.750000000000211e+00 +3.860000000002411e+02 +1.043501449215318e-03\\ 
+6.278726800000001e+00 -2.770768135477124e+02 +5.243176277213145e-04\\ 
+7.125000000000000e+00 +3.987499999999455e+02 +9.603883928634532e-04\\ 
+7.000000000016119e+00 +5.636239005451765e+02 +8.607091562104756e-04\\ 
+6.625000000000000e+00 +4.614018712382770e+02 +8.463292337369983e-04\\ 
+6.228175564324269e+00 +3.729183854349376e+02 +6.315145411010142e-04\\ 
+6.536127999999998e+00 +3.103014520550802e+02 +8.281987100163762e-04\\ 
+6.151397600000275e+00 -2.935620729812415e+02 +5.464353942838552e-04\\ 
+6.848627999999970e+00 +3.246149360003459e+02 +9.672857335987126e-04\\ 
+7.125000000000000e+00 +5.431977284384382e+02 +9.126300575358706e-04\\ 
+6.723628000000005e+00 +2.765231680000357e+02 +8.142096495255660e-04\\ 
+6.901397599999996e+00 +3.140838560005664e+02 +9.221308775728163e-04\\ 
+6.687500000000000e+00 +3.681249999998890e+02 +1.001738161589664e-03\\ 
+6.723628000000000e+00 +3.115918864428107e+02 +9.217256465584945e-04\\ 
+6.721544600000000e+00 +4.657042416041764e+02 +9.325758104855167e-04\\ 
+6.375000000000000e+00 +3.515514340584862e+02 +7.102625433309801e-04\\ 
+6.751207200000156e+00 -3.860869183999573e+02 +9.892820543928905e-04\\ 
+6.420360596363892e+00 -3.231814194393876e+02 +6.614208555568109e-04\\ 
+6.250000000000000e+00 +4.104905362901465e+02 +6.142646313473611e-04\\ 
+6.624999999997689e+00 -4.978192551919455e+02 +7.448348158154825e-04\\ 
+7.223628000000147e+00 -3.543012256123795e+02 +7.058987944278417e-04\\ 
+6.463897771859591e+00 -3.139247804668372e+02 +6.845131930804453e-04\\ 
+6.549777700000000e+00 -3.619322641964349e+02 +8.409340199116822e-04\\ 
+6.249999999999979e+00 +3.870620729813647e+02 +6.344663227376874e-04\\ 
+6.937500000000000e+00 -3.578750000003267e+02 +1.005836423992958e-03\\ 
+7.041577699999980e+00 -4.351599051971064e+02 +1.133066142921468e-03\\ 
+7.187500000004658e+00 -5.152402628997634e+02 +9.179254881042065e-04\\ 
+7.229077700000001e+00 -4.566459521471901e+02 +8.552467597704756e-04\\ 
+6.875000000000009e+00 -4.562008562508190e+02 +1.072820349547112e-03\\ 
+6.687499999999172e+00 -5.528856110544065e+02 +6.240261057816718e-04\\ 
+6.788794400000000e+00 -5.040518966841384e+02 +8.902535404905888e-04\\ 
+7.230900699999999e+00 +5.363450628629070e+02 +7.418376012288286e-04\\ 
+6.500000000000163e+00 -3.468892048199343e+02 +7.725136701509695e-04\\ 
+6.312499999999998e+00 -3.305857744885756e+02 +6.227978733831878e-04\\ 
+6.375000000000002e+00 +3.446808996592642e+02 +7.073021466158119e-04\\ 
+6.562500000001037e+00 +3.576479469314873e+02 +9.058247869902431e-04\\ 
+6.028348909211612e+00 -5.735282968160441e+02 +2.829122607364605e-04\\ 
+6.399068400000001e+00 +3.392044154556224e+02 +7.232870328737956e-04\\ 
+6.562499999999996e+00 -4.019098990683190e+02 +8.571919117178079e-04\\ 
+6.375000000000000e+00 -5.453250165807025e+02 +4.409726646772066e-04\\ 
+6.911128000017735e+00 +2.732009120009768e+02 +7.629813823639255e-04\\ 
+6.000000000000000e+00 -5.037411373814473e+02 +3.455382643590662e-04\\ 
+6.000000000000000e+00 -4.679050015656322e+01 +2.486024671191833e-04\\ 
+7.124699800000000e+00 +5.982205804006204e+02 +7.231432023491675e-04\\ 
+6.465062200000000e+00 +2.939883884145064e+02 +7.258931215489891e-04\\ 
+6.151397599999999e+00 +2.935620729813664e+02 +5.701082245196098e-04\\ 
+6.840062200000020e+00 +2.967236075997630e+02 +8.783552201385073e-04\\ 
+6.340062200000000e+00 -2.816956133540019e+02 +5.404380035749122e-04\\ 
+6.275233000000000e+00 +3.058012034161491e+02 +6.201642634685539e-04\\ 
+6.062500000000014e+00 +3.192242673814753e+02 +5.107667759606294e-04\\ 
+6.467356370194146e+00 -3.146891772088785e+02 +6.893689408612964e-04\\ 
+6.000000000000000e+00 +5.742999047445851e+01 +2.760613028997894e-04\\ 
+6.340062200000077e+00 +2.816956133538882e+02 +6.066114240636439e-04\\ 
+6.062500000000000e+00 +3.007993870061333e+02 +5.034575077179120e-04\\ 
+6.786128000000001e+00 +2.664509119999157e+02 +7.744529837294931e-04\\ 
+6.250000000000000e+00 -5.042145521308328e+02 +5.167493105899129e-04\\ 
+6.125000000000000e+00 -5.142245195922778e+02 +4.734941107001106e-04\\ 
+6.125000000000000e+00 +3.184130046583851e+02 +5.755392548538046e-04\\ 
+7.249699800000000e+00 +6.172295402043244e+02 +4.906771770248265e-04\\ 
+7.125000000000000e+00 +3.978436776192395e+02 +9.583213622790835e-04\\ 
+6.312499999999584e+00 -5.634403127932400e+02 +3.917080513220505e-04\\ 
+6.717102317986390e+00 +3.585394522763474e+02 +1.008102668214094e-03\\ 
+6.140862749579671e+00 -3.058012034160849e+02 +5.625776381250711e-04\\ 
+6.125000000000000e+00 +3.365859104506438e+02 +5.808207781568794e-04\\ 
+7.105900699999999e+00 +5.300817227808858e+02 +9.615908047972443e-04\\ 
+7.249999999991601e+00 -3.834030637060301e+02 +6.957638245581178e-04\\ 
+6.000000000000018e+00 +8.343323804347848e+01 +2.806636266964852e-04\\ 
+7.062500000000068e+00 -3.661249999997166e+02 +1.003581219198486e-03\\ 
+6.916577699999964e+00 -4.256599052000141e+02 +1.112607288281714e-03\\ 
+6.062499999992387e+00 +3.870620729813489e+02 +4.849745109570857e-04\\ 
+6.883351599999983e+00 -5.527672579793385e+02 +8.213442728553526e-04\\ 
+6.625000000000005e+00 -4.968814042327909e+02 +7.475500093047241e-04\\ 
+7.125000000000000e+00 -4.002060534205561e+02 +1.028638405741034e-03\\ 
+7.230900699999992e+00 -5.445374182756572e+02 +7.498984368614353e-04\\ 
+6.626207190884941e+00 -3.770869177438972e+02 +9.181910278146521e-04\\ 
+6.525233000000000e+00 -3.120233067165700e+02 +7.417904961296035e-04\\ 
+6.062500000000000e+00 +3.583143268389092e+02 +5.059009012542599e-04\\ 
+6.338897599999999e+00 -2.957755148193950e+02 +5.703125837542828e-04\\ 
+6.674777700000000e+00 -3.761918435259830e+02 +9.463924709653239e-04\\ 
+6.000000000000000e+00 +8.989128519992529e+01 +2.819363904482349e-04\\ 
+6.793400699999999e+00 -4.978192616001447e+02 +9.127789972820075e-04\\ 
+6.937500000000005e+00 -3.301249999987739e+02 +9.136227894358578e-04\\ 
+6.000000000000000e+00 +4.019098990683230e+02 +3.601590963327554e-04\\ 
+6.723628000000000e+00 +3.168649360000350e+02 +9.351733525816917e-04\\ 
+6.000000000000000e+00 -2.935620736310056e+02 +3.723096393565918e-04\\ 
+6.750000000000000e+00 +4.799700715599599e+02 +9.270641870723263e-04\\ 
+6.000000000000000e+00 +3.745529956064065e+02 +3.824819945751665e-04\\ 
+7.124999999999915e+00 +5.605961060427411e+02 +8.592930518566655e-04\\ 
+6.625000000000000e+00 +3.814211624117694e+02 +9.625813917177598e-04\\ 
+6.000000000000000e+00 +2.385206825374437e+01 +2.695508732016671e-04\\ 
+6.437499999999369e+00 -3.725869177018823e+02 +7.220452376586776e-04\\ 
+7.150232999999936e+00 +3.433144460000763e+02 +7.482521512852707e-04\\ 
+6.846544599999994e+00 +4.638059062599703e+02 +1.057761147020047e-03\\ 
+7.045635524005863e+00 +2.945555893447344e+02 +7.220658521063714e-04\\ 
+6.598628000000000e+00 +3.119277449795276e+02 +8.805228873905586e-04\\ 
+7.187500000000000e+00 +5.005916852115118e+02 +9.046104708691673e-04\\ 
+6.723627999999881e+00 +2.092868879997143e+02 +5.567843419472075e-04\\ 
+6.947493860534319e+00 +5.738345736518527e+02 +7.991310959733804e-04\\ 
+6.582879015672415e+00 +3.608015310969811e+02 +9.261705799163514e-04\\ 
+6.848628000000295e+00 +2.835231679999876e+02 +8.286473323789437e-04\\ 
+7.026397600000054e+00 +3.215838560006335e+02 +8.516765637930624e-04\\ 
+7.199716899999995e+00 +5.493914067174718e+02 +7.899029520954621e-04\\ 
+6.000000000000000e+00 -5.489797480361311e+02 +2.852118475979512e-04\\ 
+6.000000000000000e+00 +3.711635705170388e+02 +3.846615511750994e-04\\ 
+6.020962800000000e+00 +7.204244585901020e+01 +2.836128070953288e-04\\ 
+6.312500000000000e+00 -3.313974767080746e+02 +6.238184739556466e-04\\ 
+6.000000000000000e+00 -9.987499847000072e+00 +2.605788061157324e-04\\ 
+6.500000000000094e+00 -4.506315148986215e+02 +7.235214533559771e-04\\ 
+6.000000000000000e+00 +9.634258377329191e+01 +2.833088525990165e-04\\ 
+6.062500000000000e+00 +3.721551556849834e+02 +4.975422692658004e-04\\ 
+6.499999999995559e+00 -4.327235636645474e+02 +7.524164310231085e-04\\ 
+6.375000000000000e+00 -3.345038344002329e+02 +6.473558766314843e-04\\ 
+6.062500000000046e+00 -5.379371853838373e+02 +3.810975735376242e-04\\ 
+6.973627999999961e+00 +3.184176800002933e+02 +8.925171364173569e-04\\ 
+6.841226800000001e+00 +2.831087008000538e+02 +8.287600125894609e-04\\ 
+6.549777700000007e+00 +3.584844390001880e+02 +8.931731659555808e-04\\ 
+6.979671600000000e+00 +5.720771178765665e+02 +8.211865856369957e-04\\ 
+7.187499999999998e+00 +5.591859959636896e+02 +7.877095664308366e-04\\ 
+6.812500000000000e+00 +4.449999999982638e+02 +1.058329220558460e-03\\ 
+6.723335157725163e+00 +2.092734172544017e+02 +5.567660455314540e-04\\ 
+7.191334200000000e+00 +5.005916852115049e+02 +8.959391880909896e-04\\ 
+6.562500000000000e+00 +3.109876696075340e+02 +8.527537682792966e-04\\ 
+7.028726799998935e+00 +2.936087008000101e+02 +7.392076843770614e-04\\ 
+7.167171600000000e+00 +5.593797871996422e+02 +8.193779818059573e-04\\ 
+7.161127999999998e+00 +3.475926812822578e+02 +7.415456501895767e-04\\ 
+6.499999999999989e+00 -3.725869177018693e+02 +7.896501103185650e-04\\ 
+6.626207199999985e+00 +3.790978542282251e+02 +9.639770885207826e-04\\ 
+6.786128000000000e+00 +3.207399359999863e+02 +9.542438375770182e-04\\ 
+6.020613476178758e+00 +3.770843605053283e+02 +4.219553478635797e-04\\ 
+6.812500000000000e+00 +4.797532619957909e+02 +9.938828506832309e-04\\ 
+6.000000000000000e+00 -3.044455149839276e+02 +3.830102957160278e-04\\ 
+6.000000000000000e+00 +4.019098990683231e+02 +3.601590963327553e-04\\ 
+6.812500000001030e+00 -4.995000000005936e+02 +9.280871654591881e-04\\ 
+6.911128000000000e+00 -3.284899359990631e+02 +9.042386671543958e-04\\ 
+6.687499999999185e+00 -3.681249999999824e+02 +9.437824042150753e-04\\ 
+6.375000000000000e+00 -3.060972782205935e+02 +6.030640183313451e-04\\ 
+7.283767536002879e+00 -5.428621959692712e+02 +5.879807654174166e-04\\ 
+6.525233000001027e+00 -3.058012034162389e+02 +7.275915666405858e-04\\ 
+6.626207200000000e+00 -4.009716894924695e+02 +9.200436870676845e-04\\ 
+6.000000000000000e+00 -7.708316236872648e+01 +2.396060093734564e-04\\ 
+6.125000000000000e+00 +3.625809047697954e+02 +5.758816165487371e-04\\ 
+7.125000000000000e+00 -3.991033747502619e+02 +1.026464932949866e-03\\ 
+6.687499999999991e+00 -5.011241419087826e+02 +7.965789702257157e-04\\ 
+6.937499999997474e+00 -5.521249999998404e+02 +8.690446019701655e-04\\ 
+6.000000000000000e+00 +3.870620729813664e+02 +3.732716693305417e-04\\ 
+6.916577700000001e+00 -4.504483618931173e+02 +1.107525965945627e-03\\ 
+7.036325499999911e+00 -3.643974830000089e+02 +1.012744604029234e-03\\ 
+7.250000000000000e+00 -3.784999999999800e+02 +6.853989942630267e-04\\ 
+6.125000000000062e+00 +3.365859104506891e+02 +5.808207781569321e-04\\ 
+6.062500000000000e+00 -3.058012034161491e+02 +4.914077798574488e-04\\ 
+6.665509199999999e+00 +3.532546256001758e+02 +9.789856170769095e-04\\ 
+7.043400699999999e+00 +5.198587357594623e+02 +1.007330586095887e-03\\ 
+6.250000000000069e+00 -5.999125574848679e+02 +3.087688320169154e-04\\ 
+7.103009200000001e+00 +3.968722981867782e+02 +9.888700490508649e-04\\ 
+7.297622166648804e+00 +6.151669723316901e+02 +3.850491569044015e-04\\ 
+6.187499999999995e+00 -5.142245195922778e+02 +4.929433057040753e-04\\ 
+6.125000000000000e+00 +3.354040940990894e+02 +5.806966053352684e-04\\ 
+6.279134721960443e+00 -5.021227912670030e+02 +5.215364191274291e-04\\ 
+6.842391399999963e+00 +2.694891356002462e+02 +7.762508303359927e-04\\ 
+6.062500000000000e+00 +3.020043169523369e+02 +5.041127789003425e-04\\ 
+7.098627999999767e+00 +3.117204239998479e+02 +7.171255038199032e-04\\ 
+6.312499999997915e+00 +2.816956133540310e+02 +5.950035431465621e-04\\ 
+6.527562199999998e+00 -3.144417135167599e+02 +7.492650826831229e-04\\ 
+6.187499999989896e+00 +3.058012034161491e+02 +5.956943056924863e-04\\ 
+6.062500000000000e+00 +3.233790454428215e+02 +5.115858229599154e-04\\ 
+6.444779393710952e+00 -3.097002892907033e+02 +6.584126978640104e-04\\ 
+6.840062200000009e+00 -2.967236075999496e+02 +7.713053040901905e-04\\ 
+6.375000000000020e+00 +2.816956133540330e+02 +6.258730255003433e-04\\ 
+6.026397599999999e+00 +2.935620729813665e+02 +4.437410921723112e-04\\ 
+6.000000000000000e+00 +3.385659121702091e+02 +3.981130685008376e-04\\ 
+6.062500000000000e+00 -5.313360223014613e+02 +3.928710586331485e-04\\ 
+7.062199800000000e+00 +6.104601724534359e+02 +6.851090022751393e-04\\ 
+6.786128000000119e+00 +2.664509120002602e+02 +7.744529837307875e-04\\ 
+6.437500000048381e+00 -5.026641450767859e+02 +5.624854170415964e-04\\ 
+6.437500000000021e+00 -4.597583064423907e+02 +6.491352330061212e-04\\ 
+7.187499999999982e+00 +6.177803067161100e+02 +5.941625998927000e-04\\ 
+6.000000000000000e+00 -7.226820268157047e+01 +2.408437295516234e-04\\ 
+6.980900699990936e+00 +5.143192616076598e+02 +1.016450898075160e-03\\ 
+6.728009199999999e+00 +3.575046255997919e+02 +1.011468058506902e-03\\ 
+6.000000000000000e+00 -3.058012034090457e+02 +3.842825617515368e-04\\ 
+5.999999351084009e+00 +3.520876140946689e+02 +3.942288117754120e-04\\ 
+6.500000000000000e+00 -3.602797390851147e+02 +7.840387009864045e-04\\ 
+6.375000000000009e+00 -5.634453870020428e+02 +3.991959340815537e-04\\ 
+6.973825500000000e+00 -3.602724830000290e+02 +1.015258409830668e-03\\ 
+6.979077699999436e+00 -4.476272126357214e+02 +1.134852312577166e-03\\ 
+6.125000000027448e+00 +3.870620729828156e+02 +5.584809942888585e-04\\ 
+7.320851599999965e+00 -5.881600504010645e+02 +3.861619827479618e-04\\ 
+7.161325475533671e+00 -3.726474789563931e+02 +9.048392275823546e-04\\ 
+6.786325500000000e+00 -3.478974830002074e+02 +9.335333902473038e-04\\ 
+6.883351600000001e+00 -5.470350483929424e+02 +8.433707069730946e-04\\ 
+6.750000000005244e+00 -5.029306057648819e+02 +8.533031666735916e-04\\ 
+6.022526864676365e+00 +3.545342212846911e+02 +4.389445338874633e-04\\ 
+7.151397599999994e+00 -3.290838560001519e+02 +7.800669011197084e-04\\ 
+6.563707199997818e+00 -3.725869177016841e+02 +8.614383076510011e-04\\ 
+6.536127999999998e+00 -3.052399359996917e+02 +7.361031517032151e-04\\ 
+6.918400699999999e+00 -5.389088465096530e+02 +9.042603871241769e-04\\ 
+6.187499999998550e+00 +4.019098990682660e+02 +5.884973854905991e-04\\ 
+6.312500000000000e+00 -2.952985849578256e+02 +5.647868039374537e-04\\ 
+6.799777700000000e+00 -3.833559547091062e+02 +1.008625759948084e-03\\ 
+6.937500000000004e+00 +5.492835765028286e+02 +8.871910533206910e-04\\ 
+6.563707200000199e+00 +3.725869183998529e+02 +9.086420478264792e-04\\ 
+7.098627999999767e+00 +3.401149359996417e+02 +8.252174710594778e-04\\ 
+6.591226802273892e+00 +2.691087009002277e+02 +7.647067136386626e-04\\ 
+7.229671600000000e+00 +5.676658182058709e+02 +6.754475494106261e-04\\ 
+6.062499999965617e+00 -2.935620729746322e+02 +4.748241251360371e-04\\ 
+6.816334200000000e+00 +4.589394044018511e+02 +1.040377418011259e-03\\ 
+6.138916347914751e+00 +3.725853392135931e+02 +5.815250818045006e-04\\ 
+6.694983829219648e+00 +3.150889974117074e+02 +9.251133568865333e-04\\ 
+7.159044600000000e+00 +4.859431075232712e+02 +9.741997589239838e-04\\ 
+7.137216900000015e+00 +5.423495209995658e+02 +9.040296413543408e-04\\ 
+6.625000000000036e+00 +3.637500000002739e+02 +9.612822356125481e-04\\ 
+6.778726800068943e+00 +2.796087008034450e+02 +8.237302387120945e-04\\ 
+7.036127999999355e+00 +3.221676799999415e+02 +8.425592565482495e-04\\ 
+6.966226799999893e+00 +2.901087007997956e+02 +7.906900928278018e-04\\ 
+6.625000000000000e+00 +3.126139665294347e+02 +8.962779117294579e-04\\ 
+6.661128000000001e+00 +2.064118880000554e+02 +5.498800781223916e-04\\ 
+6.750000000000007e+00 +4.652720984718701e+02 +9.627097302920775e-04\\ 
+6.249999659430916e+00 -3.338233201493832e+02 +6.227929396693546e-04\\ 
+6.187500000000014e+00 +3.741383260201031e+02 +6.112197756961595e-04\\ 
+6.049271700000000e+00 +7.345660885249217e+01 +2.790477377536396e-04\\ 
+6.187500000000000e+00 -5.416489718836352e+02 +4.353416213110913e-04\\ 
+6.125000084229102e+00 -5.457192618827453e+02 +4.103379186663057e-04\\ 
+6.187500000000000e+00 -3.369991169869156e+02 +6.206015175035125e-04\\ 
+6.062499999999982e+00 +3.637908790360681e+02 +5.029917525421186e-04\\ 
+6.661127999999865e+00 +2.064118879998362e+02 +5.498800781215397e-04\\ 
+6.661128000000001e+00 +3.060579215439921e+02 +8.946505847760521e-04\\ 
+6.973628000000001e+00 +2.905231679999959e+02 +7.856686300741232e-04\\ 
+6.784044599999998e+00 +4.647550739315254e+02 +9.984494854007851e-04\\ 
+7.137216900000475e+00 +5.493657051352279e+02 +8.841083564574718e-04\\ 
+7.088897600000326e+00 +3.253338560000778e+02 +7.847076965594293e-04\\ 
+6.841226800000001e+00 +2.831087007999918e+02 +8.287600125892292e-04\\ 
+6.639638150685219e+00 +3.687431123951242e+02 +9.731634685803956e-04\\ 
+6.076943287564232e+00 +3.756886323019028e+02 +5.153613425253906e-04\\ 
+6.816334200000282e+00 +4.797896745928465e+02 +9.976420065600634e-04\\ 
+6.088897600000822e+00 -2.935620729817997e+02 +5.049557252872364e-04\\ 
+7.187499999999996e+00 +4.750000000001023e+02 +9.204747574067167e-04\\ 
+6.687500000000000e+00 +3.146250000002625e+02 +9.222697575572513e-04\\ 
+7.087732999999723e+00 +3.394394460000419e+02 +8.388601864898128e-04\\ 
+6.563707200000000e+00 +3.728619593304624e+02 +9.086024921879787e-04\\ 
+6.999999999999996e+00 +5.300000000002556e+02 +9.758131616445797e-04\\ 
+7.187500000000000e+00 +5.612500000002397e+02 +7.818725106800299e-04\\ 
+6.598628000000064e+00 +2.695231679998636e+02 +7.693458284520426e-04\\ 
+6.737277700000050e+00 -3.716094390001053e+02 +9.664377924676912e-04\\ 
+6.276397599999999e+00 -2.935620729813664e+02 +5.592666189018463e-04\\ 
+6.124999999997083e+00 +4.019098990678880e+02 +5.425892922324198e-04\\ 
+7.278726799999983e+00 -3.076087007998934e+02 +4.221110579368045e-04\\ 
+6.855900699999879e+00 -5.388755753306309e+02 +8.466719914347220e-04\\ 
+7.098628000000005e+00 -3.259176800000992e+02 +8.345544014289168e-04\\ 
+6.000000000000000e+00 +3.646977113944896e+02 +3.884265452060950e-04\\ 
+6.562499999999973e+00 -3.126966158560674e+02 +7.759430453302803e-04\\ 
+6.563707200000000e+00 -3.741125713496353e+02 +8.620077280059315e-04\\ 
+6.687499999999901e+00 -4.994299610752252e+02 +8.016110260318394e-04\\ 
+6.875000000000000e+00 -5.470350483929423e+02 +8.353856524045053e-04\\ 
+6.848825499999972e+00 -3.772132922667549e+02 +1.022163689690637e-03\\ 
+7.187499999999833e+00 -3.743750000008152e+02 +8.543849844632854e-04\\ 
+7.258351600000001e+00 -5.822850503998371e+02 +5.792991989791852e-04\\ 
+6.125000000000000e+00 +3.870620729813664e+02 +5.584809942656931e-04\\ 
+7.000000000000000e+00 -4.483129425610742e+02 +1.137549615908790e-03\\ 
+7.000000000000046e+00 -3.620000000002997e+02 +1.017301927193981e-03\\ 
+6.437499999999963e+00 -5.799855261923645e+02 +3.757283118175875e-04\\ 
+6.500000004320658e+00 -3.584844332298136e+02 +7.828211736459036e-04\\ 
+6.000000000000000e+00 +1.875345080277956e+01 +2.683746667199973e-04\\ 
+7.000000000000000e+00 +5.249214304413455e+02 +9.908837270866291e-04\\ 
+6.000000000000000e+00 +3.508487113087726e+02 +3.946877614731241e-04\\ 
+6.035534381392862e+00 -3.058012034161484e+02 +4.503054312110289e-04\\ 
+6.750000000000000e+00 +3.589999999992243e+02 +1.022014364571765e-03\\ 
+7.187500000000000e+00 +6.131950432473445e+02 +6.107137825979356e-04\\ 
+6.369813877754062e+00 -5.090744522100484e+02 +5.197622232185029e-04\\ 
+6.723627999999264e+00 +2.630759119998724e+02 +7.662563172122510e-04\\ 
+7.000000000001659e+00 +6.045294006025383e+02 +6.965381864082337e-04\\ 
+6.562500000000000e+00 -4.486894021739130e+02 +7.975035335203532e-04\\ 
+6.000000000000000e+00 +2.367533628915412e+01 +2.695111193318555e-04\\ 
+6.062500000000000e+00 +3.395064531773785e+02 +5.117613095288851e-04\\ 
+6.000000000000000e+00 -5.289520235758412e+02 +3.130311537663999e-04\\ 
+6.000000000000000e+00 +2.980083054379670e+02 +3.953467581260280e-04\\ 
+6.402562199998192e+00 +2.816956133538740e+02 +6.450008251238426e-04\\ 
+6.786128000013207e+00 -2.935954240001432e+02 +7.570214383319750e-04\\ 
+6.402562199999998e+00 -2.889790411536717e+02 +5.824479111602859e-04\\ 
+6.000000000000000e+00 +3.161472106878783e+02 +3.991682403713642e-04\\ 
+6.536128000000364e+00 -2.790954239999797e+02 +6.644924805684179e-04\\ 
+6.000000000000000e+00 -2.816956133537909e+02 +3.598171086578730e-04\\ 
+6.715062199999998e+00 -3.067600463170085e+02 +8.063404645631401e-04\\ 
+6.911128000000000e+00 -3.123185271121702e+02 +8.426586453793861e-04\\ 
+6.598628000000000e+00 +2.898254598406692e+02 +8.285068111038406e-04\\ 
+7.036127999999998e+00 +3.080954239999395e+02 +7.882986157119122e-04\\ 
+6.896901043707871e+00 +5.948818997412968e+02 +6.796649263907100e-04\\ 
+6.215091791827923e+00 -4.486894021739130e+02 +6.067824317898114e-04\\ 
+6.125000000001297e+00 -4.019098990683254e+02 +6.136238527201481e-04\\ 
+6.420518260578143e+00 +2.590807065217392e+02 +6.057132785239255e-04\\ 
+6.000000000000000e+00 -8.617648071079701e+01 +2.375690844153919e-04\\ 
+7.228009199999999e+00 +3.915046256004485e+02 +7.033882551682973e-04\\ 
+6.625000000000000e+00 +4.978192551920268e+02 +7.447318923623033e-04\\ 
+7.040509199999999e+00 +3.787546255999669e+02 +1.017383130372003e-03\\ 
+6.250000000000000e+00 -3.720526853577128e+02 +6.503329854276946e-04\\ 
+6.187500000000000e+00 -3.447546195652175e+02 +6.281079272342856e-04\\ 
+7.187500000000000e+00 -5.756250000001330e+02 +7.535479589764226e-04\\ 
+7.038794397160286e+00 -4.912587312862217e+02 +1.090663435626275e-03\\ 
+7.109993457795468e+00 -3.692595682144935e+02 +9.713231081991309e-04\\ 
+7.000000000000000e+00 -5.594030108871839e+02 +8.761317041978419e-04\\ 
+6.661325500000000e+00 -3.396474830002551e+02 +8.879642296336678e-04\\ 
+6.666577699999991e+00 -4.186326407860650e+02 +9.419558695361671e-04\\ 
+6.598627999999502e+00 -2.959176799993099e+02 +7.535746974735283e-04\\ 
+7.062500000000000e+00 -3.943749999999998e+02 +1.074244416230107e-03\\ 
+7.250000000000000e+00 -4.127002190828078e+02 +7.469907170270883e-04\\ 
+7.026397599999994e+00 -3.215838559999532e+02 +8.666200635327819e-04\\ 
+7.187500000000000e+00 -5.436222318960226e+02 +8.518944756301162e-04\\ 
+7.025232999999794e+00 -3.355644459999131e+02 +9.208991384165571e-04\\ 
+7.312500000000000e+00 -4.265000000012186e+02 +5.230221354945413e-04\\ 
+6.874999126059382e+00 -3.978532060501557e+02 +1.068292098453747e-03\\ 
+6.875000000000000e+00 -3.262500000004219e+02 +8.887918624663471e-04\\ 
+6.375001511328630e+00 +2.935620729813664e+02 +6.483122842631029e-04\\ 
+5.999999998637012e+00 -4.814139907916132e+02 +3.710028271679646e-04\\ 
+6.972049699999989e+00 +2.207142861999475e+02 +5.004715411541410e-04\\ 
+7.047201431679785e+00 +4.651922778301938e+02 +1.095924400737431e-03\\ 
+7.223627999999266e+00 +3.478649359999569e+02 +5.954534280253319e-04\\ 
+6.386044795338595e+00 -3.902234295782163e+02 +6.827687138833509e-04\\ 
+7.221544600000001e+00 +4.777235680000751e+02 +8.285786468282653e-04\\ 
+6.058995176250486e+00 -2.702017879157021e+02 +4.351645782628130e-04\\ 
+6.824716900000016e+00 +5.424989891088762e+02 +8.143885973637648e-04\\ 
+6.924777700000000e+00 +3.931347385856611e+02 +1.106264189863292e-03\\ 
+6.466226800000001e+00 +2.702018245341615e+02 +6.725587013157958e-04\\ 
+6.784549700000062e+00 +2.120892862022981e+02 +5.583373437444416e-04\\ 
+7.128834200000016e+00 +4.845644044001052e+02 +1.019909558904791e-03\\ 
+6.437500000000000e+00 +3.058010710603907e+02 +7.202194641743428e-04\\ 
+6.875000000000000e+00 +4.663982729009011e+02 +1.074228808137740e-03\\ 
+7.250000000000000e+00 +5.591859959632329e+02 +6.418024218125963e-04\\ 
+6.876207199999996e+00 +3.955071945045945e+02 +1.105840468372342e-03\\ 
+6.903726800040495e+00 +2.866087008023418e+02 +8.203046824564572e-04\\ 
+6.917171599999911e+00 +5.611595747838287e+02 +8.299491951342293e-04\\ 
+6.312500000000000e+00 -4.327235636645962e+02 +6.311446659928349e-04\\ 
+6.536325500947402e+00 -3.433181716422358e+02 +8.080058666676029e-04\\ 
+6.499999999999986e+00 -3.313974767080743e+02 +7.522334138358487e-04\\ 
+6.437500000000000e+00 -4.520990296479609e+02 +6.619591812525623e-04\\ 
+6.875000000000002e+00 +3.969560442374988e+02 +1.106722195534298e-03\\ 
+7.262216899999999e+00 +5.591859959637686e+02 +6.061893424274396e-04\\ 
+6.874999999999968e+00 +5.600426754286547e+02 +8.002270191576484e-04\\ 
+7.315836251385182e+00 +4.998985726139939e+02 +4.899599355162441e-04\\ 
+6.911128000000037e+00 +2.870231680001926e+02 +8.179934918762724e-04\\ 
+7.125000000000000e+00 +4.842499999999552e+02 +1.024746616678225e-03\\ 
+6.786127999999232e+00 +2.121618879996766e+02 +5.583117442129215e-04\\ 
+7.312500000006272e+00 +4.265000000023367e+02 +4.739617141824571e-04\\ 
+6.909044600000001e+00 +4.749836675273933e+02 +1.078962961606170e-03\\ 
+6.400233000000000e+00 +3.149935012551912e+02 +7.001552167043768e-04\\ 
+6.824716900000000e+00 +5.492371972417983e+02 +7.895981083826517e-04\\ 
+6.091226800000001e+00 -2.928852737858738e+02 +5.061556746669344e-04\\ 
+7.264410484637626e+00 +4.859431075233515e+02 +6.848552855907425e-04\\ 
+6.312611071106108e+00 -3.725867997722148e+02 +6.553014359580690e-04\\ 
+7.223628000000000e+00 +3.496740197484147e+02 +6.009903469204597e-04\\ 
+6.504450327832327e+00 +2.702018245341615e+02 +7.070434546292103e-04\\ 
+6.937500000000000e+00 +3.934068854554697e+02 +1.104647688392575e-03\\ 
+6.000000000000000e+00 -4.872755310662098e+02 +3.646740309732406e-04\\ 
+6.973628000000001e+00 +2.207868879999174e+02 +4.993464561415719e-04\\ 
+6.401397599999999e+00 +3.060431620794126e+02 +6.883877860397086e-04\\ 
+7.062500000000000e+00 +4.650000000009731e+02 +1.088762718873655e-03\\ 
+6.875000000000000e+00 -3.262500000002732e+02 +8.887918624658174e-04\\ 
+6.904106946009708e+00 -3.970957001125980e+02 +1.081922223383781e-03\\ 
+7.036128000000224e+00 -3.362399360001484e+02 +9.185618782449539e-04\\ 
+6.973627999999916e+00 -3.184176800000755e+02 +8.680585093180648e-04\\ 
+7.237277699999719e+00 -4.066094389995150e+02 +7.815535443705887e-04\\ 
+7.168400699999999e+00 -5.367634627864345e+02 +9.026553321135076e-04\\ 
+7.049557175231101e+00 -3.934690022662021e+02 +1.079356680148290e-03\\ 
+6.562500000000002e+00 -2.937499999998550e+02 +7.265528110228387e-04\\ 
+6.666577700000902e+00 -4.066599051999835e+02 +9.487213918193943e-04\\ 
+6.687500000000060e+00 -3.413750000000857e+02 +8.986141300395361e-04\\ 
+6.947160753641217e+00 -5.530331108421987e+02 +8.722164374008215e-04\\ 
+7.125000000000000e+00 -3.702500000007500e+02 +9.558438846784043e-04\\ 
+7.000000000000000e+00 -4.879999999999354e+02 +1.092886023446655e-03\\ 
+7.133351597031295e+00 -5.705350514351090e+02 +8.316366108191012e-04\\ 
+6.062500000000000e+00 -3.447546195652175e+02 +5.308001804304515e-04\\ 
+6.196420600248205e+00 -3.584844332298136e+02 +6.398950037146235e-04\\ 
+6.686212320359445e+00 +4.978192551919454e+02 +8.071291708379089e-04\\ 
+7.089433810035974e+00 +3.966569197014950e+02 +1.006025256638831e-03\\ 
+7.250000000000000e+00 +3.930000000006957e+02 +6.380365656522318e-04\\ 
+6.404891400000000e+00 +2.590807065217391e+02 +5.943964701148393e-04\\ 
+7.312500000000000e+00 +6.166250000003602e+02 +3.452487571836238e-04\\ 
+6.187500000011170e+00 -4.019098990754270e+02 +6.421000962744635e-04\\ 
+6.875000000000025e+00 +5.927469415202399e+02 +6.699899424697247e-04\\ 
+6.299866962286560e+00 -4.486894021739132e+02 +6.111424317646778e-04\\ 
+7.090062200020384e+00 +3.112236075999900e+02 +7.280164858544039e-04\\ 
+6.652562200000000e+00 +2.913994774473466e+02 +8.531469536871405e-04\\ 
+6.902562200000000e+00 -3.071645752780097e+02 +8.210226049848459e-04\\ 
+6.661128000003815e+00 -2.863454240003257e+02 +7.375672752347562e-04\\ 
+6.027562199999966e+00 -2.816956133540119e+02 +4.076664845356204e-04\\ 
+6.536127999999641e+00 -3.149323237482575e+02 +7.583935937640895e-04\\ 
+6.062499999999996e+00 -2.816956133540138e+02 +4.572914660334759e-04\\ 
+6.965062199999965e+00 -3.194270472714595e+02 +8.728796273658956e-04\\ 
+6.723628000001177e+00 -2.899704239997961e+02 +7.477489765540151e-04\\ 
+7.027562199999998e+00 +3.075986075997740e+02 +7.966115507142885e-04\\ 
+6.590062199999110e+00 +2.859683214032273e+02 +8.135367559475524e-04\\ 
+6.000000000000000e+00 -4.072271785197626e+02 +4.221459747293747e-04\\ 
+6.437499999902755e+00 -4.486894025315020e+02 +6.673495018714279e-04\\ 
+6.437500000000000e+00 -5.061963112008445e+02 +5.544913363693161e-04\\ 
+6.937199799097778e+00 +5.838472243724675e+02 +7.529201873324579e-04\\ 
+6.529891399999981e+00 +2.577390378017827e+02 +6.916748626412512e-04\\ 
+7.014016930951543e+00 +3.769531513047191e+02 +1.036218801042697e-03\\ 
+6.793400700000165e+00 +4.978192551918537e+02 +9.259816979956668e-04\\ 
+7.187500000000000e+00 +3.887499999997789e+02 +8.079940966790115e-04\\ 
+6.812500000000590e+00 +3.632500000000533e+02 +1.049960358082899e-03\\ 
+6.000000000000000e+00 -3.450673165498475e+02 +4.135888036539027e-04\\ 
+6.562500000000068e+00 -5.634403127932817e+02 +4.866814544802826e-04\\ 
+6.374999999999407e+00 -3.584844332297685e+02 +6.695802448445551e-04\\ 
+7.195851600000001e+00 -5.829687033005266e+02 +7.150357409891617e-04\\ 
+6.937500000004171e+00 -4.827500000002951e+02 +1.077465319961228e-03\\ 
+6.750000000000000e+00 -3.455000000001273e+02 +9.198465353020159e-04\\ 
+6.604077700000001e+00 -4.028588673532695e+02 +8.995830152414609e-04\\ 
+6.624999999999961e+00 -3.107499999995207e+02 +8.066190463124088e-04\\ 
+7.125000000000000e+00 -5.396127470047005e+02 +9.422894739471634e-04\\ 
+7.174777700000075e+00 -4.022344390001326e+02 +9.469531413644641e-04\\ 
+7.036127999999529e+00 -3.221676800000621e+02 +8.645078403709113e-04\\ 
+6.624999999999996e+00 -3.162049504726019e+02 +8.210920127702236e-04\\ 
+6.987277700000000e+00 -3.904563859473985e+02 +1.089271099881654e-03\\ 
+7.293400700000001e+00 -5.418192594792667e+02 +5.562494971232025e-04\\ 
+6.938707200000003e+00 -3.995869184000704e+02 +1.098544524658152e-03\\ 
+6.812499999996373e+00 -3.223750000000152e+02 +8.626921005948573e-04\\ 
+6.918400700000547e+00 -5.088192615997036e+02 +1.002267073763743e-03\\ 
+6.812499999999995e+00 -3.924862654770141e+02 +1.026641706727617e-03\\ 
+6.973628000000080e+00 -3.323649360001423e+02 +9.217888985525494e-04\\ 
+7.250000000000000e+00 +5.669999999999977e+02 +6.242263739874726e-04\\ 
+6.924777699999138e+00 +3.847344389999594e+02 +1.094718920977228e-03\\ 
+6.536128000000005e+00 +2.660231680003925e+02 +7.212622830671569e-04\\ 
+6.249999999999991e+00 -3.922817251096311e+02 +6.512665288700922e-04\\ 
+6.028726817958905e+00 -2.702018252191605e+02 +3.943112535114141e-04\\ 
+6.937500000000000e+00 +5.243750000000335e+02 +9.713073849132561e-04\\ 
+7.124996418445498e+00 +4.699997134757249e+02 +1.033135594154148e-03\\ 
+6.338897600000013e+00 +2.935620729813664e+02 +6.274701541554917e-04\\ 
+6.878834200000000e+00 +4.803832245576860e+02 +1.050484796581950e-03\\ 
+6.062500000000000e+00 -4.814139907916132e+02 +4.728613014989515e-04\\ 
+7.151397599999621e+00 +3.290838559949353e+02 +6.942904005223527e-04\\ 
+7.253834200000000e+00 +4.948144043904346e+02 +7.188541631853178e-04\\ 
+6.854671600000000e+00 +5.539719902419986e+02 +8.037659631025461e-04\\ 
+6.938707200000000e+00 +4.064731159508860e+02 +1.118458555800563e-03\\ 
+6.462732992912368e+00 +3.058012001847742e+02 +7.454091939768555e-04\\ 
+7.066334200000000e+00 +4.794394044004284e+02 +1.075442419572357e-03\\ 
+6.250000000000000e+00 -4.407657933764820e+02 +6.181578712614087e-04\\ 
+6.223590988874372e+00 -4.327235636645962e+02 +6.255305615736845e-04\\ 
+6.500000000000000e+00 +3.116048524759817e+02 +7.941416047073664e-04\\ 
+7.124999999999989e+00 +4.925883735932688e+02 +1.016266386811527e-03\\ 
+6.854671599999989e+00 +5.645349438399828e+02 +7.632554576767088e-04\\ 
+6.000000000000000e+00 -9.002485435086361e+01 +2.368436414482457e-04\\ 
+7.253834200000000e+00 +5.005916852114701e+02 +7.154563076785405e-04\\ 
+7.098628000000000e+00 +3.259176800003960e+02 +7.723718842814825e-04\\ 
+6.938707200000030e+00 +3.995869184001855e+02 +1.111811479625990e-03\\ 
+7.125000000000000e+00 +4.716461919964128e+02 +1.032560320217567e-03\\ 
+6.146633341634644e+00 -4.814139907916155e+02 +5.426814838560857e-04\\ 
+7.299777700000000e+00 +4.109844389997851e+02 +4.999017409501103e-04\\ 
+6.878834200000000e+00 +4.640644044021358e+02 +1.080477493329312e-03\\ 
+6.312500000000000e+00 +2.935620729813665e+02 +6.156888382632068e-04\\ 
+6.874999999999998e+00 +3.912711781393197e+02 +1.101763933352873e-03\\ 
+7.292171599999953e+00 +5.708797872000813e+02 +4.920107829705203e-04\\ 
+6.887216899999999e+00 +5.417956934854534e+02 +8.788916534989733e-04\\ 
+6.000000000000000e+00 -3.049808882409103e+02 +3.835144481135202e-04\\ 
+7.284044600000000e+00 +4.859431075233659e+02 +6.127746960408187e-04\\ 
+6.290828808194583e+00 -3.725869177018658e+02 +6.526152389738395e-04\\ 
+6.833131395917507e+00 -3.934621763477253e+02 +1.039294036172656e-03\\ 
+6.962732999999941e+00 -3.316894459999201e+02 +9.200047846521814e-04\\ 
+6.786128004302443e+00 -3.207399373514617e+02 +8.539195655828056e-04\\ 
+6.938707200000000e+00 -3.995869184001098e+02 +1.098544524658207e-03\\ 
+6.980900699999996e+00 -5.327651385434912e+02 +9.657674633817146e-04\\ 
+7.000000000000000e+00 -3.945158853967064e+02 +1.095976755408667e-03\\ 
+6.663906211903083e+00 -2.998343727127042e+02 +7.826776342035227e-04\\ 
+6.598628000000900e+00 -3.091149359991181e+02 +7.906482093261036e-04\\ 
+7.125000000000000e+00 -5.442781040518722e+02 +9.278245745662741e-04\\ 
+7.088897600000001e+00 -3.253338560000022e+02 +8.413235927197283e-04\\ 
+7.187500000000000e+00 -4.127002190829314e+02 +9.358487706875549e-04\\ 
+6.584791619319962e+00 -4.019098990683231e+02 +8.810706369649738e-04\\ 
+6.723825500000748e+00 -3.437724829999783e+02 +9.110704029394354e-04\\ 
+6.976294400000000e+00 -4.860087296001925e+02 +1.089753410429097e-03\\ 
+7.249999964472531e+00 -5.884831480003543e+02 +5.838270019317461e-04\\ 
+6.437499999999169e+00 -3.584844332298420e+02 +7.158119768968849e-04\\ 
+6.437499999603533e+00 -6.031317290280218e+02 +3.202110156272897e-04\\ 
+6.790509199999953e+00 +3.617546255998337e+02 +1.040655330209786e-03\\ 
+6.062499999999078e+00 -3.447546195656188e+02 +5.308001804293475e-04\\ 
+7.177343662531870e+00 +3.980516413948487e+02 +8.556525862957568e-04\\ 
+6.978009199999999e+00 +3.745046255997881e+02 +1.055590097938707e-03\\ 
+6.749999999964494e+00 +4.978192551903024e+02 +8.770328497380318e-04\\ 
+6.312500000000000e+00 -4.571752464717526e+02 +6.010122706948491e-04\\ 
+6.937499999999744e+00 +6.035826534105587e+02 +6.716606050591215e-04\\ 
+6.562500000000000e+00 -5.196850143364886e+02 +6.188663262662533e-04\\ 
+6.000000000000000e+00 -4.019098996543667e+02 +4.233747503203148e-04\\ 
+6.562500000000000e+00 +2.963932965721684e+02 +8.218921088020195e-04\\ 
+6.973628000000001e+00 +3.078992264636051e+02 +8.535634055694095e-04\\ 
+6.777562199998473e+00 -2.930986075998151e+02 +7.553762803183293e-04\\ 
+6.973628000000001e+00 -3.187561557975121e+02 +8.694072661409548e-04\\ 
+6.027562199999998e+00 -2.816956133540397e+02 +4.076664845357090e-04\\ 
+7.090062199999998e+00 -3.112236075987956e+02 +7.838640877693385e-04\\ 
+6.661128000000001e+00 -3.106947781653985e+02 +8.155432079476953e-04\\ 
+6.187500000000000e+00 -2.816956133540438e+02 +5.323935889186737e-04\\ 
+6.848561419846988e+00 +2.972206863490802e+02 +8.786355718702844e-04\\ 
+6.661128000000005e+00 +2.891981146450306e+02 +8.487384386610339e-04\\ 
+6.536127999999998e+00 +2.957409012838572e+02 +7.987223950832286e-04\\ 
+6.661128000000001e+00 +2.643337926152231e+02 +7.686093246196446e-04\\ 
+6.187500000000000e+00 -4.035085330265442e+02 +6.414646730736599e-04\\ 
+6.792022480724230e+00 +6.177803067161054e+02 +4.910364208400528e-04\\ 
+6.125000000000004e+00 -4.560939524783064e+02 +5.682672606666851e-04\\ 
+6.312500000000261e+00 -3.447546195652626e+02 +6.384278952368333e-04\\ 
+6.129364352945652e+00 -3.601046739372138e+02 +6.135385203708561e-04\\ 
+6.875000000000000e+00 +5.049999999999635e+02 +9.869631082197780e-04\\ 
+6.853009199999999e+00 +3.660046255996708e+02 +1.063912842557491e-03\\ 
+7.290509199999999e+00 +3.957546256004258e+02 +5.075743270181907e-04\\ 
+6.729077699999952e+00 -4.255372020253338e+02 +9.819392884935164e-04\\ 
+6.598825500000000e+00 -3.355224829999108e+02 +8.501645187857938e-04\\ 
+6.913794399998725e+00 -4.807587295998891e+02 +1.065759697807106e-03\\ 
+7.288794400000882e+00 -5.152402628994329e+02 +6.089765552656558e-04\\ 
+7.124999999973504e+00 -4.566459521452134e+02 +1.080995665351284e-03\\ 
+6.468358445757447e+00 +3.870620729813664e+02 +7.954657990953733e-04\\ 
+7.125000000000000e+00 -4.984999999999966e+02 +1.041418871076280e-03\\ 
+7.125000000000000e+00 -5.697500000004372e+02 +8.396744645774959e-04\\ 
+6.549697447157607e+00 +4.019098990683231e+02 +8.756222079278368e-04\\ 
+6.661128000000001e+00 -3.129899359970806e+02 +8.221650449855562e-04\\ 
+7.062500000000323e+00 -4.085000000000465e+02 +1.099177033782322e-03\\ 
+7.251207200000000e+00 -4.220869184008499e+02 +7.547686368760581e-04\\ 
+7.087733000009779e+00 -3.394394460002771e+02 +8.955906666778357e-04\\ 
+6.965452309794500e+00 -3.194784636884855e+02 +8.730546372535721e-04\\ 
+7.000000000000000e+00 -5.166811678047924e+02 +1.023913387412735e-03\\ 
+6.874999999999996e+00 -3.882563010751591e+02 +1.054494434948983e-03\\ 
+6.776397599999061e+00 -3.065838559999661e+02 +8.049111599459524e-04\\ 
+7.063707200000000e+00 +4.085869184000043e+02 +1.056423372349520e-03\\ 
+6.634951599276548e+00 +5.512130352720268e+02 +5.800628305315838e-04\\ 
+6.799777700000465e+00 +3.778086835295431e+02 +1.063364112988687e-03\\ 
+6.786128000000049e+00 +3.071676800000120e+02 +9.153294044528935e-04\\ 
+6.970320148431409e+00 +5.005916852114354e+02 +1.048225600891968e-03\\ 
+6.584722860963977e+00 +3.082528173797350e+02 +8.639817241256830e-04\\ 
+7.251207200000245e+00 +4.220869183999705e+02 +6.885887672546707e-04\\ 
+6.062499999999957e+00 -3.778567734665691e+02 +5.448649606639472e-04\\ 
+6.749999999999945e+00 +5.423251277231440e+02 +7.284653280712030e-04\\ 
+6.124999999994895e+00 -2.702018245326836e+02 +4.899991826312242e-04\\ 
+7.000000000000000e+00 +3.929890273692649e+02 +1.078722295390429e-03\\ 
+6.341226800000001e+00 +2.702018245341615e+02 +5.837411064059857e-04\\ 
+6.213897599999999e+00 -3.046871308475319e+02 +5.789201707302937e-04\\ 
+6.437500000000000e+00 +2.994983256323137e+02 +7.094751769806919e-04\\ 
+6.500000000000000e+00 +3.776898367009227e+02 +8.362687255262735e-04\\ 
+6.409404327914514e+00 -4.901503932659671e+02 +5.738756731844491e-04\\ 
+6.909549700000035e+00 +2.178392861999379e+02 +5.357653789699275e-04\\ 
+7.174774728734089e+00 +4.022342310112046e+02 +8.713137365401537e-04\\ 
+6.999990095941794e+00 +4.683831552217303e+02 +1.105089413185999e-03\\ 
+6.000000000000000e+00 -4.327235636643447e+02 +4.113789512366287e-04\\ 
+6.500000000000000e+00 +3.588088336535150e+02 +8.379135395633920e-04\\ 
+6.562500000000000e+00 -5.406196396255588e+02 +5.561528744032271e-04\\ 
+6.499999999998989e+00 -5.306297839926101e+02 +5.352307783111628e-04\\ 
+6.000000000064752e+00 -4.327235636573639e+02 +4.113789513802537e-04\\ 
+6.469785216890507e+00 +3.584844332298136e+02 +8.032236703632076e-04\\ 
+7.187498617766749e+00 +4.031249032444200e+02 +8.427021801697005e-04\\ 
+6.321030119204655e+00 -4.814139907916132e+02 +5.633034485195771e-04\\ 
+6.911127999999497e+00 +2.179118880002072e+02 +5.351025429558850e-04\\ 
+6.499999999999995e+00 +3.749213411711725e+02 +8.371743697697605e-04\\ 
+6.250000000000000e+00 -2.935620729813664e+02 +5.592228911393746e-04\\ 
+6.463897599999999e+00 +3.063279757446024e+02 +7.474957874585375e-04\\ 
+7.034044599999936e+00 +4.660819174078889e+02 +1.100125410555089e-03\\ 
+6.153726814766793e+00 -2.702018259985980e+02 +5.013153987452009e-04\\ 
+6.812499999999828e+00 +5.432123081053226e+02 +7.980030065704170e-04\\ 
+6.000000000000000e+00 -3.759928871532048e+02 +4.241114524038423e-04\\ 
+6.375000000000000e+00 +2.702018245341615e+02 +6.014366230985663e-04\\ 
+7.000000000000000e+00 +3.905977092805806e+02 +1.074501845697096e-03\\ 
+6.937500000000000e+00 +4.728139552591648e+02 +1.093609918838329e-03\\ 
+6.838897600000056e+00 +3.103338559910216e+02 +9.242685938645163e-04\\ 
+7.250000000000000e+00 +4.220000000100154e+02 +6.925737343783748e-04\\ 
+6.536127999985846e+00 +3.052399359993193e+02 +8.186504113813413e-04\\ 
+7.062500000007923e+00 +4.085000000006235e+02 +1.057403179405593e-03\\ 
+6.828177878875367e+00 +3.779724515211773e+02 +1.074590936817635e-03\\ 
+6.624999999999988e+00 +5.558734596339949e+02 +5.560151344898474e-04\\ 
+6.750000001493223e+00 -3.050000003048814e+02 +7.995338908971956e-04\\ 
+6.862277700000041e+00 -3.803594390000391e+02 +1.034503636509355e-03\\ 
+7.299777700000000e+00 -4.109844389996010e+02 +5.573559202959057e-04\\ 
+6.963897599999999e+00 -3.196158195724635e+02 +8.737059445432715e-04\\ 
+7.000000000000000e+00 -5.334018762266666e+02 +9.715915634744810e-04\\ 
+7.098628000000007e+00 -3.545437693786099e+02 +9.377462546081326e-04\\ 
+7.251207200000000e+00 -4.273487967710248e+02 +7.605440798471528e-04\\ 
+7.063707199997790e+00 -4.085869184003253e+02 +1.098636601622242e-03\\ 
+6.723628000000000e+00 -3.168649360018237e+02 +8.384628595073067e-04\\ 
+6.437500000000000e+00 +4.122159844856925e+02 +7.409059313196201e-04\\ 
+7.070851600000003e+00 -5.702978632953210e+02 +8.502432242784177e-04\\ 
+7.101294400000000e+00 -5.137317000541591e+02 +1.027363821480808e-03\\ 
+6.500000000000048e+00 +3.889976030873885e+02 +8.302836921751549e-04\\ 
+7.166577700000030e+00 -4.566459521472293e+02 +1.017735357455290e-03\\ 
+7.288794400000000e+00 -5.152402628995191e+02 +6.089765552688575e-04\\ 
+6.875000000000000e+00 -4.774999999997509e+02 +1.040858878720267e-03\\ 
+6.625000022090557e+00 -3.372500006161962e+02 +8.685759519491921e-04\\ 
+6.729077700000518e+00 -4.114099052001060e+02 +9.877630598935014e-04\\ 
+6.875000000000027e+00 +5.059464223811316e+02 +9.842956221741120e-04\\ 
+6.875000000000000e+00 +3.675006612375166e+02 +1.068841097170441e-03\\ 
+6.124999999999938e+00 -3.584844332298125e+02 +6.095154719711354e-04\\ 
+6.187500000000000e+00 -3.470990120884881e+02 +6.301165421079070e-04\\ 
+6.687500000000000e+00 +5.814099325913155e+02 +5.223017543083125e-04\\ 
+6.187499999999996e+00 -4.486894023289104e+02 +6.030459074188995e-04\\ 
+6.312500000001355e+00 -4.019098990683473e+02 +6.532998519536200e-04\\ 
+6.598628000001014e+00 +2.563259119961047e+02 +7.261818612174713e-04\\ 
+6.536127929285458e+00 +2.957409510116045e+02 +7.987224435433530e-04\\ 
+6.715062199999998e+00 +2.932234796594456e+02 +8.683431082037938e-04\\ 
+6.902562199999915e+00 +3.003486075998335e+02 +8.728998188993769e-04\\ 
+6.187500000000000e+00 -2.816956133540120e+02 +5.323935889186080e-04\\ 
+6.598628000000000e+00 -2.915124562675082e+02 +7.402578148046613e-04\\ 
+7.056752859326966e+00 -3.114122202390952e+02 +8.094154646168681e-04\\ 
+6.562500000000000e+00 -2.806249998751305e+02 +6.873718880952155e-04\\ 
+6.973628000000129e+00 -3.044704240001015e+02 +8.108703903813462e-04\\ 
+6.337732999998241e+00 +3.058012034162232e+02 +6.457922087307447e-04\\ 
+6.152562199999494e+00 -2.816956133540245e+02 +5.244091630834257e-04\\ 
+6.786128000000000e+00 +3.019510412664287e+02 +8.991461822793352e-04\\ 
+6.249999685772016e+00 +2.935620629566707e+02 +5.963027705016555e-04\\ 
+6.965062200000000e+00 +3.076166685652531e+02 +8.598163139851129e-04\\ 
+6.057140666429198e+00 -4.486894021739130e+02 +5.045208844243050e-04\\ 
+6.973628000032093e+00 +2.765759120014681e+02 +7.289232049052217e-04\\ 
+6.562500000000000e+00 +5.798455771936069e+02 +4.364621244778203e-04\\ 
+6.375000000000000e+00 -4.141189960428226e+02 +6.659962755948953e-04\\ 
+6.500000000000000e+00 -5.194111469822714e+02 +5.652017109734136e-04\\ 
+6.437500000000000e+00 +3.215885412980439e+02 +7.425791054050492e-04\\ 
+6.000000000000000e+00 -3.584844332297772e+02 +4.196439370741736e-04\\ 
+6.374816837159472e+00 -3.196222876493741e+02 +6.263666867528815e-04\\ 
+6.437499999999986e+00 +3.441217881381469e+02 +7.627026684691038e-04\\ 
+6.358062710033217e+00 -3.447546195652175e+02 +6.508111401973988e-04\\ 
+7.250000000000000e+00 +5.407648588444681e+02 +6.782283194739007e-04\\ 
+6.978009199999999e+00 +3.745046255999720e+02 +1.055590097939110e-03\\ 
+6.812500000000004e+00 +4.995000000000655e+02 +9.421048263383613e-04\\ 
+6.812500000000000e+00 -4.544014491083810e+02 +1.020927313486032e-03\\ 
+6.562500000000000e+00 -3.346113305547174e+02 +8.203950763328967e-04\\ 
+7.163794400000000e+00 -5.107742915829721e+02 +9.700445598003684e-04\\ 
+7.008351599999997e+00 -5.601539644358346e+02 +8.765445131946962e-04\\ 
+6.526397599999997e+00 -2.991631087307486e+02 +7.123784413779885e-04\\ 
+7.188707200000000e+00 -4.273487967710064e+02 +9.523975198770311e-04\\ 
+7.161128000000003e+00 -3.439899360001779e+02 +8.164614587367594e-04\\ 
+6.749999999999279e+00 -3.184999999992367e+02 +8.443492025209488e-04\\ 
+7.001207200000000e+00 -4.040869183997610e+02 +1.111733528390673e-03\\ 
+6.000000000000000e+00 +2.288403787427652e+00 +2.641464640826426e-04\\ 
+6.924777700000000e+00 -3.847344389971953e+02 +1.068951164817618e-03\\ 
+6.687500000000000e+00 -3.020737727874092e+02 +7.911176485273477e-04\\ 
+6.813707200000024e+00 -3.905869184001515e+02 +1.025096795926876e-03\\ 
+7.062500000000000e+00 -5.399768602292678e+02 +9.614785032351816e-04\\ 
+6.500000000000011e+00 +3.447546195652159e+02 +8.320743632597872e-04\\ 
+6.848628000002302e+00 -3.109176799999101e+02 +8.273486713042831e-04\\ 
+6.525233000000000e+00 +3.058012034161491e+02 +8.094308664826443e-04\\ 
+7.187499999999877e+00 +4.175000000000521e+02 +8.717195421009272e-04\\ 
+7.003834200000000e+00 +4.743144044006868e+02 +1.097909638321098e-03\\ 
+6.750000000000000e+00 +5.488875627179457e+02 +7.046486797241110e-04\\ 
+7.001207200000000e+00 +4.273487967710164e+02 +1.116483899501435e-03\\ 
+6.911128000000000e+00 +3.284899360001709e+02 +9.654127381358759e-04\\ 
+6.965287680713821e+00 +4.800801422553474e+02 +1.088096816690874e-03\\ 
+6.526397599999999e+00 +2.975239478525668e+02 +7.937887449713726e-04\\ 
+6.848627999999927e+00 +2.150368880003299e+02 +5.530961082260648e-04\\ 
+6.250000000006093e+00 -4.814139907916132e+02 +5.589967228970232e-04\\ 
+7.250000000000000e+00 +4.074999999999990e+02 +6.676236499242056e-04\\ 
+7.096759120015378e+00 +3.967731384010405e+02 +9.969963321213489e-04\\ 
+6.336322780423711e+00 +2.702018245341615e+02 +5.815757671565471e-04\\ 
+6.121105702005661e+00 -3.819620428720895e+02 +6.135246558430024e-04\\ 
+6.687499999170679e+00 +5.421796948620574e+02 +6.608097438476531e-04\\ 
+6.213854712439275e+00 -2.702018245341615e+02 +5.094676166204227e-04\\ 
+6.812499999999975e+00 +3.956333516184800e+02 +1.081384073330361e-03\\ 
+6.187500008826134e+00 -4.327235624539421e+02 +6.208897718803671e-04\\ 
+6.125000000022705e+00 -4.578459164502237e+02 +5.660029866059425e-04\\ 
+6.312500000000005e+00 +2.702018245342327e+02 +5.723790047305608e-04\\ 
+7.062500000000000e+00 +4.036189136648169e+02 +1.049149349595655e-03\\ 
+6.871553359025175e+00 +3.947518418483642e+02 +1.104126202782030e-03\\ 
+6.187500000000000e+00 -2.702018245341615e+02 +5.078412541225676e-04\\ 
+6.625000000000000e+00 +5.363879044011568e+02 +6.209139630687831e-04\\ 
+6.151872508967493e+00 -3.725869177018633e+02 +6.316707732618267e-04\\ 
+6.909044600000001e+00 +4.683335156276590e+02 +1.090072629717724e-03\\ 
+6.937500000000000e+00 +3.401760752439650e+02 +9.890749826863849e-04\\ 
+7.237277700000000e+00 +4.127002190330643e+02 +7.190673296893817e-04\\ 
+6.847049699999918e+00 +2.149642862000942e+02 +5.533559080615092e-04\\ 
+6.312499995337834e+00 -4.814139934590717e+02 +5.622474081766238e-04\\ 
+6.500000000000000e+00 +2.943362694314964e+02 +7.615388802800332e-04\\ 
+6.750000000000000e+00 +5.595687647933891e+02 +6.653213835742033e-04\\ 
+7.001207200000000e+00 +4.108032622024004e+02 +1.103285888922321e-03\\ 
+6.000000000000000e+00 +1.784420512852008e+01 +2.681584219100945e-04\\ 
+7.250000000000000e+00 +4.247578955345779e+02 +6.967460926413525e-04\\ 
+6.536128000037051e+00 +3.052399323908511e+02 +8.186504043511278e-04\\ 
+7.056613732239551e+00 +4.786423260438672e+02 +1.080555439014000e-03\\ 
+6.812499999999922e+00 -3.905000000007510e+02 +1.024342886742742e-03\\ 
+7.067840413549735e+00 -5.444219804077819e+02 +9.463246436152624e-04\\ 
+6.911127999999973e+00 -3.146676799999337e+02 +8.519155729001007e-04\\ 
+6.540509199999999e+00 +3.447546195652175e+02 +8.765246522501602e-04\\ 
+6.723628000000026e+00 -3.034176799996515e+02 +7.949982794275040e-04\\ 
+6.969909368116268e+00 -3.956729119902889e+02 +1.098397579099294e-03\\ 
+7.001207200000000e+00 -4.040869184000443e+02 +1.111733528391093e-03\\ 
+6.723628000000918e+00 -3.168649359990411e+02 +8.384628594987859e-04\\ 
+6.536127999999998e+00 -2.993389094978224e+02 +7.213209355544388e-04\\ 
+7.150232999999997e+00 -3.433144459999655e+02 +8.326772305420348e-04\\ 
+7.187500000000000e+00 -4.273487967709008e+02 +9.553482636795425e-04\\ 
+7.062500000000000e+00 -5.690136375576290e+02 +8.548202303099432e-04\\ 
+7.187500000000000e+00 -5.037499999995061e+02 +9.377969035217785e-04\\ 
+6.562499999999991e+00 -3.467679779510887e+02 +8.384691932000486e-04\\ 
+6.749999999999909e+00 -4.130000000000666e+02 +1.000655805267505e-03\\ 
+6.937499999999980e+00 +3.717500000008342e+02 +1.068451736774309e-03\\ 
+6.812500000000005e+00 +4.995000000000430e+02 +9.421048263384284e-04\\ 
+6.499999999999925e+00 +3.389673778047862e+02 +8.278866455029504e-04\\ 
+6.337733000000000e+00 -3.167074240796617e+02 +6.079812832778934e-04\\ 
+7.230900699999999e+00 +5.400288049090769e+02 +7.348828329424071e-04\\ 
+6.375000000000000e+00 -3.453169054286996e+02 +6.591656222826758e-04\\ 
+6.062499999999751e+00 -3.584844332297637e+02 +5.389454604708750e-04\\ 
+6.562500000000126e+00 -5.204467585220847e+02 +6.166234885704291e-04\\ 
+6.375000000002062e+00 -4.019098990684047e+02 +6.730935900231257e-04\\ 
+6.399068400000001e+00 +3.211110951251193e+02 +7.067118549513451e-04\\ 
+6.000000000000000e+00 -4.486894022154463e+02 +4.007799958417467e-04\\ 
+6.625000000000000e+00 +6.117628623998878e+02 +3.766680186719912e-04\\ 
+6.592391399999881e+00 +2.559891355999834e+02 +7.225763989552560e-04\\ 
+6.276397600000497e+00 +2.935620729813660e+02 +6.033350962795929e-04\\ 
+6.911128000000000e+00 +3.008454239999007e+02 +8.705916749600131e-04\\ 
+6.723628000000071e+00 +2.899704239998642e+02 +8.588142994600900e-04\\ 
+6.125000000000256e+00 -2.816956133540570e+02 +5.121809542667599e-04\\ 
+6.375000000000757e+00 +3.058012034160823e+02 +6.682002619479081e-04\\ 
+7.027562200002480e+00 -3.075986076000506e+02 +8.089078500978770e-04\\ 
+6.590062199999995e+00 -2.822236075999799e+02 +7.072130074018493e-04\\ 
+6.124999999424219e+00 -4.650087267044327e+02 +5.562995565152581e-04\\ 
+6.222049699999982e+00 +2.075896089877332e+02 +4.135960369596950e-04\\ 
+6.062500000000000e+00 +5.914972577132918e+02 +1.847695313350375e-04\\ 
+7.249999998739458e+00 -5.524999999972131e+02 +6.772489329518169e-04\\ 
+6.812500000000552e+00 +3.360000000000667e+02 +9.962186503719626e-04\\ 
+6.788794400000000e+00 +4.702587295997271e+02 +9.914791768402807e-04\\ 
+6.753834200000011e+00 -4.538144044001363e+02 +9.699662510519744e-04\\ 
+6.812500000000000e+00 -5.314936430579440e+02 +8.271737867044253e-04\\ 
+7.102859500990650e+00 -3.830042941848976e+02 +1.016148930677493e-03\\ 
+7.133351600000001e+00 +5.705350503998618e+02 +8.197567045041525e-04\\ 
+7.223627647727058e+00 +3.667502043924424e+02 +6.514070537885401e-04\\ 
+6.625000000000005e+00 +3.902500000006951e+02 +9.592003616844026e-04\\ 
+6.195417890035870e+00 -5.798455771936069e+02 +3.516258431038626e-04\\ 
+6.824716900000002e+00 -5.443558214460209e+02 +7.938326755009510e-04\\ 
+6.659044599999994e+00 -4.327235680001594e+02 +9.212811131352208e-04\\ 
+7.187500000000002e+00 +5.152402628994067e+02 +8.852778461444034e-04\\ 
+7.191334200000000e+00 -4.976067129950368e+02 +9.380950153899424e-04\\ 
+6.665509200000875e+00 -3.532546256000510e+02 +9.143362142803483e-04\\ 
+6.945851639387826e+00 +5.884831550423826e+02 +7.389805174001339e-04\\ 
+6.562500000000000e+00 +4.378056960543564e+02 +8.344964238235596e-04\\ 
+7.098336600000000e+00 -5.831772034510205e+02 +7.967334871304890e-04\\ 
+7.198127839011015e+00 -5.190389941462392e+02 +8.874331753972273e-04\\ 
+6.461568400000001e+00 -3.320446352487394e+02 +7.124589602352850e-04\\ 
+6.750000000002089e+00 -3.995000000007669e+02 +9.981510256232332e-04\\ 
+7.125000000000000e+00 -4.712945298351918e+02 +1.074725353691067e-03\\ 
+6.558511949063464e+00 -5.514138542317202e+02 +5.202025941349987e-04\\ 
+7.312500000000020e+00 -4.703749999997063e+02 +5.407749330313129e-04\\ 
+7.223627999999993e+00 -3.397533087683379e+02 +6.634047460356662e-04\\ 
+6.375000000000002e+00 -2.879132464291315e+02 +5.656976925543521e-04\\ 
+6.000000000000000e+00 -3.894081253645444e+02 +4.248266214694998e-04\\ 
+7.070743542343500e+00 -5.929328671766709e+02 +7.569820667691665e-04\\ 
+6.217391399704081e+00 +2.590807065266318e+02 +5.303199826113949e-04\\ 
+7.250000000000000e+00 +3.784999999999191e+02 +6.044654197854834e-04\\ 
+6.791577700000001e+00 +4.367922370046298e+02 +1.050973846240221e-03\\ 
+7.062500000000000e+00 +6.031317290276976e+02 +7.154561761748635e-04\\ 
+6.672909264875155e+00 +4.895740713163802e+02 +8.180947176763946e-04\\ 
+7.062500000000000e+00 +3.661249999990760e+02 +9.599594246981104e-04\\ 
+6.187500000000000e+00 -4.171303959627328e+02 +6.339347781978186e-04\\ 
+6.187500000000000e+00 +2.702018245341615e+02 +5.469205987321020e-04\\ 
+6.216226800000001e+00 +2.780739822700172e+02 +5.650053793139542e-04\\ 
+6.309123482615501e+00 -4.171303959627328e+02 +6.442583042135247e-04\\ 
+6.572611303630413e+00 +4.976293739200801e+02 +6.947007075216612e-04\\ 
+7.036325500000000e+00 +3.643974829999698e+02 +9.834617522963248e-04\\ 
+6.755262318331273e+00 +4.515416068165821e+02 +9.959093635152590e-04\\ 
+7.223825493658556e+00 +3.767724825816523e+02 +6.785056470628368e-04\\ 
+7.035836600000000e+00 +6.014565735020523e+02 +7.189684419171008e-04\\ 
+6.187500000000000e+00 +2.616519988630245e+02 +5.317848054380938e-04\\ 
+7.062199799999760e+00 -5.920955804001078e+02 +7.594818112176827e-04\\ 
+6.403726800000026e+00 -2.899465015588963e+02 +5.853528785242244e-04\\ 
+6.000000000000000e+00 -4.061126892204170e+02 +4.224333944505245e-04\\ 
+7.286127999999959e+00 -3.395695368852114e+02 +4.784592753472006e-04\\ 
+7.254876899999999e+00 -4.712945298341730e+02 +7.658750560652670e-04\\ 
+7.125000000000000e+00 -4.557500000000023e+02 +1.081109369844687e-03\\ 
+6.000000000000000e+00 +8.556405696543526e+01 +2.810739054530794e-04\\ 
+6.437500000000000e+00 -5.502766325540954e+02 +4.488862783457946e-04\\ 
+6.769420000000249e+00 -4.009370799999392e+02 +1.009583712999224e-03\\ 
+6.499999999999728e+00 -3.184130046583703e+02 +7.297283328694503e-04\\ 
+7.187500000000000e+00 -5.285329127510871e+02 +8.898493596929456e-04\\ 
+7.062500000000000e+00 -5.780164509360873e+02 +8.184832563409569e-04\\ 
+7.000000000000000e+00 +5.772687186425130e+02 +8.079923676527593e-04\\ 
+7.187499999038835e+00 -4.893749999398508e+02 +9.565625366636152e-04\\ 
+6.687500000000458e+00 -3.547500000005761e+02 +9.243427130843523e-04\\ 
+6.629876899999999e+00 +4.456911803871579e+02 +8.874781082981517e-04\\ 
+6.721544600000000e+00 -4.790568743326600e+02 +8.897887984917596e-04\\ 
+6.875000000000044e+00 -5.187500000001228e+02 +9.346532246338478e-04\\ 
+6.256177162666008e+00 -5.798455771936069e+02 +3.532846533226551e-04\\ 
+7.226294400010548e+00 +5.152402628997822e+02 +7.879932490928253e-04\\ 
+7.187500000000000e+00 +5.884831513398119e+02 +6.969391152453466e-04\\ 
+6.750000000001076e+00 -5.306297839924511e+02 +7.637878046628619e-04\\ 
+6.750000000001240e+00 -4.534999999999994e+02 +9.671396247579182e-04\\ 
+7.125000000000004e+00 -3.844999999994824e+02 +9.939200526227255e-04\\ 
+6.644420000000002e+00 +3.916870799997625e+02 +9.740641376912388e-04\\ 
+7.274068400000001e+00 +3.655403776001711e+02 +4.984505619066919e-04\\ 
+6.875000000000000e+00 +3.437709667484529e+02 +1.017460617721984e-03\\ 
+7.262216900007385e+00 -5.535995210006384e+02 +6.378183375566767e-04\\ 
+6.812500000000000e+00 +4.722499999983432e+02 +1.010844736380371e-03\\ 
+6.125000000000000e+00 +5.939169306658625e+02 +2.157059043847484e-04\\ 
+6.284549699999999e+00 +2.116776118436707e+02 +4.249338358407014e-04\\ 
+6.125000000000000e+00 -4.650087263912733e+02 +5.562995573276399e-04\\ 
+6.000000000000000e+00 +1.711394402523856e+01 +2.679833002278175e-04\\ 
+6.437500000000000e+00 -3.318186053336883e+02 +6.888297877218138e-04\\ 
+6.062499999985150e+00 -4.650087263913317e+02 +4.942388048360957e-04\\ 
+6.000000000000000e+00 +6.009763392822248e+02 +1.337883107772787e-04\\ 
+6.409549699999999e+00 +2.079506700451862e+02 +4.533195537623562e-04\\ 
+7.211568400000004e+00 +3.663513232172680e+02 +6.832121991114581e-04\\ 
+6.581920000000000e+00 +3.870620799999750e+02 +9.218137335580572e-04\\ 
+6.812500000375902e+00 -4.586250000305712e+02 +1.015166414550594e-03\\ 
+6.625000000000000e+00 -5.332885586654959e+02 +6.344617529780706e-04\\ 
+7.250000000000220e+00 +5.814999999994458e+02 +5.887651812954798e-04\\ 
+6.000000000000000e+00 +1.807431328005660e+01 +2.682133364712021e-04\\ 
+6.874999999998547e+00 +4.774999999998643e+02 +1.053704236914929e-03\\ 
+6.786128000000000e+00 +3.495412406597964e+02 +1.019433417052978e-03\\ 
+6.692376899999996e+00 +4.371231397787018e+02 +9.629054896380130e-04\\ 
+6.750000000005665e+00 -3.590000000000197e+02 +9.491995991897627e-04\\ 
+6.437500000000000e+00 -5.798455771936069e+02 +3.760698544472453e-04\\ 
+6.936943341032622e+00 -5.243249006930607e+02 +9.684066342613889e-04\\ 
+6.625000000000000e+00 -4.723998428515574e+02 +8.131007837694775e-04\\ 
+7.125000000000002e+00 -5.870169429494254e+02 +7.729176956434442e-04\\ 
+7.125000000000000e+00 -5.298888405876029e+02 +9.705036343787730e-04\\ 
+7.153008030878137e+00 -4.419973744591001e+02 +1.038511427383819e-03\\ 
+7.312500000000000e+00 -5.298888405876030e+02 +5.040836834092840e-04\\ 
+6.937500000000000e+00 -5.153994963840358e+02 +9.967100128115325e-04\\ 
+6.500000000000000e+00 +4.329557761025184e+02 +7.756345098202958e-04\\ 
+6.562500000000002e+00 -3.266683346010931e+02 +8.059873644014648e-04\\ 
+6.706920000021670e+00 -3.963120800022560e+02 +9.739320140351630e-04\\ 
+6.817376900189648e+00 -4.317553982144544e+02 +1.044186894753426e-03\\ 
+6.000000000000000e+00 +1.669933357651176e+01 +2.678832989655515e-04\\ 
+7.192376899999999e+00 -4.610053979938717e+02 +9.609166107647042e-04\\ 
+7.027730133314687e+00 -4.630330384919866e+02 +1.129247074444722e-03\\ 
+6.062500000001343e+00 -3.870620729813654e+02 +5.453612395486115e-04\\ 
+6.312500000000000e+00 -2.795824080212957e+02 +5.313958340923253e-04\\ 
+7.213897599999996e+00 -3.328338560000219e+02 +6.667894917616749e-04\\ 
+7.124699800000000e+00 -5.982205803998826e+02 +7.276571571773559e-04\\ 
+7.223628000000115e+00 -3.045231680001457e+02 +5.511400833491066e-04\\ 
+6.786325499999988e+00 +3.478974830003680e+02 +1.016457753932086e-03\\ 
+6.125000000000000e+00 +2.637775402793732e+02 +5.197197702195938e-04\\ 
+7.125000000000000e+00 +4.414999999999952e+02 +1.026475438995838e-03\\ 
+6.973825499999995e+00 +3.602724830001617e+02 +1.023991432168083e-03\\ 
+6.687500000000000e+00 +4.814139907916584e+02 +8.567172262002757e-04\\ 
+7.098336599998724e+00 +5.814403135989676e+02 +7.981627794940351e-04\\ 
+7.161325491739312e+00 +3.726474824546999e+02 +8.226213120020144e-04\\ 
+6.687500000000000e+00 +4.480623576649715e+02 +9.378914265118500e-04\\ 
+6.437499999999979e+00 -4.171303959627247e+02 +7.065482476847627e-04\\ 
+6.125000000000000e+00 +2.761434002758838e+02 +5.369669944353994e-04\\ 
+6.108125562831637e+00 +2.702018245341615e+02 +5.197330895939283e-04\\ 
+6.316358896131886e+00 -4.171303959627332e+02 +6.453750843855337e-04\\ 
+7.125000000000007e+00 +5.839999999951193e+02 +7.771496859190752e-04\\ 
+6.729077700000001e+00 +4.461575634597761e+02 +9.807875382240401e-04\\ 
+7.187500000000027e+00 +3.743750000000589e+02 +7.683313765800973e-04\\ 
+7.000000000000000e+00 +3.620000000000323e+02 +1.009654552560113e-03\\ 
+6.750000000000000e+00 +4.814139907924400e+02 +9.232778254426332e-04\\ 
+6.154891399999325e+00 +2.590807065217062e+02 +5.217039346861840e-04\\ 
+7.187500000000000e+00 +4.520363976580523e+02 +9.147459595752775e-04\\ 
+6.812500000000000e+00 +3.496933132753726e+02 +1.026182219780858e-03\\ 
+7.216226800000001e+00 -3.041087007999211e+02 +5.663013936702472e-04\\ 
+7.124999999999996e+00 -5.982500000004787e+02 +7.274133251144166e-04\\ 
+7.161127999999861e+00 -3.296676800000445e+02 +7.661833006565356e-04\\ 
+6.148698228545440e+00 -3.870620729813664e+02 +6.315160079951550e-04\\ 
+6.278726800000001e+00 -2.702018245341615e+02 +5.085616361107813e-04\\ 
+6.000000000000000e+00 +1.688794651852421e+01 +2.679288428409178e-04\\ 
+7.067376899999999e+00 -4.622461890938447e+02 +1.121166949432999e-03\\ 
+7.250000000000004e+00 -4.712945298346898e+02 +7.834892021735202e-04\\ 
+6.879876899999999e+00 -4.366303982002200e+02 +1.090137722172620e-03\\ 
+6.687500000000419e+00 -3.948750000006731e+02 +9.628324519396783e-04\\ 
+6.536127999999874e+00 -3.183121897005994e+02 +7.655524338242642e-04\\ 
+6.937499999999977e+00 -4.966249999997571e+02 +1.047543372667731e-03\\ 
+6.562500000000000e+00 +4.299649102929446e+02 +8.492739560125500e-04\\ 
+7.314742418620995e+00 -5.290678480012243e+02 +4.968246315539813e-04\\ 
+7.125000000000124e+00 -4.272500000008248e+02 +1.068561736668175e-03\\ 
+7.125000000000000e+00 -5.145959654510438e+02 +1.009118713249138e-03\\ 
+7.160836600000023e+00 -5.921776954620823e+02 +7.273198740030195e-04\\ 
+6.624999999999767e+00 -4.327235636644626e+02 +8.906332562412130e-04\\ 
+6.875000000000000e+00 -5.187499999995864e+02 +9.346532246355131e-04\\ 
+6.375000000000000e+00 -5.798455771936029e+02 +3.613007995121733e-04\\ 
+6.687500000000012e+00 +4.364461429474599e+02 +9.596595963588796e-04\\ 
+6.728009200000669e+00 -3.575046255998940e+02 +9.405110416924699e-04\\ 
+6.851294399999988e+00 +4.755087296001856e+02 +1.039370073118050e-03\\ 
+6.786128000000000e+00 +3.462105856901796e+02 +1.013207644758071e-03\\ 
+6.562500000000000e+00 +4.226374217069222e+02 +8.617760263514360e-04\\ 
+7.161127999999895e+00 +3.583121920000908e+02 +7.777797790725362e-04\\ 
+7.195851600000001e+00 +5.884831513287190e+02 +6.836989314755733e-04\\ 
+6.687499999999961e+00 -5.306297839926102e+02 +7.017324585321860e-04\\ 
+6.875000000000000e+00 -4.943734017079924e+02 +1.003925611524161e-03\\ 
+6.347049699999975e+00 +2.049062756532224e+02 +4.190478361433716e-04\\ 
+6.000000000000000e+00 +5.889482172048787e+02 +1.447389388731298e-04\\ 
+6.000000000000000e+00 -4.650087263912568e+02 +3.871827786543808e-04\\ 
+6.437500000011466e+00 -3.184130046583057e+02 +6.679994296198896e-04\\ 
+7.161128000000051e+00 -3.153454240000590e+02 +7.131040054494015e-04\\ 
+6.562500000000604e+00 +4.486894021738923e+02 +8.117763770461341e-04\\ 
+6.187500000000000e+00 +6.027662163622317e+02 +2.320054451381866e-04\\ 
+6.097054549250187e+00 +2.117081143560215e+02 +4.243135999969579e-04\\ 
+6.562500000000000e+00 +4.583684465092167e+02 +7.896235807590300e-04\\ 
+6.187500000000000e+00 -4.650087263912810e+02 +5.806158221906461e-04\\ 
+7.292171600000000e+00 -5.708797872368800e+02 +5.071374076918676e-04\\ 
+6.603009199999999e+00 -3.756176733875927e+02 +8.995230493271794e-04\\ 
+7.125000000000261e+00 +4.272500000001068e+02 +1.011615859101877e-03\\ 
+6.810793430353446e+00 +4.551096872588873e+02 +1.041884480454353e-03\\ 
+6.687499999999991e+00 +3.280000000002526e+02 +9.510961554517413e-04\\ 
+6.124735543610957e+00 -5.798455771936069e+02 +3.382077332728886e-04\\ 
+6.749999999999680e+00 -4.781619853114281e+02 +9.190779142845495e-04\\ 
+6.750000000000000e+00 -5.198011133213516e+02 +8.004298248219903e-04\\ 
+6.854671600000001e+00 -5.377037156433069e+02 +8.496675789902364e-04\\ 
+6.691334200000401e+00 -4.486894043999747e+02 +9.250579273581835e-04\\ 
+7.070851600000086e+00 +5.646600504000652e+02 +8.653728118648980e-04\\ 
+7.062500000000000e+00 +3.520000000010443e+02 +9.160295959869248e-04\\ 
+6.687499999999936e+00 +3.948750000008119e+02 +1.004029622431656e-03\\ 
+6.499999999999904e+00 +4.650087263912951e+02 +7.107392115775605e-04\\ 
+7.159044599999898e+00 -4.727235679996583e+02 +1.026684923542149e-03\\ 
+6.911128000000000e+00 +3.423121920003391e+02 +1.006195815369427e-03\\ 
+6.687500000000000e+00 +4.650087263913232e+02 +8.998227506173458e-04\\ 
+6.562499999931852e+00 -3.870620729813664e+02 +8.623221662055598e-04\\ 
+6.625000000000000e+00 -3.240000000049484e+02 +8.402806627946122e-04\\ 
+6.562500000000000e+00 +4.971386020329044e+02 +6.866625379295748e-04\\ 
+7.010627800000000e+00 -5.205853999664691e+02 +1.015611480220617e-03\\ 
+7.265475408772449e+00 -6.031317290280218e+02 +5.041210621759042e-04\\ 
+6.937497372186119e+00 -4.411247950356492e+02 +1.123094303545021e-03\\ 
+7.249999999999988e+00 -6.136775028033478e+02 +5.091723182727668e-04\\ 
+6.903726800000031e+00 -2.866087007999744e+02 +7.357664884205343e-04\\ 
+6.440582983351707e+00 -2.920574568230557e+02 +6.168347064025270e-04\\ 
+6.437500000001833e+00 -3.870620729815990e+02 +7.227073999251226e-04\\ 
+6.562500000000000e+00 +4.978192551918537e+02 +6.847000680683454e-04\\ 
+6.875000000000000e+00 +4.912499999998867e+02 +1.023027428830451e-03\\ 
+6.875000000000000e+00 +3.537499999031550e+02 +1.041200392696775e-03\\ 
+6.604077699999928e+00 +4.019099051996182e+02 +9.316984161588045e-04\\ 
+7.250000000000018e+00 +6.031317290280291e+02 +5.304373662753170e-04\\ 
+6.029891400000009e+00 +2.590807065215423e+02 +4.256271184385905e-04\\ 
+6.000000000000000e+00 +2.770761686717733e+02 +3.864291068008551e-04\\ 
+6.125000000000046e+00 -4.171303959627357e+02 +6.061195435471965e-04\\ 
+6.215062200000002e+00 +2.889497722026195e+02 +5.818067618782723e-04\\ 
+6.277562200000000e+00 +2.926599865391480e+02 +6.022810862708831e-04\\ 
+6.187500000000096e+00 -4.171303959627415e+02 +6.339347781978340e-04\\ 
+6.000000000000000e+00 +2.767444002356012e+02 +3.862542524985847e-04\\ 
+6.000000000000000e+00 +2.615253847035969e+02 +3.773094768648018e-04\\ 
+6.604077700000001e+00 +4.019098990683231e+02 +9.316984221583993e-04\\ 
+7.286322901055776e+00 +3.808973114699639e+02 +4.931978055181685e-04\\ 
+7.244624222880041e+00 +5.954839253967989e+02 +5.643434422931903e-04\\ 
+6.875000000000000e+00 +4.912500000013380e+02 +1.023027428826922e-03\\ 
+6.848825500000002e+00 +3.520224829999685e+02 +1.036638497009387e-03\\ 
+6.437500000000000e+00 +4.984189686264683e+02 +5.828876811761394e-04\\ 
+6.483384152397457e+00 -2.702018245341614e+02 +5.954419978347788e-04\\ 
+6.312500000000000e+00 -4.025490335648096e+02 +6.530403041219405e-04\\ 
+6.966226800000001e+00 -2.970550910503879e+02 +7.803254746157852e-04\\ 
+7.249699800000000e+00 -6.136559112427437e+02 +5.098821023800959e-04\\ 
+6.937499999999712e+00 -4.506983021069484e+02 +1.118758445732191e-03\\ 
+7.223336600000000e+00 -5.936648074516329e+02 +6.284360442919057e-04\\ 
+6.948127800005018e+00 -4.975389907995250e+02 +1.051703400352793e-03\\ 
+6.661128000000001e+00 -3.392119129222918e+02 +8.870062671345595e-04\\ 
+6.581920000000000e+00 -3.884771051908321e+02 +8.823830918200791e-04\\ 
+6.437500000000000e+00 +4.979672071219780e+02 +5.839363370199801e-04\\ 
+6.911128000000000e+00 +3.423121920000186e+02 +1.006195815368540e-03\\ 
+7.206988462636360e+00 -4.843546261661380e+02 +9.130974052284100e-04\\ 
+6.562499999999325e+00 +4.650087263912960e+02 +7.734754341002407e-04\\ 
+6.726294399999999e+00 +4.852865124005543e+02 +8.870282032864325e-04\\ 
+7.125000000000000e+00 +5.851235652430589e+02 +7.729672367288532e-04\\ 
+6.691334199996966e+00 -4.486894021733993e+02 +9.250579310542973e-04\\ 
+6.812500000000000e+00 -5.310283989976923e+02 +8.287990703487142e-04\\ 
+6.706920000000000e+00 +4.281144666877711e+02 +9.895902790742336e-04\\ 
+7.098627999999998e+00 +3.543121920035055e+02 +8.747410077336243e-04\\ 
+6.800933981410084e+00 -5.188059845239973e+02 +8.575733975067146e-04\\ 
+6.750000000000361e+00 -4.399999999999580e+02 +9.849349083155966e-04\\ 
+6.187499999999968e+00 -5.798455771936068e+02 +3.510033619391900e-04\\ 
+6.723628000000254e+00 +3.303121919999435e+02 +9.657276826695826e-04\\ 
+7.292171600000014e+00 -5.708797871998954e+02 +5.071374077677242e-04\\ 
+6.625000000000000e+00 -3.897015291543253e+02 +9.207964298392868e-04\\ 
+6.812500000000036e+00 +4.553991079390125e+02 +1.042933067910250e-03\\ 
+7.144420000000000e+00 +4.286870799999457e+02 +9.818679084273889e-04\\ 
+6.312500000000032e+00 -4.650087263912810e+02 +5.893569645319078e-04\\ 
+6.159549699999570e+00 +2.089312756532299e+02 +4.228451111779668e-04\\ 
+6.437500000000004e+00 +4.538890770885202e+02 +6.772932094508150e-04\\ 
+6.312498175938231e+00 +5.802428096365188e+02 +3.365449040024242e-04\\ 
+6.500000000000000e+00 +4.682583144682889e+02 +7.032789117904329e-04\\ 
+7.215062199999899e+00 -3.184736075999926e+02 +6.171503141342967e-04\\ 
+7.277562200000094e+00 -3.220986075999361e+02 +4.621436686323781e-04\\ 
+6.034549700000028e+00 +2.116146089865939e+02 +3.840929984841802e-04\\ 
+6.375150363228386e+00 +5.798455771936069e+02 +3.624444997928862e-04\\ 
+6.397824186068506e+00 -4.650087263912810e+02 +6.149586860707141e-04\\ 
+5.999999999999998e+00 -5.806042961597113e+02 +2.394512115632092e-04\\ 
+6.812500000000556e+00 -4.449999999999125e+02 +1.031376838762393e-03\\ 
+6.670686103816655e+00 -5.142245195922778e+02 +7.396644280937089e-04\\ 
+6.754876899999999e+00 +4.514396186672753e+02 +9.957255591898123e-04\\ 
+6.603009199999999e+00 -3.859805517505754e+02 +9.022553717340961e-04\\ 
+6.625000000000000e+00 +4.650087263912809e+02 +8.372603913265799e-04\\ 
+6.993700059280975e+00 +3.475968037939884e+02 +9.732758777840484e-04\\ 
+7.149068399999885e+00 +3.575403775998718e+02 +7.995171066639923e-04\\ 
+7.192376899999999e+00 +4.631897511316345e+02 +9.078792484431267e-04\\ 
+6.769417141550074e+00 +4.325971323750760e+02 +1.037173259623234e-03\\ 
+6.875000000000000e+00 -5.325000000001725e+02 +8.885479286713860e-04\\ 
+6.625000000000000e+00 -4.871701943765394e+02 +7.748455896298639e-04\\ 
+7.062499999999998e+00 +5.753636582073332e+02 +8.261083115488458e-04\\ 
+6.000000000000000e+00 +6.191121260351792e+01 +2.768351111416105e-04\\ 
+6.644419999999780e+00 -3.916870800000511e+02 +9.353312820204340e-04\\ 
+6.598627999999970e+00 -3.223121919995087e+02 +8.229808701352821e-04\\ 
+6.973336599999902e+00 -5.694403136002642e+02 +8.223672295566733e-04\\ 
+7.062500000000000e+00 -3.520000000000592e+02 +9.590751186618014e-04\\ 
+7.010627800000000e+00 -5.029139907998102e+02 +1.063107349431356e-03\\ 
+7.187499999999986e+00 -5.960174349668805e+02 +6.815761977199164e-04\\ 
+6.942376899999381e+00 -4.415053982001212e+02 +1.125129706736447e-03\\ 
+6.548010687747535e+00 +5.561888978918900e+02 +4.984549205872137e-04\\ 
+6.437500000000000e+00 +6.031317463781717e+02 +3.269607992360490e-04\\ 
+7.275233000000004e+00 -3.542010938446883e+02 +5.469399596371473e-04\\ 
+7.187199799997295e+00 -6.043455804002651e+02 +6.512373097130531e-04\\ 
+6.187499999999959e+00 -3.900126628765029e+02 +6.451319864462475e-04\\ 
+6.999699800000002e+00 -5.907153044262552e+02 +7.455030967394079e-04\\ 
+6.591226800000001e+00 -3.006856523849017e+02 +7.637272767257099e-04\\ 
+7.160836578305505e+00 +6.026056551449359e+02 +6.798329444186070e-04\\ 
+6.666577700000001e+00 +4.335417711529963e+02 +9.457172090717793e-04\\ 
+6.911325500000000e+00 +3.561474829948987e+02 +1.041698317601853e-03\\ 
+6.760627800000002e+00 +4.886837683052748e+02 +9.152704801855740e-04\\ 
+6.973336600000033e+00 +6.019198675419055e+02 +6.970429545043486e-04\\ 
+6.062500000000000e+00 +2.615675894235282e+02 +4.704939198168078e-04\\ 
+7.198127799999972e+00 +5.190389908000386e+02 +8.556784116015086e-04\\ 
+6.500000000000000e+00 +5.306297839926101e+02 +5.413371443608892e-04\\ 
+6.500000000006887e+00 +5.142245195925783e+02 +5.862868885055315e-04\\ 
+6.062500000020867e+00 +2.702018245340335e+02 +4.794657465161009e-04\\ 
+6.062500000000000e+00 -4.171303959627328e+02 +5.368095535030004e-04\\ 
+5.999999999999996e+00 -4.171303987991282e+02 +4.189057916366770e-04\\ 
+6.562499999999998e+00 +5.195070400058498e+02 +6.204166310732000e-04\\ 
+6.028726800000001e+00 +2.760783893410343e+02 +4.372216909383224e-04\\ 
+6.536708631051720e+00 +5.385269251903294e+02 +5.434861688711854e-04\\ 
+7.250000000000014e+00 +5.234999999995724e+02 +7.050821071602071e-04\\ 
+7.000000000000004e+00 +6.031317290280221e+02 +7.023753778159218e-04\\ 
+6.092391399999094e+00 +2.590807065217383e+02 +4.945554766227156e-04\\ 
+6.937500000000139e+00 +3.578749999999609e+02 +1.037205548391235e-03\\ 
+6.823127799999993e+00 +4.867889908081207e+02 +9.874193505847561e-04\\ 
+7.203704939555294e+00 +6.031317290280282e+02 +6.220755307212558e-04\\ 
+6.670101082966653e+00 +4.340308767544541e+02 +9.480740374037102e-04\\ 
+6.312500000001089e+00 -3.870620729814256e+02 +6.567726480227763e-04\\ 
+6.528726800000001e+00 -2.734427127596950e+02 +6.416863755744193e-04\\ 
+7.042090608718489e+00 -5.901248796542046e+02 +7.636539888664130e-04\\ 
+7.195172284032861e+00 -6.140683333106392e+02 +6.045068391533047e-04\\ 
+6.000000000000000e+00 -9.670912027524275e+01 +2.358046482994469e-04\\ 
+6.499999999999954e+00 +6.031317290280429e+02 +3.445096422861141e-04\\ 
+6.437500000000000e+00 +5.493316864551530e+02 +4.587547080006253e-04\\ 
+7.000000000000000e+00 -4.460000000001008e+02 +1.138193678117659e-03\\ 
+7.218054065001652e+00 -5.929331902400717e+02 +6.413324933096059e-04\\ 
+7.062500000000000e+00 -5.073750000000441e+02 +1.054755000137434e-03\\ 
+7.036128000000000e+00 -3.561532267302216e+02 +9.874325981572285e-04\\ 
+7.035836599999827e+00 -5.754403136003074e+02 +8.238185503828152e-04\\ 
+6.562933407673484e+00 -3.200277380934837e+02 +7.927853166749722e-04\\ 
+6.624999999999998e+00 -3.902500000000718e+02 +9.208162081841894e-04\\ 
+6.750000000000000e+00 +4.312044091642414e+02 +1.022334766454284e-03\\ 
+7.167656617928914e+00 +4.634406506887136e+02 +9.640601082968310e-04\\ 
+7.125000000000000e+00 +3.559999999998249e+02 +8.383542751551109e-04\\ 
+7.008351600000001e+00 +5.777935229357904e+02 +8.084277541127098e-04\\ 
+6.625000000000000e+00 -4.603227334218199e+02 +8.409545897549137e-04\\ 
+6.917171600000000e+00 -5.464488571987491e+02 +8.753056563369722e-04\\ 
+6.620916320066259e+00 +4.650081589077054e+02 +8.331434737557777e-04\\ 
+6.000000000000000e+00 +6.980966920289855e+01 +2.781991631235654e-04\\ 
+6.937500000000060e+00 +3.439999999997316e+02 +1.000208978180864e-03\\ 
+6.692376899999999e+00 +4.371231397783184e+02 +9.629054896386717e-04\\ 
+6.540509200000070e+00 -3.483632534851099e+02 +8.185298552796535e-04\\ 
+6.562500000000000e+00 -5.407062765338685e+02 +5.558899691953058e-04\\ 
+6.784044600000465e+00 -4.427235679999635e+02 +1.009685053127701e-03\\ 
+6.000000000000000e+00 -5.798455771936069e+02 +2.405585548736454e-04\\ 
+6.374999999990310e+00 -4.650087263912736e+02 +6.046761925196484e-04\\ 
+6.375000000000000e+00 +5.798455771936069e+02 +3.623916835638777e-04\\ 
+6.000000000000000e+00 +4.138953730535388e+01 +2.731694422796711e-04\\ 
+6.000000000000000e+00 +2.123562758784545e+02 +3.414309275168441e-04\\ 
+6.000000000000000e+00 +2.418954100741798e+01 +2.696265847139524e-04\\ 
+7.223627999999902e+00 -3.189704240002502e+02 +5.983213202155761e-04\\ 
};
\end{axis}

\end{tikzpicture}

==> OverApprox.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.75,0.75}

\begin{axis}[
legend cell align={left},
legend entries={{Original},{Linear}},
legend style={at={(0.98,0.02)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\tau$ (sec)},
xmin=-0.455351498447205, xmax=9.56238146739131,
y grid style={white!69.01960784313725!black},
ylabel={$h$ (ft)},
ymin=-168.137676630435, ymax=112.768460791925
]
\addlegendimage{no markers, black}
\addlegendimage{no markers, color0}
\addplot [semithick, black]
table [row sep=\\]{%
0	-155.369215838509 \\
0.104265619291195	-155.369215838509 \\
0.208531238582389	-155.369215838509 \\
0.312796857873584	-155.369215838509 \\
0.417062477164779	-155.369215838509 \\
0.521328096455974	-155.369215838509 \\
0.625593715747168	-155.369215838509 \\
0.729859335038363	-155.369215838509 \\
0.834124954329558	-155.369215838509 \\
0.938390573620752	-155.369215838509 \\
1.04265619291195	-155.369215838509 \\
1.14692181220314	-155.369215838509 \\
1.25118743149434	-155.369215838509 \\
1.35545305078553	-155.369215838509 \\
1.45971867007673	-155.369215838509 \\
1.56398428936792	-155.369215838509 \\
1.66824990865912	-155.369215838509 \\
1.77251552795031	-155.369215838509 \\
1.8767811472415	-155.369215838509 \\
1.9810467665327	-155.369215838509 \\
2.08531238582389	-155.369215838509 \\
2.18957800511509	-155.369215838509 \\
2.29384362440628	-155.369215838509 \\
2.39810924369748	-155.369215838509 \\
2.50237486298867	-155.369215838509 \\
2.60664048227987	-155.369215838509 \\
2.71090610157106	-155.369215838509 \\
2.81517172086226	-155.369215838509 \\
2.91943734015345	-155.369215838509 \\
3.02370295944465	-155.369215838509 \\
3.12796857873584	-155.369215838509 \\
3.23223419802704	-155.369215838509 \\
3.33649981731823	-155.369215838509 \\
3.44076543660943	-155.369215838509 \\
3.54503105590062	-155.369215838509 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
3.54503105590062	-155.369215838509 \\
3.64994963908007	-155.310140059692 \\
3.75486822225953	-155.13291272324 \\
3.85978680543898	-154.837533829154 \\
3.96470538861843	-154.424003377433 \\
4.06962397179788	-153.892321368078 \\
4.17454255497734	-153.242487801088 \\
4.27946113815679	-152.474502676464 \\
4.38437972133624	-151.588365994205 \\
4.4892983045157	-150.584077754311 \\
4.59421688769515	-149.461637956783 \\
4.6991354708746	-148.221046601621 \\
4.80405405405405	-146.862303688824 \\
4.90897263723351	-145.385409218392 \\
5.01389122041296	-143.790363190326 \\
5.11880980359241	-142.077165604626 \\
5.22372838677186	-140.245816461291 \\
5.32864696995132	-138.296315760321 \\
5.43356555313077	-136.228663501717 \\
5.53848413631022	-134.042859685479 \\
5.64340271948967	-131.738904311606 \\
5.74832130266913	-129.316797380098 \\
5.85323988584858	-126.776538890956 \\
5.95815846902803	-124.118128844179 \\
6.06307705220749	-121.341567239768 \\
6.16799563538694	-118.446854077722 \\
6.27291421856639	-115.433989358042 \\
6.37783280174584	-112.302973080727 \\
6.4827513849253	-109.053805245778 \\
6.58766996810475	-105.686485853194 \\
6.6925885512842	-102.201014902976 \\
6.79750713446366	-98.597392395123 \\
6.90242571764311	-94.8756183296357 \\
7.00734430082256	-91.0356927065138 \\
7.11226288400201	-87.0776155257574 \\
7.21718146718147	-83.0013867873665 \\
7.32210005036092	-78.8070064913411 \\
7.42701863354037	-74.4944746376812 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
7.42701863354037	-74.4944746376812 \\
7.53901938923395	-69.8277764837819 \\
7.65102014492754	-65.1610783298827 \\
7.76302090062112	-60.4943801759834 \\
7.8750216563147	-55.8276820220842 \\
7.98702241200828	-51.1609838681849 \\
8.09902316770186	-46.4942857142857 \\
8.21102392339545	-41.8275875603864 \\
8.32302467908903	-37.1608894064872 \\
8.43502543478261	-32.494191252588 \\
8.54702619047619	-27.8274930986887 \\
8.65902694616977	-23.1607949447895 \\
8.77102770186336	-18.4940967908902 \\
8.88302845755694	-13.8273986369909 \\
8.99502921325052	-9.16070048309174 \\
9.1070299689441	-4.49400232919248 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	100 \\
0.120772946859903	96.2985328323493 \\
0.241545893719807	92.4405081409912 \\
0.36231884057971	88.4259259259259 \\
0.483091787439613	84.2547861871533 \\
0.603864734299517	79.9270889246735 \\
0.72463768115942	75.4428341384863 \\
0.845410628019323	70.8020218285919 \\
0.966183574879227	66.0046519949902 \\
1.08695652173913	61.0507246376812 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
1.08695652173913	61.0507246376812 \\
1.1899896619919	56.7576771271489 \\
1.29302280224468	52.4646296166166 \\
1.39605594249745	48.1715821060844 \\
1.49908908275023	43.8785345955521 \\
1.602122223003	39.5854870850198 \\
1.70515536325578	35.2924395744875 \\
1.80818850350855	30.9993920639553 \\
1.91122164376133	26.706344553423 \\
2.0142547840141	22.4132970428907 \\
2.11728792426688	18.1202495323584 \\
2.22032106451965	13.8272020218262 \\
2.32335420477242	9.53415451129393 \\
2.4263873450252	5.24110700076165 \\
2.52942048527797	0.948059490229376 \\
2.63245362553075	-3.34498802030291 \\
2.73548676578352	-7.63803553083518 \\
2.8385199060363	-11.9310830413674 \\
2.94155304628907	-16.2241305518997 \\
3.04458618654185	-20.517178062432 \\
3.14761932679462	-24.8102255729643 \\
3.2506524670474	-29.1032730834965 \\
3.35368560730017	-33.3963205940288 \\
3.45671874755294	-37.6893681045611 \\
3.55975188780572	-41.9824156150933 \\
3.66278502805849	-46.2754631256256 \\
3.76581816831127	-50.5685106361579 \\
3.86885130856404	-54.8615581466902 \\
3.97188444881682	-59.1546056572224 \\
4.07491758906959	-63.4476531677547 \\
4.17795072932237	-67.740700678287 \\
4.28098386957514	-72.0337481888192 \\
4.38401700982791	-76.3267956993515 \\
4.48705015008069	-80.6198432098838 \\
4.59008329033346	-84.9128907204161 \\
4.69311643058624	-89.2059382309483 \\
4.79614957083901	-93.4989857414806 \\
4.89918271109179	-97.7920332520129 \\
5.00221585134456	-102.085080762545 \\
5.10524899159734	-106.378128273077 \\
5.20828213185011	-110.67117578361 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	100 \\
0.0330794847658176	99.0164241881401 \\
0.0661589695316352	98.0504658385093 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0.0661589695316352	98.0504658385093 \\
0.169243635633141	98.0504658385093 \\
0.272328301734646	98.0504658385093 \\
0.375412967836151	98.0504658385093 \\
0.478497633937657	98.0504658385093 \\
0.581582300039162	98.0504658385093 \\
0.684666966140668	98.0504658385093 \\
0.787751632242173	98.0504658385093 \\
0.890836298343679	98.0504658385093 \\
0.993920964445184	98.0504658385093 \\
1.09700563054669	98.0504658385093 \\
1.20009029664819	98.0504658385093 \\
1.3031749627497	98.0504658385093 \\
1.40625962885121	98.0504658385093 \\
1.50934429495271	98.0504658385093 \\
1.61242896105422	98.0504658385093 \\
1.71551362715572	98.0504658385093 \\
1.81859829325723	98.0504658385093 \\
1.92168295935873	98.0504658385093 \\
2.02476762546024	98.0504658385093 \\
2.12785229156174	98.0504658385093 \\
2.23093695766325	98.0504658385093 \\
2.33402162376475	98.0504658385093 \\
2.43710628986626	98.0504658385093 \\
2.54019095596777	98.0504658385093 \\
2.64327562206927	98.0504658385093 \\
2.74636028817078	98.0504658385093 \\
2.84944495427228	98.0504658385093 \\
2.95252962037379	98.0504658385093 \\
3.05561428647529	98.0504658385093 \\
3.1586989525768	98.0504658385093 \\
3.2617836186783	98.0504658385093 \\
3.36486828477981	98.0504658385093 \\
3.46795295088131	98.0504658385093 \\
3.57103761698282	98.0504658385093 \\
3.67412228308432	98.0504658385093 \\
3.77720694918583	98.0504658385093 \\
3.88029161528734	98.0504658385093 \\
3.98337628138884	98.0504658385093 \\
4.08646094749035	98.0504658385093 \\
4.18954561359185	98.0504658385093 \\
4.29263027969336	98.0504658385093 \\
4.39571494579486	98.0504658385093 \\
4.49879961189637	98.0504658385093 \\
4.60188427799787	98.0504658385093 \\
4.70496894409938	98.0504658385093 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
4.70496894409938	98.0504658385093 \\
4.80988752727883	97.9913900596921 \\
4.91480611045828	97.8141627232403 \\
5.01972469363774	97.518783829154 \\
5.12464327681719	97.1052533774332 \\
5.22956185999664	96.5735713680778 \\
5.3344804431761	95.923737801088 \\
5.43939902635555	95.1557526764636 \\
5.544317609535	94.2696159942047 \\
5.64923619271445	93.2653277543113 \\
5.75415477589391	92.1428879567834 \\
5.85907335907336	90.9022966016209 \\
5.96399194225281	89.543553688824 \\
6.06891052543226	88.0666592183925 \\
6.17382910861172	86.4716131903265 \\
6.27874769179117	84.758415604626 \\
6.38366627497062	82.9270664612909 \\
6.48858485815007	80.9775657603214 \\
6.59350344132953	78.9099135017173 \\
6.69842202450898	76.7241096854787 \\
6.80334060768843	74.4201543116056 \\
6.90825919086789	71.9980473800979 \\
7.01317777404734	69.4577888909558 \\
7.11809635722679	66.7993788441791 \\
7.22301494040624	64.0228172397679 \\
7.3279335235857	61.1281040777222 \\
7.43285210676515	58.115239358042 \\
7.5377706899446	54.9842230807272 \\
7.64268927312405	51.735055245778 \\
7.74760785630351	48.3677358531942 \\
7.85252643948296	44.8822649029759 \\
7.95744502266241	41.2786423951231 \\
8.06236360584187	37.5568683296357 \\
8.16728218902132	33.7169427065139 \\
8.27220077220077	29.7588655257575 \\
8.37711935538022	25.6826367873666 \\
8.48203793855968	21.4882564913412 \\
8.58695652173913	17.1757246376812 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
8.58695652173913	17.1757246376812 \\
8.71697488354037	11.7582928959628 \\
8.84699324534161	6.34086115424431 \\
8.97701160714286	0.923429412525852 \\
9.1070299689441	-4.4940023291926 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	-141.925465838509 \\
0.107501194457716	-141.925465838509 \\
0.215002388915432	-141.925465838509 \\
0.322503583373149	-141.925465838509 \\
0.430004777830865	-141.925465838509 \\
0.537505972288581	-141.925465838509 \\
0.645007166746297	-141.925465838509 \\
0.752508361204013	-141.925465838509 \\
0.86000955566173	-141.925465838509 \\
0.967510750119446	-141.925465838509 \\
1.07501194457716	-141.925465838509 \\
1.18251313903488	-141.925465838509 \\
1.29001433349259	-141.925465838509 \\
1.39751552795031	-141.925465838509 \\
1.50501672240803	-141.925465838509 \\
1.61251791686574	-141.925465838509 \\
1.72001911132346	-141.925465838509 \\
1.82752030578118	-141.925465838509 \\
1.93502150023889	-141.925465838509 \\
2.04252269469661	-141.925465838509 \\
2.15002388915432	-141.925465838509 \\
2.25752508361204	-141.925465838509 \\
2.36502627806976	-141.925465838509 \\
2.47252747252747	-141.925465838509 \\
2.58002866698519	-141.925465838509 \\
2.6875298614429	-141.925465838509 \\
2.79503105590062	-141.925465838509 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
2.79503105590062	-141.925465838509 \\
2.89995501572451	-141.866384004757 \\
3.0048789755484	-141.689138503501 \\
3.10980293537229	-141.39372933474 \\
3.21472689519618	-140.980156498475 \\
3.31965085502008	-140.448419994705 \\
3.42457481484397	-139.798519823431 \\
3.52949877466786	-139.030455984653 \\
3.63442273449175	-138.14422847837 \\
3.73934669431564	-137.139837304583 \\
3.84427065413953	-136.017282463292 \\
3.94919461396342	-134.776563954496 \\
4.05411857378731	-133.417681778196 \\
4.1590425336112	-131.940635934392 \\
4.26396649343509	-130.345426423083 \\
4.36889045325898	-128.63205324427 \\
4.47381441308287	-126.800516397953 \\
4.57873837290677	-124.850815884131 \\
4.68366233273066	-122.782951702805 \\
4.78858629255455	-120.596923853975 \\
4.89351025237844	-118.29273233764 \\
4.99843421220233	-115.870377153801 \\
5.10335817202622	-113.329858302457 \\
5.20828213185011	-110.67117578361 \\
};
\addplot [semithick, color0]
table [row sep=\\]{%
0	-155.369215838509 \\
0.103296160361378	-155.369215838509 \\
0.206592320722755	-155.369215838509 \\
0.309888481084133	-155.369215838509 \\
0.413184641445511	-155.369215838509 \\
0.516480801806889	-155.369215838509 \\
0.619776962168266	-155.369215838509 \\
0.723073122529644	-155.369215838509 \\
0.826369282891022	-155.369215838509 \\
0.9296654432524	-155.369215838509 \\
1.03296160361378	-155.369215838509 \\
1.13625776397516	-155.369215838509 \\
1.23955392433653	-155.369215838509 \\
1.34285008469791	-155.369215838509 \\
1.44614624505929	-155.369215838509 \\
1.54944240542067	-155.369215838509 \\
1.65273856578204	-155.369215838509 \\
1.75603472614342	-155.369215838509 \\
1.8593308865048	-155.369215838509 \\
1.96262704686618	-155.369215838509 \\
2.06592320722755	-155.369215838509 \\
2.16921936758893	-155.369215838509 \\
2.27251552795031	-155.369215838509 \\
2.37581168831169	-155.369215838509 \\
2.47910784867307	-155.369215838509 \\
2.58240400903444	-155.369215838509 \\
2.68570016939582	-155.369215838509 \\
2.7889963297572	-155.369215838509 \\
2.89229249011858	-155.369215838509 \\
2.99558865047995	-155.369215838509 \\
3.09888481084133	-155.369215838509 \\
3.20218097120271	-155.369215838509 \\
3.30547713156409	-155.369215838509 \\
3.40877329192547	-155.369215838509 \\
3.51206945228684	-155.369215838509 \\
3.61536561264822	-155.369215838509 \\
3.7186617730096	-155.369215838509 \\
3.82195793337098	-155.369215838509 \\
3.92525409373235	-155.369215838509 \\
4.02855025409373	-155.369215838509 \\
4.13184641445511	-155.369215838509 \\
4.23514257481649	-155.369215838509 \\
4.33843873517787	-155.369215838509 \\
4.44173489553924	-155.369215838509 \\
4.54503105590062	-155.369215838509 \\
};
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
4.54503105590062	-155.369215838509 \\
4.65029421379536	-153.109566715702 \\
4.75555737169009	-150.849917592895 \\
4.86082052958483	-148.590268470088 \\
4.96608368747957	-146.330619347281 \\
5.0713468453743	-144.070970224474 \\
5.17661000326904	-141.811321101667 \\
5.28187316116378	-139.55167197886 \\
5.38713631905852	-137.292022856053 \\
5.49239947695325	-135.032373733246 \\
5.59766263484799	-132.772724610439 \\
5.70292579274273	-130.513075487632 \\
5.80818895063746	-128.253426364825 \\
5.9134521085322	-125.993777242018 \\
6.01871526642694	-123.734128119211 \\
6.12397842432167	-121.474478996404 \\
6.22924158221641	-119.214829873597 \\
6.33450474011115	-116.95518075079 \\
6.43976789800588	-114.695531627983 \\
6.54503105590062	-112.435882505176 \\
};
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
6.54503105590062	-112.435882505176 \\
6.67003105590062	-107.069215838509 \\
6.79503105590062	-101.702549171843 \\
6.92003105590062	-96.335882505176 \\
7.04503105590062	-90.9692158385093 \\
7.17003105590062	-85.6025491718427 \\
7.29503105590062	-80.235882505176 \\
7.42003105590062	-74.8692158385093 \\
};
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
7.42701863354037	-74.4944746376812 \\
7.53901938923395	-69.8277764837819 \\
7.65102014492754	-65.1610783298827 \\
7.76302090062112	-60.4943801759834 \\
7.8750216563147	-55.8276820220842 \\
7.98702241200828	-51.1609838681849 \\
8.09902316770186	-46.4942857142857 \\
8.21102392339545	-41.8275875603864 \\
8.32302467908903	-37.1608894064872 \\
8.43502543478261	-32.494191252588 \\
8.54702619047619	-27.8274930986887 \\
8.65902694616977	-23.1607949447895 \\
8.77102770186336	-18.4940967908902 \\
8.88302845755694	-13.8273986369909 \\
8.99502921325052	-9.16070048309174 \\
9.1070299689441	-4.49400232919248 \\
};
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0	100 \\
0.120772946859903	95.6723027375201 \\
0.241545893719807	91.3446054750403 \\
0.36231884057971	87.0169082125604 \\
0.483091787439613	82.6892109500806 \\
0.603864734299517	78.3615136876007 \\
0.72463768115942	74.0338164251208 \\
0.845410628019323	69.706119162641 \\
0.966183574879227	65.3784219001611 \\
1.08695652173913	61.0507246376812 \\
};
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
1.08695652173913	61.0507246376812 \\
1.1899896619919	56.7576771271489 \\
1.29302280224468	52.4646296166166 \\
1.39605594249745	48.1715821060844 \\
1.49908908275023	43.8785345955521 \\
1.602122223003	39.5854870850198 \\
1.70515536325578	35.2924395744875 \\
1.80818850350855	30.9993920639553 \\
1.91122164376133	26.706344553423 \\
2.0142547840141	22.4132970428907 \\
2.11728792426688	18.1202495323584 \\
2.22032106451965	13.8272020218262 \\
2.32335420477242	9.53415451129393 \\
2.4263873450252	5.24110700076165 \\
2.52942048527797	0.948059490229376 \\
2.63245362553075	-3.34498802030291 \\
2.73548676578352	-7.63803553083518 \\
2.8385199060363	-11.9310830413674 \\
2.94155304628907	-16.2241305518997 \\
3.04458618654185	-20.517178062432 \\
3.14761932679462	-24.8102255729643 \\
3.2506524670474	-29.1032730834965 \\
3.35368560730017	-33.3963205940288 \\
3.45671874755294	-37.6893681045611 \\
3.55975188780572	-41.9824156150933 \\
3.66278502805849	-46.2754631256256 \\
3.76581816831127	-50.5685106361579 \\
3.86885130856404	-54.8615581466902 \\
3.97188444881682	-59.1546056572224 \\
4.07491758906959	-63.4476531677547 \\
4.17795072932237	-67.740700678287 \\
4.28098386957514	-72.0337481888192 \\
4.38401700982791	-76.3267956993515 \\
4.48705015008069	-80.6198432098838 \\
4.59008329033346	-84.9128907204161 \\
4.69311643058624	-89.2059382309483 \\
4.79614957083901	-93.4989857414806 \\
4.89918271109179	-97.7920332520129 \\
5.00221585134456	-102.085080762545 \\
5.10524899159734	-106.378128273077 \\
5.20828213185011	-110.67117578361 \\
};
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0	100 \\
0.0330794847658176	99.0252329192547 \\
0.0661589695316352	98.0504658385093 \\
};
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0.0661589695316352	98.0504658385093 \\
0.168682787251049	98.0504658385093 \\
0.271206604970462	98.0504658385093 \\
0.373730422689876	98.0504658385093 \\
0.476254240409289	98.0504658385093 \\
0.578778058128703	98.0504658385093 \\
0.681301875848116	98.0504658385093 \\
0.78382569356753	98.0504658385093 \\
0.886349511286943	98.0504658385093 \\
0.988873329006357	98.0504658385093 \\
1.09139714672577	98.0504658385093 \\
1.19392096444518	98.0504658385093 \\
1.2964447821646	98.0504658385093 \\
1.39896859988401	98.0504658385093 \\
1.50149241760342	98.0504658385093 \\
1.60401623532284	98.0504658385093 \\
1.70654005304225	98.0504658385093 \\
1.80906387076167	98.0504658385093 \\
1.91158768848108	98.0504658385093 \\
2.01411150620049	98.0504658385093 \\
2.11663532391991	98.0504658385093 \\
2.21915914163932	98.0504658385093 \\
2.32168295935873	98.0504658385093 \\
2.42420677707815	98.0504658385093 \\
2.52673059479756	98.0504658385093 \\
2.62925441251697	98.0504658385093 \\
2.73177823023639	98.0504658385093 \\
2.8343020479558	98.0504658385093 \\
2.93682586567521	98.0504658385093 \\
3.03934968339463	98.0504658385093 \\
3.14187350111404	98.0504658385093 \\
3.24439731883345	98.0504658385093 \\
3.34692113655287	98.0504658385093 \\
3.44944495427228	98.0504658385093 \\
3.5519687719917	98.0504658385093 \\
3.65449258971111	98.0504658385093 \\
3.75701640743052	98.0504658385093 \\
3.85954022514994	98.0504658385093 \\
3.96206404286935	98.0504658385093 \\
4.06458786058876	98.0504658385093 \\
4.16711167830818	98.0504658385093 \\
4.26963549602759	98.0504658385093 \\
4.372159313747	98.0504658385093 \\
4.47468313146642	98.0504658385093 \\
4.57720694918583	98.0504658385093 \\
4.67973076690524	98.0504658385093 \\
4.78225458462466	98.0504658385093 \\
4.88477840234407	98.0504658385093 \\
4.98730222006348	98.0504658385093 \\
5.0898260377829	98.0504658385093 \\
5.19234985550231	98.0504658385093 \\
5.29487367322173	98.0504658385093 \\
5.39739749094114	98.0504658385093 \\
5.49992130866055	98.0504658385093 \\
5.60244512637997	98.0504658385093 \\
5.70496894409938	98.0504658385093 \\
};
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
5.70496894409938	98.0504658385093 \\
5.81023210199412	95.7908167157023 \\
5.91549525988885	93.5311675928953 \\
6.02075841778359	91.2715184700883 \\
6.12602157567833	89.0118693472813 \\
6.23128473357306	86.7522202244742 \\
6.3365478914678	84.4925711016672 \\
6.44181104936254	82.2329219788602 \\
6.54707420725727	79.9732728560532 \\
6.65233736515201	77.7136237332462 \\
6.75760052304675	75.4539746104392 \\
6.86286368094148	73.1943254876321 \\
6.96812683883622	70.9346763648251 \\
7.07338999673096	68.6750272420181 \\
7.1786531546257	66.4153781192111 \\
7.28391631252043	64.1557289964041 \\
7.38917947041517	61.896079873597 \\
7.4944426283099	59.63643075079 \\
7.59970578620464	57.376781627983 \\
7.70496894409938	55.117132505176 \\
};
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
7.70496894409938	55.117132505176 \\
7.82996894409938	49.7504658385093 \\
7.95496894409938	44.3837991718427 \\
8.07996894409938	39.017132505176 \\
8.20496894409938	33.6504658385093 \\
8.32996894409938	28.2837991718427 \\
8.45496894409938	22.917132505176 \\
8.57996894409938	17.5504658385093 \\
};
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
8.58695652173913	17.1757246376812 \\
8.71697488354037	11.7582928959628 \\
8.84699324534161	6.3408611542443 \\
8.97701160714286	0.923429412525852 \\
9.1070299689441	-4.4940023291926 \\
};
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0	-141.925465838509 \\
0.107501194457716	-141.925465838509 \\
0.215002388915432	-141.925465838509 \\
0.322503583373149	-141.925465838509 \\
0.430004777830865	-141.925465838509 \\
0.537505972288581	-141.925465838509 \\
0.645007166746297	-141.925465838509 \\
0.752508361204013	-141.925465838509 \\
0.86000955566173	-141.925465838509 \\
0.967510750119446	-141.925465838509 \\
1.07501194457716	-141.925465838509 \\
1.18251313903488	-141.925465838509 \\
1.29001433349259	-141.925465838509 \\
1.39751552795031	-141.925465838509 \\
1.50501672240803	-141.925465838509 \\
1.61251791686574	-141.925465838509 \\
1.72001911132346	-141.925465838509 \\
1.82752030578118	-141.925465838509 \\
1.93502150023889	-141.925465838509 \\
2.04252269469661	-141.925465838509 \\
2.15002388915432	-141.925465838509 \\
2.25752508361204	-141.925465838509 \\
2.36502627806976	-141.925465838509 \\
2.47252747252747	-141.925465838509 \\
2.58002866698519	-141.925465838509 \\
2.6875298614429	-141.925465838509 \\
2.79503105590062	-141.925465838509 \\
};
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
2.79503105590062	-141.925465838509 \\
2.90029421379536	-140.795641277106 \\
3.00555737169009	-139.665816715702 \\
3.11082052958483	-138.535992154299 \\
3.21608368747957	-137.406167592895 \\
3.3213468453743	-136.276343031492 \\
3.42661000326904	-135.146518470088 \\
3.53187316116378	-134.016693908685 \\
3.63713631905852	-132.886869347281 \\
3.74239947695325	-131.757044785878 \\
3.84766263484799	-130.627220224474 \\
3.95292579274273	-129.497395663071 \\
4.05818895063746	-128.367571101667 \\
4.1634521085322	-127.237746540264 \\
4.26871526642694	-126.10792197886 \\
4.37397842432167	-124.978097417457 \\
4.47924158221641	-123.848272856054 \\
4.58450474011115	-122.71844829465 \\
4.68976789800588	-121.588623733247 \\
4.79503105590062	-120.458799171843 \\
};
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
4.79503105590062	-120.458799171843 \\
4.93278141455045	-117.196258042432 \\
5.07053177320028	-113.933716913021 \\
5.20828213185011	-110.67117578361 \\
};
\end{axis}

\end{tikzpicture}

==> PolicyPlots_Example.tex <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={vertical sep=1.1cm, group size=1 by 2}]
\nextgroupplot [height = {6.5cm}, ylabel = {$h$ (ft)}, xmin = {0.0}, xmax = {40.0}, ymax = {1000.0}, ymin = {-1000.0}, width = {8cm}, enlargelimits = false, axis on top]\addplot [point meta min=1, point meta max=9] graphics [xmin=0.0, xmax=40.0, ymin=-1000.0, ymax=1000.0] {PolicyPlot_Table.png};

\node[text=black] at (30,100)  {\footnotesize CL1500};
\node[text=black] at (15,250)  {\footnotesize DES1500};
\node[text=black] at (22,580)  {\footnotesize DNC};
\node[text=black] at (15,-600)  {\footnotesize COC};

\nextgroupplot [height = {6.5cm}, ylabel = {$h$ (ft)}, xmin = {0.0}, xmax = {40.0}, ymax = {1000.0}, xlabel = {$\tau$ (sec)}, ymin = {-1000.0}, width = {8cm}, enlargelimits = false, axis on top]\addplot [point meta min=1, point meta max=9] graphics [xmin=0.0, xmax=40.0, ymin=-1000.0, ymax=1000.0] {PolicyPlot_Network.png};




\end{groupplot}
\end{tikzpicture}

==> SafeRegion1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\tau$ (sec)},
xmin=0, xmax=10.4399895962733,
y grid style={white!69.01960784313725!black},
ylabel={$h$ (ft)},
ymin=-190, ymax=151.045982142857,
legend style={xshift=-1cm}
]
\path [fill=color0] (axis cs:0,-190)
--(axis cs:0,-100)
--(axis cs:0.0303030303030303,-100.896473354232)
--(axis cs:0.0606060606060606,-101.792946708464)
--(axis cs:0.0909090909090909,-102.689420062696)
--(axis cs:0.121212121212121,-103.571100421576)
--(axis cs:0.151515151515152,-104.44233866609)
--(axis cs:0.181818181818182,-105.313576910604)
--(axis cs:0.212121212121212,-106.180464274133)
--(axis cs:0.242424242424242,-107.026467408929)
--(axis cs:0.272727272727273,-107.872470543725)
--(axis cs:0.303030303030303,-108.718473678521)
--(axis cs:0.333333333333333,-109.54533293698)
--(axis cs:0.363636363636364,-110.366100962058)
--(axis cs:0.393939393939394,-111.186868987137)
--(axis cs:0.424242424242424,-111.998935250243)
--(axis cs:0.454545454545455,-112.794468165604)
--(axis cs:0.484848484848485,-113.590001080964)
--(axis cs:0.515151515151515,-114.385533996325)
--(axis cs:0.545454545454545,-115.157572154362)
--(axis cs:0.575757575757576,-115.927869960004)
--(axis cs:0.606060606060606,-116.698167765647)
--(axis cs:0.636363636363636,-117.455412928332)
--(axis cs:0.666666666666667,-118.200475624257)
--(axis cs:0.696969696969697,-118.945538320182)
--(axis cs:0.727272727272727,-119.687990487515)
--(axis cs:0.757575757575758,-120.407818073722)
--(axis cs:0.787878787878788,-121.127645659929)
--(axis cs:0.818181818181818,-121.847473246136)
--(axis cs:0.848484848484849,-122.549897308399)
--(axis cs:0.878787878787879,-123.244489784888)
--(axis cs:0.909090909090909,-123.939082261377)
--(axis cs:0.939393939393939,-124.626713328289)
--(axis cs:0.96969696969697,-125.29607069506)
--(axis cs:1,-125.965428061831)
--(axis cs:1.03030303030303,-126.634785428602)
--(axis cs:1.06060606060606,-127.282388390444)
--(axis cs:1.09090909090909,-127.926510647498)
--(axis cs:1.12121212121212,-128.570632904551)
--(axis cs:1.15151515151515,-129.203442871041)
--(axis cs:1.18181818181818,-129.822330018376)
--(axis cs:1.21212121212121,-130.441217165712)
--(axis cs:1.24242424242424,-131.05923413685)
--(axis cs:1.27272727272727,-131.652886174468)
--(axis cs:1.3030303030303,-132.246538212085)
--(axis cs:1.33333333333333,-132.840190249703)
--(axis cs:1.36363636363636,-133.418179115771)
--(axis cs:1.39393939393939,-133.986596043671)
--(axis cs:1.42424242424242,-134.555012971571)
--(axis cs:1.45454545454545,-135.118208842287)
--(axis cs:1.48484848484848,-135.661390660469)
--(axis cs:1.51515151515152,-136.204572478651)
--(axis cs:1.54545454545455,-136.747754296833)
--(axis cs:1.57575757575758,-137.27092206248)
--(axis cs:1.60606060606061,-137.788868770944)
--(axis cs:1.63636363636364,-138.306815479408)
--(axis cs:1.66666666666667,-138.815190249703)
--(axis cs:1.6969696969697,-139.307901848449)
--(axis cs:1.72727272727273,-139.800613447195)
--(axis cs:1.75757575757576,-140.293325045941)
--(axis cs:1.78787878787879,-140.761671711166)
--(axis cs:1.81818181818182,-141.229148200195)
--(axis cs:1.84848484848485,-141.696624689223)
--(axis cs:1.87878787878788,-142.150178359096)
--(axis cs:1.90909090909091,-142.592419738407)
--(axis cs:1.93939393939394,-143.034661117717)
--(axis cs:1.96969696969697,-143.473421792239)
--(axis cs:2,-143.890428061831)
--(axis cs:2.03030303030303,-144.307434331424)
--(axis cs:2.06060606060606,-144.724440601016)
--(axis cs:2.09090909090909,-145.123173170468)
--(axis cs:2.12121212121212,-145.514944330343)
--(axis cs:2.15151515151515,-145.906715490217)
--(axis cs:2.18181818181818,-146.290655064317)
--(axis cs:2.21212121212121,-146.657191114474)
--(axis cs:2.24242424242424,-147.023727164631)
--(axis cs:2.27272727272727,-147.390263214788)
--(axis cs:2.3030303030303,-147.734174683818)
--(axis cs:2.33333333333333,-148.075475624257)
--(axis cs:2.36363636363636,-148.416776564696)
--(axis cs:2.39393939393939,-148.745895038374)
--(axis cs:2.42424242424242,-149.061960869095)
--(axis cs:2.45454545454545,-149.378026699816)
--(axis cs:2.48484848484848,-149.692352178143)
--(axis cs:2.51515151515152,-149.983182899146)
--(axis cs:2.54545454545455,-150.274013620149)
--(axis cs:2.57575757575758,-150.564844341152)
--(axis cs:2.60606060606061,-150.839141714409)
--(axis cs:2.63636363636364,-151.104737325695)
--(axis cs:2.66666666666667,-151.37033293698)
--(axis cs:2.6969696969697,-151.629837314885)
--(axis cs:2.72727272727273,-151.870197816452)
--(axis cs:2.75757575757576,-152.11055831802)
--(axis cs:2.78787878787879,-152.350918819587)
--(axis cs:2.81818181818182,-152.570395092422)
--(axis cs:2.84848484848485,-152.785520484272)
--(axis cs:2.87878787878788,-153.000645876122)
--(axis cs:2.90909090909091,-153.205329153605)
--(axis cs:2.93939393939394,-153.395219435737)
--(axis cs:2.96969696969697,-153.585109717868)
--(axis cs:3,-153.775)
--(axis cs:3,-190)
--(axis cs:3,-190)
--(axis cs:2.96969696969697,-190)
--(axis cs:2.93939393939394,-190)
--(axis cs:2.90909090909091,-190)
--(axis cs:2.87878787878788,-190)
--(axis cs:2.84848484848485,-190)
--(axis cs:2.81818181818182,-190)
--(axis cs:2.78787878787879,-190)
--(axis cs:2.75757575757576,-190)
--(axis cs:2.72727272727273,-190)
--(axis cs:2.6969696969697,-190)
--(axis cs:2.66666666666667,-190)
--(axis cs:2.63636363636364,-190)
--(axis cs:2.60606060606061,-190)
--(axis cs:2.57575757575758,-190)
--(axis cs:2.54545454545455,-190)
--(axis cs:2.51515151515152,-190)
--(axis cs:2.48484848484848,-190)
--(axis cs:2.45454545454545,-190)
--(axis cs:2.42424242424242,-190)
--(axis cs:2.39393939393939,-190)
--(axis cs:2.36363636363636,-190)
--(axis cs:2.33333333333333,-190)
--(axis cs:2.3030303030303,-190)
--(axis cs:2.27272727272727,-190)
--(axis cs:2.24242424242424,-190)
--(axis cs:2.21212121212121,-190)
--(axis cs:2.18181818181818,-190)
--(axis cs:2.15151515151515,-190)
--(axis cs:2.12121212121212,-190)
--(axis cs:2.09090909090909,-190)
--(axis cs:2.06060606060606,-190)
--(axis cs:2.03030303030303,-190)
--(axis cs:2,-190)
--(axis cs:1.96969696969697,-190)
--(axis cs:1.93939393939394,-190)
--(axis cs:1.90909090909091,-190)
--(axis cs:1.87878787878788,-190)
--(axis cs:1.84848484848485,-190)
--(axis cs:1.81818181818182,-190)
--(axis cs:1.78787878787879,-190)
--(axis cs:1.75757575757576,-190)
--(axis cs:1.72727272727273,-190)
--(axis cs:1.6969696969697,-190)
--(axis cs:1.66666666666667,-190)
--(axis cs:1.63636363636364,-190)
--(axis cs:1.60606060606061,-190)
--(axis cs:1.57575757575758,-190)
--(axis cs:1.54545454545455,-190)
--(axis cs:1.51515151515152,-190)
--(axis cs:1.48484848484848,-190)
--(axis cs:1.45454545454545,-190)
--(axis cs:1.42424242424242,-190)
--(axis cs:1.39393939393939,-190)
--(axis cs:1.36363636363636,-190)
--(axis cs:1.33333333333333,-190)
--(axis cs:1.3030303030303,-190)
--(axis cs:1.27272727272727,-190)
--(axis cs:1.24242424242424,-190)
--(axis cs:1.21212121212121,-190)
--(axis cs:1.18181818181818,-190)
--(axis cs:1.15151515151515,-190)
--(axis cs:1.12121212121212,-190)
--(axis cs:1.09090909090909,-190)
--(axis cs:1.06060606060606,-190)
--(axis cs:1.03030303030303,-190)
--(axis cs:1,-190)
--(axis cs:0.96969696969697,-190)
--(axis cs:0.939393939393939,-190)
--(axis cs:0.909090909090909,-190)
--(axis cs:0.878787878787879,-190)
--(axis cs:0.848484848484849,-190)
--(axis cs:0.818181818181818,-190)
--(axis cs:0.787878787878788,-190)
--(axis cs:0.757575757575758,-190)
--(axis cs:0.727272727272727,-190)
--(axis cs:0.696969696969697,-190)
--(axis cs:0.666666666666667,-190)
--(axis cs:0.636363636363636,-190)
--(axis cs:0.606060606060606,-190)
--(axis cs:0.575757575757576,-190)
--(axis cs:0.545454545454545,-190)
--(axis cs:0.515151515151515,-190)
--(axis cs:0.484848484848485,-190)
--(axis cs:0.454545454545455,-190)
--(axis cs:0.424242424242424,-190)
--(axis cs:0.393939393939394,-190)
--(axis cs:0.363636363636364,-190)
--(axis cs:0.333333333333333,-190)
--(axis cs:0.303030303030303,-190)
--(axis cs:0.272727272727273,-190)
--(axis cs:0.242424242424242,-190)
--(axis cs:0.212121212121212,-190)
--(axis cs:0.181818181818182,-190)
--(axis cs:0.151515151515152,-190)
--(axis cs:0.121212121212121,-190)
--(axis cs:0.0909090909090909,-190)
--(axis cs:0.0606060606060606,-190)
--(axis cs:0.0303030303030303,-190)
--(axis cs:0,-190)
--cycle;

\path [fill=color0] (axis cs:2.58620689655172,-190)
--(axis cs:2.58620689655172,-150.665130796671)
--(axis cs:3.51476960855121,-155.364301285626)
--(axis cs:3.51476960855121,-190)
--(axis cs:3.51476960855121,-190)
--(axis cs:2.58620689655172,-190)
--cycle;

\path [fill=color0] (axis cs:3,-190)
--(axis cs:3,-153.775)
--(axis cs:3.04471735993475,-154.011889347639)
--(axis cs:3.0894347198695,-154.248778695278)
--(axis cs:3.13415207980425,-154.451192868992)
--(axis cs:3.178869439739,-154.638667800672)
--(axis cs:3.22358679967376,-154.806606800461)
--(axis cs:3.26830415960851,-154.944667316182)
--(axis cs:3.31302151954326,-155.078131142046)
--(axis cs:3.35773887947801,-155.166777241808)
--(axis cs:3.40245623941276,-155.255423341571)
--(axis cs:3.44717359934751,-155.304997577551)
--(axis cs:3.49189095928226,-155.344229261354)
--(axis cs:3.53660831921701,-155.35932832341)
--(axis cs:3.58132567915177,-155.349145591255)
--(axis cs:3.62604303908652,-155.329769479386)
--(axis cs:3.67076039902127,-155.270172331271)
--(axis cs:3.71547775895602,-155.210575183156)
--(axis cs:3.76019511889077,-155.107309481404)
--(axis cs:3.80491247882552,-154.99829791733)
--(axis cs:3.84962983876027,-154.860557041653)
--(axis cs:3.89434719869502,-154.70213106162)
--(axis cs:3.93906455862978,-154.529915012018)
--(axis cs:3.98378191856453,-154.322074616027)
--(axis cs:4.02849927849928,-154.114234220035)
--(axis cs:4.07321663843403,-153.858128580549)
--(axis cs:4.11793399836878,-153.600873768599)
--(axis cs:4.16265135830353,-153.310292955188)
--(axis cs:4.20736871823828,-153.003623727279)
--(axis cs:4.25208607817303,-152.678567739943)
--(axis cs:4.29680343810779,-152.322484096075)
--(axis cs:4.34152079804254,-151.962952934815)
--(axis cs:4.38623815797729,-151.557454874988)
--(axis cs:4.43095551791204,-151.151956815161)
--(axis cs:4.47567287784679,-150.708536064017)
--(axis cs:4.52039023778154,-150.253623588231)
--(axis cs:4.56510759771629,-149.775727663162)
--(axis cs:4.60982495765104,-149.271400771417)
--(axis cs:4.6545423175858,-148.759029672423)
--(axis cs:4.69925967752055,-148.20528836472)
--(axis cs:4.7439770374553,-147.651547057016)
--(axis cs:4.78869439739005,-147.055286368138)
--(axis cs:4.8334117573248,-146.452130644476)
--(axis cs:4.87812911725955,-145.821394781674)
--(axis cs:4.9228464771943,-145.168824642052)
--(axis cs:4.96756383712905,-144.503613605325)
--(axis cs:5.01228119706381,-143.801629049745)
--(axis cs:5.05699855699856,-143.099644494164)
--(axis cs:5.10171591693331,-142.350543867553)
--(axis cs:5.14643327686806,-141.599144896014)
--(axis cs:5.19115063680281,-140.815569095478)
--(axis cs:5.23586799673756,-140.01475570798)
--(axis cs:5.28058535667231,-139.196704733519)
--(axis cs:5.32530271660706,-138.346476930062)
--(axis cs:5.37002007654182,-137.493950781677)
--(axis cs:5.41473743647657,-136.594308562261)
--(axis cs:5.45945479641132,-135.694666342845)
--(axis cs:5.50417215634607,-134.758250604576)
--(axis cs:5.54888951628082,-133.809193969201)
--(axis cs:5.59360687621557,-132.838303057007)
--(axis cs:5.63832423615032,-131.839832005673)
--(axis cs:5.68304159608507,-130.834465919555)
--(axis cs:5.72775895601983,-129.786580452262)
--(axis cs:5.77247631595458,-128.738694984969)
--(axis cs:5.81719367588933,-127.649439308967)
--(axis cs:5.86191103582408,-126.552139425715)
--(axis cs:5.90662839575883,-125.428408575788)
--(axis cs:5.95134575569358,-124.281694276577)
--(axis cs:5.99606311562833,-123.123488252725)
--(axis cs:6.04078047556308,-121.927359537556)
--(axis cs:6.08549783549784,-120.731230822386)
--(axis cs:6.13021519543259,-119.48913520865)
--(axis cs:6.17493255536734,-118.243592077522)
--(axis cs:6.21964991530209,-116.967021289861)
--(axis cs:6.26436727523684,-115.672063742774)
--(axis cs:6.30908463517159,-114.361017781189)
--(axis cs:6.35380199510634,-113.016645818143)
--(axis cs:6.39851935504109,-111.671124682632)
--(axis cs:6.44323671497585,-110.277338303627)
--(axis cs:6.4879540749106,-108.883551924622)
--(axis cs:6.53267143484535,-107.454141199228)
--(axis cs:6.5773887947801,-106.010940404264)
--(axis cs:6.62210615471485,-104.547054504946)
--(axis cs:6.6668235146496,-103.054439294023)
--(axis cs:6.71154087458435,-101.556078220779)
--(axis cs:6.7562582345191,-100.014048593897)
--(axis cs:6.80097559445386,-98.4720189670155)
--(axis cs:6.84569295438861,-96.8897683038881)
--(axis cs:6.89041031432336,-95.2983242610475)
--(axis cs:6.93512767425811,-93.6815984239953)
--(axis cs:6.97984503419286,-92.0407399651958)
--(axis cs:7.02456239412761,-90.3895389542187)
--(axis cs:7.06927975406236,-88.6992660794603)
--(axis cs:7.11399711399711,-87.0089932047018)
--(axis cs:7.15871447393187,-85.2739026038411)
--(axis cs:7.20343183386662,-83.5342153131237)
--(axis cs:7.24814919380137,-81.7646495383382)
--(axis cs:7.29286655373612,-79.9755478316619)
--(axis cs:7.33758391367087,-78.1715068829515)
--(axis cs:7.38230127360562,-76.3329907603163)
--(axis cs:7.42701863354037,-74.4944746376812)
--(axis cs:7.42701863354037,-190)
--(axis cs:7.42701863354037,-190)
--(axis cs:7.38230127360562,-190)
--(axis cs:7.33758391367087,-190)
--(axis cs:7.29286655373612,-190)
--(axis cs:7.24814919380137,-190)
--(axis cs:7.20343183386662,-190)
--(axis cs:7.15871447393187,-190)
--(axis cs:7.11399711399711,-190)
--(axis cs:7.06927975406236,-190)
--(axis cs:7.02456239412761,-190)
--(axis cs:6.97984503419286,-190)
--(axis cs:6.93512767425811,-190)
--(axis cs:6.89041031432336,-190)
--(axis cs:6.84569295438861,-190)
--(axis cs:6.80097559445386,-190)
--(axis cs:6.7562582345191,-190)
--(axis cs:6.71154087458435,-190)
--(axis cs:6.6668235146496,-190)
--(axis cs:6.62210615471485,-190)
--(axis cs:6.5773887947801,-190)
--(axis cs:6.53267143484535,-190)
--(axis cs:6.4879540749106,-190)
--(axis cs:6.44323671497585,-190)
--(axis cs:6.39851935504109,-190)
--(axis cs:6.35380199510634,-190)
--(axis cs:6.30908463517159,-190)
--(axis cs:6.26436727523684,-190)
--(axis cs:6.21964991530209,-190)
--(axis cs:6.17493255536734,-190)
--(axis cs:6.13021519543259,-190)
--(axis cs:6.08549783549784,-190)
--(axis cs:6.04078047556308,-190)
--(axis cs:5.99606311562833,-190)
--(axis cs:5.95134575569358,-190)
--(axis cs:5.90662839575883,-190)
--(axis cs:5.86191103582408,-190)
--(axis cs:5.81719367588933,-190)
--(axis cs:5.77247631595458,-190)
--(axis cs:5.72775895601983,-190)
--(axis cs:5.68304159608507,-190)
--(axis cs:5.63832423615032,-190)
--(axis cs:5.59360687621557,-190)
--(axis cs:5.54888951628082,-190)
--(axis cs:5.50417215634607,-190)
--(axis cs:5.45945479641132,-190)
--(axis cs:5.41473743647657,-190)
--(axis cs:5.37002007654182,-190)
--(axis cs:5.32530271660706,-190)
--(axis cs:5.28058535667231,-190)
--(axis cs:5.23586799673756,-190)
--(axis cs:5.19115063680281,-190)
--(axis cs:5.14643327686806,-190)
--(axis cs:5.10171591693331,-190)
--(axis cs:5.05699855699856,-190)
--(axis cs:5.01228119706381,-190)
--(axis cs:4.96756383712905,-190)
--(axis cs:4.9228464771943,-190)
--(axis cs:4.87812911725955,-190)
--(axis cs:4.8334117573248,-190)
--(axis cs:4.78869439739005,-190)
--(axis cs:4.7439770374553,-190)
--(axis cs:4.69925967752055,-190)
--(axis cs:4.6545423175858,-190)
--(axis cs:4.60982495765104,-190)
--(axis cs:4.56510759771629,-190)
--(axis cs:4.52039023778154,-190)
--(axis cs:4.47567287784679,-190)
--(axis cs:4.43095551791204,-190)
--(axis cs:4.38623815797729,-190)
--(axis cs:4.34152079804254,-190)
--(axis cs:4.29680343810779,-190)
--(axis cs:4.25208607817303,-190)
--(axis cs:4.20736871823828,-190)
--(axis cs:4.16265135830353,-190)
--(axis cs:4.11793399836878,-190)
--(axis cs:4.07321663843403,-190)
--(axis cs:4.02849927849928,-190)
--(axis cs:3.98378191856453,-190)
--(axis cs:3.93906455862978,-190)
--(axis cs:3.89434719869502,-190)
--(axis cs:3.84962983876027,-190)
--(axis cs:3.80491247882552,-190)
--(axis cs:3.76019511889077,-190)
--(axis cs:3.71547775895602,-190)
--(axis cs:3.67076039902127,-190)
--(axis cs:3.62604303908652,-190)
--(axis cs:3.58132567915177,-190)
--(axis cs:3.53660831921701,-190)
--(axis cs:3.49189095928226,-190)
--(axis cs:3.44717359934751,-190)
--(axis cs:3.40245623941276,-190)
--(axis cs:3.35773887947801,-190)
--(axis cs:3.31302151954326,-190)
--(axis cs:3.26830415960851,-190)
--(axis cs:3.22358679967376,-190)
--(axis cs:3.178869439739,-190)
--(axis cs:3.13415207980425,-190)
--(axis cs:3.0894347198695,-190)
--(axis cs:3.04471735993475,-190)
--(axis cs:3,-190)
--cycle;

\path [fill=color0] (axis cs:7.01520294669941,-190)
--(axis cs:7.01520294669941,-90.7433169977729)
--(axis cs:7.9464963857357,-52.849568296209)
--(axis cs:7.9464963857357,-190)
--(axis cs:7.9464963857357,-190)
--(axis cs:7.01520294669941,-190)
--cycle;

\path [fill=color0] (axis cs:7.42701863354037,-190)
--(axis cs:7.42701863354037,-74.4944746376812)
--(axis cs:7.45745268366899,-73.2263892156555)
--(axis cs:7.4878867337976,-71.9583037936299)
--(axis cs:7.51832078392622,-70.6902183716043)
--(axis cs:7.54875483405483,-69.4221329495786)
--(axis cs:7.57918888418345,-68.154047527553)
--(axis cs:7.60962293431206,-66.8859621055273)
--(axis cs:7.64005698444068,-65.6178766835017)
--(axis cs:7.6704910345693,-64.3497912614761)
--(axis cs:7.70092508469791,-63.0817058394504)
--(axis cs:7.73135913482653,-61.8136204174248)
--(axis cs:7.76179318495514,-60.5455349953991)
--(axis cs:7.79222723508376,-59.2774495733735)
--(axis cs:7.82266128521237,-58.0093641513479)
--(axis cs:7.85309533534099,-56.7412787293222)
--(axis cs:7.8835293854696,-55.4731933072966)
--(axis cs:7.91396343559822,-54.2051078852709)
--(axis cs:7.94439748572683,-52.9370224632453)
--(axis cs:7.97483153585545,-51.6689370412196)
--(axis cs:8.00526558598406,-50.400851619194)
--(axis cs:8.03569963611268,-49.1327661971684)
--(axis cs:8.06613368624129,-47.8646807751428)
--(axis cs:8.09656773636991,-46.5965953531171)
--(axis cs:8.12700178649852,-45.3285099310915)
--(axis cs:8.15743583662714,-44.0604245090658)
--(axis cs:8.18786988675576,-42.7923390870402)
--(axis cs:8.21830393688437,-41.5242536650145)
--(axis cs:8.24873798701299,-40.2561682429889)
--(axis cs:8.2791720371416,-38.9880828209632)
--(axis cs:8.30960608727022,-37.7199973989376)
--(axis cs:8.34004013739883,-36.451911976912)
--(axis cs:8.37047418752745,-35.1838265548864)
--(axis cs:8.40090823765606,-33.9157411328607)
--(axis cs:8.43134228778468,-32.6476557108351)
--(axis cs:8.46177633791329,-31.3795702888094)
--(axis cs:8.49221038804191,-30.1114848667838)
--(axis cs:8.52264443817053,-28.8433994447581)
--(axis cs:8.55307848829914,-27.5753140227325)
--(axis cs:8.58351253842775,-26.3072286007069)
--(axis cs:8.61394658855637,-25.0391431786813)
--(axis cs:8.64438063868499,-23.7710577566556)
--(axis cs:8.6748146888136,-22.50297233463)
--(axis cs:8.70524873894222,-21.2348869126043)
--(axis cs:8.73568278907083,-19.9668014905787)
--(axis cs:8.76611683919945,-18.698716068553)
--(axis cs:8.79655088932806,-17.4306306465274)
--(axis cs:8.82698493945668,-16.1625452245018)
--(axis cs:8.85741898958529,-14.8944598024761)
--(axis cs:8.88785303971391,-13.6263743804505)
--(axis cs:8.91828708984252,-12.3582889584248)
--(axis cs:8.94872113997114,-11.0902035363992)
--(axis cs:8.97915519009976,-9.82211811437356)
--(axis cs:9.00958924022837,-8.55403269234791)
--(axis cs:9.04002329035699,-7.28594727032226)
--(axis cs:9.0704573404856,-6.01786184829668)
--(axis cs:9.10089139061422,-4.74977642627103)
--(axis cs:9.13132544074283,-3.48169100424539)
--(axis cs:9.16175949087145,-2.21360558221974)
--(axis cs:9.19219354100006,-0.945520160194093)
--(axis cs:9.22262759112868,0.322565261831555)
--(axis cs:9.25306164125729,1.5906506838572)
--(axis cs:9.28349569138591,2.85873610588285)
--(axis cs:9.31392974151452,4.1268215279085)
--(axis cs:9.34436379164314,5.39490694993408)
--(axis cs:9.37479784177175,6.66299237195973)
--(axis cs:9.40523189190037,7.93107779398538)
--(axis cs:9.43566594202898,9.19916321601102)
--(axis cs:9.4660999921576,10.4672486380367)
--(axis cs:9.49653404228622,11.7353340600623)
--(axis cs:9.52696809241483,13.003419482088)
--(axis cs:9.55740214254345,14.2715049041135)
--(axis cs:9.58783619267206,15.5395903261392)
--(axis cs:9.61827024280068,16.8076757481648)
--(axis cs:9.64870429292929,18.0757611701905)
--(axis cs:9.67913834305791,19.3438465922161)
--(axis cs:9.70957239318652,20.6119320142418)
--(axis cs:9.74000644331514,21.8800174362674)
--(axis cs:9.77044049344375,23.1481028582931)
--(axis cs:9.80087454357237,24.4161882803187)
--(axis cs:9.83130859370099,25.6842737023444)
--(axis cs:9.8617426438296,26.9523591243699)
--(axis cs:9.89217669395821,28.2204445463956)
--(axis cs:9.92261074408683,29.4885299684212)
--(axis cs:9.95304479421545,30.7566153904469)
--(axis cs:9.98347884434406,32.0247008124725)
--(axis cs:10.0139128944727,33.2927862344982)
--(axis cs:10.0443469446013,34.5608716565238)
--(axis cs:10.0747809947299,35.8289570785494)
--(axis cs:10.1052150448585,37.0970425005751)
--(axis cs:10.1356490949871,38.3651279226007)
--(axis cs:10.1660831451158,39.6332133446264)
--(axis cs:10.1965171952444,40.901298766652)
--(axis cs:10.226951245373,42.1693841886776)
--(axis cs:10.2573852955016,43.4374696107033)
--(axis cs:10.2878193456302,44.705555032729)
--(axis cs:10.3182533957588,45.9736404547546)
--(axis cs:10.3486874458874,47.2417258767803)
--(axis cs:10.3791214960161,48.5098112988058)
--(axis cs:10.4095555461447,49.7778967208315)
--(axis cs:10.4399895962733,51.0459821428571)
--(axis cs:10.4399895962733,-190)
--(axis cs:10.4399895962733,-190)
--(axis cs:10.4095555461447,-190)
--(axis cs:10.3791214960161,-190)
--(axis cs:10.3486874458874,-190)
--(axis cs:10.3182533957588,-190)
--(axis cs:10.2878193456302,-190)
--(axis cs:10.2573852955016,-190)
--(axis cs:10.226951245373,-190)
--(axis cs:10.1965171952444,-190)
--(axis cs:10.1660831451158,-190)
--(axis cs:10.1356490949871,-190)
--(axis cs:10.1052150448585,-190)
--(axis cs:10.0747809947299,-190)
--(axis cs:10.0443469446013,-190)
--(axis cs:10.0139128944727,-190)
--(axis cs:9.98347884434406,-190)
--(axis cs:9.95304479421545,-190)
--(axis cs:9.92261074408683,-190)
--(axis cs:9.89217669395821,-190)
--(axis cs:9.8617426438296,-190)
--(axis cs:9.83130859370099,-190)
--(axis cs:9.80087454357237,-190)
--(axis cs:9.77044049344375,-190)
--(axis cs:9.74000644331514,-190)
--(axis cs:9.70957239318652,-190)
--(axis cs:9.67913834305791,-190)
--(axis cs:9.64870429292929,-190)
--(axis cs:9.61827024280068,-190)
--(axis cs:9.58783619267206,-190)
--(axis cs:9.55740214254345,-190)
--(axis cs:9.52696809241483,-190)
--(axis cs:9.49653404228622,-190)
--(axis cs:9.4660999921576,-190)
--(axis cs:9.43566594202898,-190)
--(axis cs:9.40523189190037,-190)
--(axis cs:9.37479784177175,-190)
--(axis cs:9.34436379164314,-190)
--(axis cs:9.31392974151452,-190)
--(axis cs:9.28349569138591,-190)
--(axis cs:9.25306164125729,-190)
--(axis cs:9.22262759112868,-190)
--(axis cs:9.19219354100006,-190)
--(axis cs:9.16175949087145,-190)
--(axis cs:9.13132544074283,-190)
--(axis cs:9.10089139061422,-190)
--(axis cs:9.0704573404856,-190)
--(axis cs:9.04002329035699,-190)
--(axis cs:9.00958924022837,-190)
--(axis cs:8.97915519009976,-190)
--(axis cs:8.94872113997114,-190)
--(axis cs:8.91828708984252,-190)
--(axis cs:8.88785303971391,-190)
--(axis cs:8.85741898958529,-190)
--(axis cs:8.82698493945668,-190)
--(axis cs:8.79655088932806,-190)
--(axis cs:8.76611683919945,-190)
--(axis cs:8.73568278907083,-190)
--(axis cs:8.70524873894222,-190)
--(axis cs:8.6748146888136,-190)
--(axis cs:8.64438063868499,-190)
--(axis cs:8.61394658855637,-190)
--(axis cs:8.58351253842775,-190)
--(axis cs:8.55307848829914,-190)
--(axis cs:8.52264443817053,-190)
--(axis cs:8.49221038804191,-190)
--(axis cs:8.46177633791329,-190)
--(axis cs:8.43134228778468,-190)
--(axis cs:8.40090823765606,-190)
--(axis cs:8.37047418752745,-190)
--(axis cs:8.34004013739883,-190)
--(axis cs:8.30960608727022,-190)
--(axis cs:8.2791720371416,-190)
--(axis cs:8.24873798701299,-190)
--(axis cs:8.21830393688437,-190)
--(axis cs:8.18786988675576,-190)
--(axis cs:8.15743583662714,-190)
--(axis cs:8.12700178649852,-190)
--(axis cs:8.09656773636991,-190)
--(axis cs:8.06613368624129,-190)
--(axis cs:8.03569963611268,-190)
--(axis cs:8.00526558598406,-190)
--(axis cs:7.97483153585545,-190)
--(axis cs:7.94439748572683,-190)
--(axis cs:7.91396343559822,-190)
--(axis cs:7.8835293854696,-190)
--(axis cs:7.85309533534099,-190)
--(axis cs:7.82266128521237,-190)
--(axis cs:7.79222723508376,-190)
--(axis cs:7.76179318495514,-190)
--(axis cs:7.73135913482653,-190)
--(axis cs:7.70092508469791,-190)
--(axis cs:7.6704910345693,-190)
--(axis cs:7.64005698444068,-190)
--(axis cs:7.60962293431206,-190)
--(axis cs:7.57918888418345,-190)
--(axis cs:7.54875483405483,-190)
--(axis cs:7.51832078392622,-190)
--(axis cs:7.4878867337976,-190)
--(axis cs:7.45745268366899,-190)
--(axis cs:7.42701863354037,-190)
--cycle;

\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	-100 \\
0.103448275862069	-103.060374554102 \\
0.206896551724138	-106.034601664685 \\
0.310344827586207	-108.922681331748 \\
0.413793103448276	-111.724613555291 \\
0.517241379310345	-114.440398335315 \\
0.620689655172414	-117.070035671819 \\
0.724137931034483	-119.613525564804 \\
0.827586206896552	-122.070868014269 \\
0.931034482758621	-124.442063020214 \\
1.03448275862069	-126.72711058264 \\
1.13793103448276	-128.926010701546 \\
1.24137931034483	-131.038763376932 \\
1.3448275862069	-133.065368608799 \\
1.44827586206897	-135.005826397146 \\
1.55172413793103	-136.860136741974 \\
1.6551724137931	-138.628299643282 \\
1.75862068965517	-140.31031510107 \\
1.86206896551724	-141.906183115339 \\
1.96551724137931	-143.415903686088 \\
2.06896551724138	-144.839476813318 \\
2.17241379310345	-146.176902497027 \\
2.27586206896552	-147.428180737218 \\
2.37931034482759	-148.593311533888 \\
2.48275862068966	-149.672294887039 \\
2.58620689655172	-150.665130796671 \\
2.68965517241379	-151.571819262782 \\
2.79310344827586	-152.392360285375 \\
2.89655172413793	-153.126753864447 \\
3	-153.775 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
3	-153.775 \\
3.10295392171024	-154.320396405029 \\
3.20590784342048	-154.752024736106 \\
3.30886176513072	-155.069884993231 \\
3.41181568684096	-155.273977176404 \\
3.51476960855121	-155.364301285626 \\
3.61772353026145	-155.340857320895 \\
3.72067745197169	-155.203645282213 \\
3.82363137368193	-154.952665169579 \\
3.92658529539217	-154.587916982992 \\
4.02953921710241	-154.109400722454 \\
4.13249313881265	-153.517116387964 \\
4.23544706052289	-152.811063979522 \\
4.33840098223314	-151.991243497128 \\
4.44135490394338	-151.057654940783 \\
4.54430882565362	-150.010298310485 \\
4.64726274736386	-148.849173606236 \\
4.7502166690741	-147.574280828034 \\
4.85317059078434	-146.185619975881 \\
4.95612451249458	-144.683191049776 \\
5.05907843420482	-143.066994049719 \\
5.16203235591507	-141.33702897571 \\
5.26498627762531	-139.493295827749 \\
5.36794019933555	-137.535794605836 \\
5.47089412104579	-135.464525309971 \\
5.57384804275603	-133.279487940155 \\
5.67680196446627	-130.980682496386 \\
5.77975588617651	-128.568108978666 \\
5.88270980788675	-126.041767386993 \\
5.98566372959699	-123.401657721369 \\
6.08861765130724	-120.647779981793 \\
6.19157157301748	-117.780134168265 \\
6.29452549472772	-114.798720280785 \\
6.39747941643796	-111.703538319353 \\
6.5004333381482	-108.49458828397 \\
6.60338725985844	-105.171870174634 \\
6.70634118156868	-101.735383991347 \\
6.80929510327893	-98.1851297341073 \\
6.91224902498917	-94.521107402916 \\
7.01520294669941	-90.7433169977729 \\
7.11815686840965	-86.8517585186777 \\
7.22111079011989	-82.8464319656308 \\
7.32406471183013	-78.7273373386319 \\
7.42701863354037	-74.4944746376812 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
7.42701863354037	-74.4944746376812 \\
7.53091418397944	-70.1654933693867 \\
7.6348097344185	-65.8365121010923 \\
7.73870528485757	-61.5075308327979 \\
7.84260083529664	-57.1785495645035 \\
7.9464963857357	-52.849568296209 \\
8.05039193617477	-48.5205870279146 \\
8.15428748661384	-44.1916057596202 \\
8.2581830370529	-39.8626244913258 \\
8.36207858749197	-35.5336432230313 \\
8.46597413793103	-31.2046619547369 \\
8.5698696883701	-26.8756806864425 \\
8.67376523880917	-22.5466994181481 \\
8.77766078924823	-18.2177181498537 \\
8.8815563396873	-13.8887368815592 \\
8.98545189012636	-9.55975561326481 \\
9.08934744056543	-5.23077434497037 \\
9.1932429910045	-0.901793076675943 \\
9.29713854144356	3.42718819161841 \\
9.40103409188263	7.75616945991285 \\
9.5049296423217	12.0851507282073 \\
9.60882519276076	16.4141319965017 \\
9.71272074319983	20.7431132647962 \\
9.81661629363889	25.0720945330906 \\
9.92051184407796	29.401075801385 \\
10.024407394517	33.7300570696795 \\
10.1283029449561	38.0590383379738 \\
10.2321984953952	42.3880196062682 \\
10.3360940458342	46.7170008745627 \\
10.4399895962733	51.0459821428571 \\
};
\addplot [semithick, blue, dashed, forget plot]
table [row sep=\\]{%
0	0 \\
0.103448275862069	-3.06037455410226 \\
0.206896551724138	-6.0346016646849 \\
0.310344827586207	-8.92268133174792 \\
0.413793103448276	-11.7246135552913 \\
0.517241379310345	-14.4403983353151 \\
0.620689655172414	-17.0700356718193 \\
0.724137931034483	-19.6135255648038 \\
0.827586206896552	-22.0708680142687 \\
0.931034482758621	-24.442063020214 \\
1.03448275862069	-26.7271105826397 \\
1.13793103448276	-28.9260107015458 \\
1.24137931034483	-31.0387633769322 \\
1.3448275862069	-33.065368608799 \\
1.44827586206897	-35.0058263971463 \\
1.55172413793103	-36.8601367419738 \\
1.6551724137931	-38.6282996432818 \\
1.75862068965517	-40.3103151010702 \\
1.86206896551724	-41.9061831153389 \\
1.96551724137931	-43.415903686088 \\
2.06896551724138	-44.8394768133175 \\
2.17241379310345	-46.1769024970274 \\
2.27586206896552	-47.4281807372176 \\
2.37931034482759	-48.5933115338882 \\
2.48275862068966	-49.6722948870392 \\
2.58620689655172	-50.6651307966706 \\
2.68965517241379	-51.5718192627824 \\
2.79310344827586	-52.3923602853746 \\
2.89655172413793	-53.1267538644471 \\
3	-53.775 \\
};
\addplot [semithick, blue, dashed, forget plot]
table [row sep=\\]{%
3	-53.775 \\
3.10295392171024	-54.320396405029 \\
3.20590784342048	-54.752024736106 \\
3.30886176513072	-55.0698849932312 \\
3.41181568684096	-55.2739771764045 \\
3.51476960855121	-55.3643012856258 \\
3.61772353026145	-55.3408573208953 \\
3.72067745197169	-55.2036452822129 \\
3.82363137368193	-54.9526651695785 \\
3.92658529539217	-54.5879169829923 \\
4.02953921710241	-54.1094007224542 \\
4.13249313881265	-53.5171163879642 \\
4.23544706052289	-52.8110639795222 \\
4.33840098223314	-51.9912434971284 \\
4.44135490394338	-51.0576549407827 \\
4.54430882565362	-50.0102983104851 \\
4.64726274736386	-48.8491736062356 \\
4.7502166690741	-47.5742808280342 \\
4.85317059078434	-46.1856199758809 \\
4.95612451249458	-44.6831910497757 \\
5.05907843420482	-43.0669940497185 \\
5.16203235591507	-41.3370289757095 \\
5.26498627762531	-39.4932958277487 \\
5.36794019933555	-37.5357946058358 \\
5.47089412104579	-35.4645253099711 \\
5.57384804275603	-33.2794879401545 \\
5.67680196446627	-30.9806824963861 \\
5.77975588617651	-28.5681089786656 \\
5.88270980788675	-26.0417673869934 \\
5.98566372959699	-23.4016577213692 \\
6.08861765130724	-20.6477799817931 \\
6.19157157301748	-17.7801341682651 \\
6.29452549472772	-14.7987202807852 \\
6.39747941643796	-11.7035383193534 \\
6.5004333381482	-8.49458828396972 \\
6.60338725985844	-5.17187017463417 \\
6.70634118156868	-1.73538399134667 \\
6.80929510327893	1.81487026589272 \\
6.91224902498917	5.478892597084 \\
7.01520294669941	9.25668300222716 \\
7.11815686840965	13.1482414813223 \\
7.22111079011989	17.1535680343692 \\
7.32406471183013	21.2726626613681 \\
7.42701863354037	25.5055253623189 \\
};
\addplot [semithick, blue, dashed, forget plot]
table [row sep=\\]{%
7.42701863354037	25.5055253623189 \\
7.53091418397944	29.8345066306133 \\
7.6348097344185	34.1634878989077 \\
7.73870528485757	38.4924691672021 \\
7.84260083529664	42.8214504354966 \\
7.9464963857357	47.150431703791 \\
8.05039193617477	51.4794129720854 \\
8.15428748661384	55.8083942403798 \\
8.2581830370529	60.1373755086743 \\
8.36207858749197	64.4663567769687 \\
8.46597413793103	68.7953380452631 \\
8.5698696883701	73.1243193135576 \\
8.67376523880917	77.4533005818519 \\
8.77766078924823	81.7822818501463 \\
8.8815563396873	86.1112631184408 \\
8.98545189012636	90.4402443867352 \\
9.08934744056543	94.7692256550297 \\
9.1932429910045	99.0982069233241 \\
9.29713854144356	103.427188191618 \\
9.40103409188263	107.756169459913 \\
9.5049296423217	112.085150728207 \\
9.60882519276076	116.414131996502 \\
9.71272074319983	120.743113264796 \\
9.81661629363889	125.072094533091 \\
9.92051184407796	129.401075801385 \\
10.024407394517	133.73005706968 \\
10.1283029449561	138.059038337974 \\
10.2321984953952	142.388019606268 \\
10.3360940458342	146.717000874563 \\
10.4399895962733	151.045982142857 \\
};
  \node (fig2) at (0.55,-10)
   {\includegraphics[scale=0.05]{jbplane.png}};
   
     \node (fig3) at (9,-90)
   {\includegraphics[scale=0.05]{jbplane_intruder.png}};
   
    % Text and labels 
  \node[text=black] at (3.5,-100)  {\footnotesize Unsafe for CL1500};
   \node[text=white] at (8.5,-150) {\footnotesize Safe for CL1500};
  \node[text=black] at (1,25)  {\footnotesize Ownship};
  \node[text=white] at (9,-65)  {\footnotesize Intruder};

\end{axis}

\end{tikzpicture}

==> SafeRegion2.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.133333333333333,0.545098039215686,0.133333333333333}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\tau$ (sec)},
xmin=0, xmax=10.4399895962733,
y grid style={white!69.01960784313725!black},
ylabel={$h$ (ft)},
ymin=-190, ymax=151.045982142857,
legend style={xshift=-1cm}
]
\path [fill=color0] (axis cs:0,-190)
--(axis cs:0,-155.369215838509)
--(axis cs:0.0358083945040467,-155.369215838509)
--(axis cs:0.0716167890080933,-155.369215838509)
--(axis cs:0.10742518351214,-155.369215838509)
--(axis cs:0.143233578016187,-155.369215838509)
--(axis cs:0.179041972520233,-155.369215838509)
--(axis cs:0.21485036702428,-155.369215838509)
--(axis cs:0.250658761528327,-155.369215838509)
--(axis cs:0.286467156032373,-155.369215838509)
--(axis cs:0.32227555053642,-155.369215838509)
--(axis cs:0.358083945040467,-155.369215838509)
--(axis cs:0.393892339544513,-155.369215838509)
--(axis cs:0.42970073404856,-155.369215838509)
--(axis cs:0.465509128552607,-155.369215838509)
--(axis cs:0.501317523056653,-155.369215838509)
--(axis cs:0.5371259175607,-155.369215838509)
--(axis cs:0.572934312064747,-155.369215838509)
--(axis cs:0.608742706568793,-155.369215838509)
--(axis cs:0.64455110107284,-155.369215838509)
--(axis cs:0.680359495576887,-155.369215838509)
--(axis cs:0.716167890080933,-155.369215838509)
--(axis cs:0.75197628458498,-155.369215838509)
--(axis cs:0.787784679089027,-155.369215838509)
--(axis cs:0.823593073593073,-155.369215838509)
--(axis cs:0.85940146809712,-155.369215838509)
--(axis cs:0.895209862601167,-155.369215838509)
--(axis cs:0.931018257105213,-155.369215838509)
--(axis cs:0.96682665160926,-155.369215838509)
--(axis cs:1.00263504611331,-155.369215838509)
--(axis cs:1.03844344061735,-155.369215838509)
--(axis cs:1.0742518351214,-155.369215838509)
--(axis cs:1.11006022962545,-155.369215838509)
--(axis cs:1.14586862412949,-155.369215838509)
--(axis cs:1.18167701863354,-155.369215838509)
--(axis cs:1.21748541313759,-155.369215838509)
--(axis cs:1.25329380764163,-155.369215838509)
--(axis cs:1.28910220214568,-155.369215838509)
--(axis cs:1.32491059664973,-155.369215838509)
--(axis cs:1.36071899115377,-155.369215838509)
--(axis cs:1.39652738565782,-155.369215838509)
--(axis cs:1.43233578016187,-155.369215838509)
--(axis cs:1.46814417466591,-155.369215838509)
--(axis cs:1.50395256916996,-155.369215838509)
--(axis cs:1.53976096367401,-155.369215838509)
--(axis cs:1.57556935817805,-155.369215838509)
--(axis cs:1.6113777526821,-155.369215838509)
--(axis cs:1.64718614718615,-155.369215838509)
--(axis cs:1.68299454169019,-155.369215838509)
--(axis cs:1.71880293619424,-155.369215838509)
--(axis cs:1.75461133069829,-155.369215838509)
--(axis cs:1.79041972520233,-155.369215838509)
--(axis cs:1.82622811970638,-155.369215838509)
--(axis cs:1.86203651421043,-155.369215838509)
--(axis cs:1.89784490871447,-155.369215838509)
--(axis cs:1.93365330321852,-155.369215838509)
--(axis cs:1.96946169772257,-155.369215838509)
--(axis cs:2.00527009222661,-155.369215838509)
--(axis cs:2.04107848673066,-155.369215838509)
--(axis cs:2.07688688123471,-155.369215838509)
--(axis cs:2.11269527573875,-155.369215838509)
--(axis cs:2.1485036702428,-155.369215838509)
--(axis cs:2.18431206474685,-155.369215838509)
--(axis cs:2.22012045925089,-155.369215838509)
--(axis cs:2.25592885375494,-155.369215838509)
--(axis cs:2.29173724825899,-155.369215838509)
--(axis cs:2.32754564276303,-155.369215838509)
--(axis cs:2.36335403726708,-155.369215838509)
--(axis cs:2.39916243177113,-155.369215838509)
--(axis cs:2.43497082627517,-155.369215838509)
--(axis cs:2.47077922077922,-155.369215838509)
--(axis cs:2.50658761528327,-155.369215838509)
--(axis cs:2.54239600978731,-155.369215838509)
--(axis cs:2.57820440429136,-155.369215838509)
--(axis cs:2.61401279879541,-155.369215838509)
--(axis cs:2.64982119329945,-155.369215838509)
--(axis cs:2.6856295878035,-155.369215838509)
--(axis cs:2.72143798230755,-155.369215838509)
--(axis cs:2.75724637681159,-155.369215838509)
--(axis cs:2.79305477131564,-155.369215838509)
--(axis cs:2.82886316581969,-155.369215838509)
--(axis cs:2.86467156032373,-155.369215838509)
--(axis cs:2.90047995482778,-155.369215838509)
--(axis cs:2.93628834933183,-155.369215838509)
--(axis cs:2.97209674383587,-155.369215838509)
--(axis cs:3.00790513833992,-155.369215838509)
--(axis cs:3.04371353284397,-155.369215838509)
--(axis cs:3.07952192734801,-155.369215838509)
--(axis cs:3.11533032185206,-155.369215838509)
--(axis cs:3.15113871635611,-155.369215838509)
--(axis cs:3.18694711086015,-155.369215838509)
--(axis cs:3.2227555053642,-155.369215838509)
--(axis cs:3.25856389986825,-155.369215838509)
--(axis cs:3.29437229437229,-155.369215838509)
--(axis cs:3.33018068887634,-155.369215838509)
--(axis cs:3.36598908338039,-155.369215838509)
--(axis cs:3.40179747788443,-155.369215838509)
--(axis cs:3.43760587238848,-155.369215838509)
--(axis cs:3.47341426689253,-155.369215838509)
--(axis cs:3.50922266139657,-155.369215838509)
--(axis cs:3.54503105590062,-155.369215838509)
--(axis cs:3.54503105590062,-190)
--(axis cs:3.54503105590062,-190)
--(axis cs:3.50922266139657,-190)
--(axis cs:3.47341426689253,-190)
--(axis cs:3.43760587238848,-190)
--(axis cs:3.40179747788443,-190)
--(axis cs:3.36598908338039,-190)
--(axis cs:3.33018068887634,-190)
--(axis cs:3.29437229437229,-190)
--(axis cs:3.25856389986825,-190)
--(axis cs:3.2227555053642,-190)
--(axis cs:3.18694711086015,-190)
--(axis cs:3.15113871635611,-190)
--(axis cs:3.11533032185206,-190)
--(axis cs:3.07952192734801,-190)
--(axis cs:3.04371353284397,-190)
--(axis cs:3.00790513833992,-190)
--(axis cs:2.97209674383587,-190)
--(axis cs:2.93628834933183,-190)
--(axis cs:2.90047995482778,-190)
--(axis cs:2.86467156032373,-190)
--(axis cs:2.82886316581969,-190)
--(axis cs:2.79305477131564,-190)
--(axis cs:2.75724637681159,-190)
--(axis cs:2.72143798230755,-190)
--(axis cs:2.6856295878035,-190)
--(axis cs:2.64982119329945,-190)
--(axis cs:2.61401279879541,-190)
--(axis cs:2.57820440429136,-190)
--(axis cs:2.54239600978731,-190)
--(axis cs:2.50658761528327,-190)
--(axis cs:2.47077922077922,-190)
--(axis cs:2.43497082627517,-190)
--(axis cs:2.39916243177113,-190)
--(axis cs:2.36335403726708,-190)
--(axis cs:2.32754564276303,-190)
--(axis cs:2.29173724825899,-190)
--(axis cs:2.25592885375494,-190)
--(axis cs:2.22012045925089,-190)
--(axis cs:2.18431206474685,-190)
--(axis cs:2.1485036702428,-190)
--(axis cs:2.11269527573875,-190)
--(axis cs:2.07688688123471,-190)
--(axis cs:2.04107848673066,-190)
--(axis cs:2.00527009222661,-190)
--(axis cs:1.96946169772257,-190)
--(axis cs:1.93365330321852,-190)
--(axis cs:1.89784490871447,-190)
--(axis cs:1.86203651421043,-190)
--(axis cs:1.82622811970638,-190)
--(axis cs:1.79041972520233,-190)
--(axis cs:1.75461133069829,-190)
--(axis cs:1.71880293619424,-190)
--(axis cs:1.68299454169019,-190)
--(axis cs:1.64718614718615,-190)
--(axis cs:1.6113777526821,-190)
--(axis cs:1.57556935817805,-190)
--(axis cs:1.53976096367401,-190)
--(axis cs:1.50395256916996,-190)
--(axis cs:1.46814417466591,-190)
--(axis cs:1.43233578016187,-190)
--(axis cs:1.39652738565782,-190)
--(axis cs:1.36071899115377,-190)
--(axis cs:1.32491059664973,-190)
--(axis cs:1.28910220214568,-190)
--(axis cs:1.25329380764163,-190)
--(axis cs:1.21748541313759,-190)
--(axis cs:1.18167701863354,-190)
--(axis cs:1.14586862412949,-190)
--(axis cs:1.11006022962545,-190)
--(axis cs:1.0742518351214,-190)
--(axis cs:1.03844344061735,-190)
--(axis cs:1.00263504611331,-190)
--(axis cs:0.96682665160926,-190)
--(axis cs:0.931018257105213,-190)
--(axis cs:0.895209862601167,-190)
--(axis cs:0.85940146809712,-190)
--(axis cs:0.823593073593073,-190)
--(axis cs:0.787784679089027,-190)
--(axis cs:0.75197628458498,-190)
--(axis cs:0.716167890080933,-190)
--(axis cs:0.680359495576887,-190)
--(axis cs:0.64455110107284,-190)
--(axis cs:0.608742706568793,-190)
--(axis cs:0.572934312064747,-190)
--(axis cs:0.5371259175607,-190)
--(axis cs:0.501317523056653,-190)
--(axis cs:0.465509128552607,-190)
--(axis cs:0.42970073404856,-190)
--(axis cs:0.393892339544513,-190)
--(axis cs:0.358083945040467,-190)
--(axis cs:0.32227555053642,-190)
--(axis cs:0.286467156032373,-190)
--(axis cs:0.250658761528327,-190)
--(axis cs:0.21485036702428,-190)
--(axis cs:0.179041972520233,-190)
--(axis cs:0.143233578016187,-190)
--(axis cs:0.10742518351214,-190)
--(axis cs:0.0716167890080933,-190)
--(axis cs:0.0358083945040467,-190)
--(axis cs:0,-190)
--cycle;

\path [fill=color0] (axis cs:3.12796857873584,-190)
--(axis cs:3.12796857873584,-155.369215838509)
--(axis cs:4.06962397179788,-153.892321368078)
--(axis cs:4.06962397179788,-190)
--(axis cs:4.06962397179788,-190)
--(axis cs:3.12796857873584,-190)
--cycle;

\path [fill=color0] (axis cs:3.54503105590062,-190)
--(axis cs:3.54503105590062,-155.369215838509)
--(axis cs:3.58424305163436,-155.347137012083)
--(axis cs:3.62345504736809,-155.325058185656)
--(axis cs:3.66266704310183,-155.288657958304)
--(axis cs:3.70187903883556,-155.222421479024)
--(axis cs:3.74109103456929,-155.156184999744)
--(axis cs:3.78030303030303,-155.061305718613)
--(axis cs:3.81951502603676,-154.95091158648)
--(axis cs:3.8587270217705,-154.840517454347)
--(axis cs:3.89793901750423,-154.687159119437)
--(axis cs:3.93715101323797,-154.532607334451)
--(axis cs:3.9763630089717,-154.364927598616)
--(axis cs:4.01557500470544,-154.166218160776)
--(axis cs:4.05478700043917,-153.967508722936)
--(axis cs:4.09399899617291,-153.741349933323)
--(axis cs:4.13321099190664,-153.498482842629)
--(axis cs:4.17242298764038,-153.255615751936)
--(axis cs:4.21163498337411,-152.970977908544)
--(axis cs:4.25084697910785,-152.683953164998)
--(axis cs:4.29005897484158,-152.38499392068)
--(axis cs:4.32927097057532,-152.05381152428)
--(axis cs:4.36848296630905,-151.72262912788)
--(axis cs:4.40769496204279,-151.365190829784)
--(axis cs:4.44690695777652,-150.989850780531)
--(axis cs:4.48611895351026,-150.614510731278)
--(axis cs:4.52533094924399,-150.198593379403)
--(axis cs:4.56454294497773,-149.779095677296)
--(axis cs:4.60375494071146,-149.348856924496)
--(axis cs:4.6429669364452,-148.885201569536)
--(axis cs:4.68217893217893,-148.421546214576)
--(axis cs:4.72139092791267,-147.932828407997)
--(axis cs:4.7606029236464,-147.425015400184)
--(axis cs:4.79981491938014,-146.917202392371)
--(axis cs:4.83902691511387,-146.370005532013)
--(axis cs:4.87823891084761,-145.818034871347)
--(axis cs:4.91745090658134,-145.256516610064)
--(axis cs:4.95666290231508,-144.660388296544)
--(axis cs:4.99587489804881,-144.064259983025)
--(axis cs:5.03508689378255,-143.444262667963)
--(axis cs:5.07429888951628,-142.80397670159)
--(axis cs:5.11351088525002,-142.163690735217)
--(axis cs:5.15272288098375,-141.485214366376)
--(axis cs:5.19193487671749,-140.80077074715)
--(axis cs:5.23114687245122,-140.107972977384)
--(axis cs:5.27035886818495,-139.379371705304)
--(axis cs:5.30957086391869,-138.650770433225)
--(axis cs:5.34878285965242,-137.89949360968)
--(axis cs:5.38799485538616,-137.126734684747)
--(axis cs:5.42720685111989,-136.353975759814)
--(axis cs:5.46641884685363,-135.544219882491)
--(axis cs:5.50563084258736,-134.727303304705)
--(axis cs:5.5448428383211,-133.903226026456)
--(axis cs:5.58405483405483,-133.042151795817)
--(axis cs:5.62326682978857,-132.181077565177)
--(axis cs:5.6624788255223,-131.29852123315)
--(axis cs:5.70169082125604,-130.393289349657)
--(axis cs:5.74090281698977,-129.488057466164)
--(axis cs:5.78011481272351,-128.547022080358)
--(axis cs:5.81932680845724,-127.597632544012)
--(axis cs:5.85853880419098,-126.64227575728)
--(axis cs:5.89775079992471,-125.648728568081)
--(axis cs:5.93696279565845,-124.655181378881)
--(axis cs:5.97617479139218,-123.641345538371)
--(axis cs:6.01538678712592,-122.603640696318)
--(axis cs:6.05459878285965,-121.565935854266)
--(axis cs:6.09381077859339,-120.493620959977)
--(axis cs:6.13302277432712,-119.411758465071)
--(axis cs:6.17223477006086,-118.325122169856)
--(axis cs:6.21144676579459,-117.199102022097)
--(axis cs:6.25065876152833,-116.073081874338)
--(axis cs:6.28987075726206,-114.927966525345)
--(axis cs:6.3290827529958,-113.757788724732)
--(axis cs:6.36829474872953,-112.587610924119)
--(axis cs:6.40750674446327,-111.384016521348)
--(axis cs:6.446718740197,-110.169681067882)
--(axis cs:6.48593073593074,-108.951765264184)
--(axis cs:6.52514273166447,-107.693272157865)
--(axis cs:6.56435472739821,-106.434779051546)
--(axis cs:6.60356672313194,-105.15838419407)
--(axis cs:6.64277871886568,-103.855733434898)
--(axis cs:6.68199071459941,-102.553082675725)
--(axis cs:6.72120271033315,-101.218208764471)
--(axis cs:6.76041470606688,-99.8714003524447)
--(axis cs:6.79962670180061,-98.5222050402647)
--(axis cs:6.83883869753435,-97.1312389753856)
--(axis cs:6.87805069326808,-95.7402729105064)
--(axis cs:6.91726268900182,-94.3325985445477)
--(axis cs:6.95647468473555,-92.8974748268153)
--(axis cs:6.99568668046929,-91.4623511090829)
--(axis cs:7.03489867620302,-89.9961976893455)
--(axis cs:7.07411067193676,-88.5169163187597)
--(axis cs:7.11332266767049,-87.0364414980969)
--(axis cs:7.15253466340423,-85.5130024746579)
--(axis cs:7.19174665913796,-83.9895634512188)
--(axis cs:7.2309586548717,-82.4506095767773)
--(axis cs:7.27017065060543,-80.883012900485)
--(axis cs:7.30938264633917,-79.3154162241926)
--(axis cs:7.3485946420729,-77.7179832959724)
--(axis cs:7.38780663780664,-76.1062289668268)
--(axis cs:7.42701863354037,-74.4944746376812)
--(axis cs:7.42701863354037,-190)
--(axis cs:7.42701863354037,-190)
--(axis cs:7.38780663780664,-190)
--(axis cs:7.3485946420729,-190)
--(axis cs:7.30938264633917,-190)
--(axis cs:7.27017065060543,-190)
--(axis cs:7.2309586548717,-190)
--(axis cs:7.19174665913796,-190)
--(axis cs:7.15253466340423,-190)
--(axis cs:7.11332266767049,-190)
--(axis cs:7.07411067193676,-190)
--(axis cs:7.03489867620302,-190)
--(axis cs:6.99568668046929,-190)
--(axis cs:6.95647468473555,-190)
--(axis cs:6.91726268900182,-190)
--(axis cs:6.87805069326808,-190)
--(axis cs:6.83883869753435,-190)
--(axis cs:6.79962670180061,-190)
--(axis cs:6.76041470606688,-190)
--(axis cs:6.72120271033315,-190)
--(axis cs:6.68199071459941,-190)
--(axis cs:6.64277871886568,-190)
--(axis cs:6.60356672313194,-190)
--(axis cs:6.56435472739821,-190)
--(axis cs:6.52514273166447,-190)
--(axis cs:6.48593073593074,-190)
--(axis cs:6.446718740197,-190)
--(axis cs:6.40750674446327,-190)
--(axis cs:6.36829474872953,-190)
--(axis cs:6.3290827529958,-190)
--(axis cs:6.28987075726206,-190)
--(axis cs:6.25065876152833,-190)
--(axis cs:6.21144676579459,-190)
--(axis cs:6.17223477006086,-190)
--(axis cs:6.13302277432712,-190)
--(axis cs:6.09381077859339,-190)
--(axis cs:6.05459878285965,-190)
--(axis cs:6.01538678712592,-190)
--(axis cs:5.97617479139218,-190)
--(axis cs:5.93696279565845,-190)
--(axis cs:5.89775079992471,-190)
--(axis cs:5.85853880419098,-190)
--(axis cs:5.81932680845724,-190)
--(axis cs:5.78011481272351,-190)
--(axis cs:5.74090281698977,-190)
--(axis cs:5.70169082125604,-190)
--(axis cs:5.6624788255223,-190)
--(axis cs:5.62326682978857,-190)
--(axis cs:5.58405483405483,-190)
--(axis cs:5.5448428383211,-190)
--(axis cs:5.50563084258736,-190)
--(axis cs:5.46641884685363,-190)
--(axis cs:5.42720685111989,-190)
--(axis cs:5.38799485538616,-190)
--(axis cs:5.34878285965242,-190)
--(axis cs:5.30957086391869,-190)
--(axis cs:5.27035886818495,-190)
--(axis cs:5.23114687245122,-190)
--(axis cs:5.19193487671749,-190)
--(axis cs:5.15272288098375,-190)
--(axis cs:5.11351088525002,-190)
--(axis cs:5.07429888951628,-190)
--(axis cs:5.03508689378255,-190)
--(axis cs:4.99587489804881,-190)
--(axis cs:4.95666290231508,-190)
--(axis cs:4.91745090658134,-190)
--(axis cs:4.87823891084761,-190)
--(axis cs:4.83902691511387,-190)
--(axis cs:4.79981491938014,-190)
--(axis cs:4.7606029236464,-190)
--(axis cs:4.72139092791267,-190)
--(axis cs:4.68217893217893,-190)
--(axis cs:4.6429669364452,-190)
--(axis cs:4.60375494071146,-190)
--(axis cs:4.56454294497773,-190)
--(axis cs:4.52533094924399,-190)
--(axis cs:4.48611895351026,-190)
--(axis cs:4.44690695777652,-190)
--(axis cs:4.40769496204279,-190)
--(axis cs:4.36848296630905,-190)
--(axis cs:4.32927097057532,-190)
--(axis cs:4.29005897484158,-190)
--(axis cs:4.25084697910785,-190)
--(axis cs:4.21163498337411,-190)
--(axis cs:4.17242298764038,-190)
--(axis cs:4.13321099190664,-190)
--(axis cs:4.09399899617291,-190)
--(axis cs:4.05478700043917,-190)
--(axis cs:4.01557500470544,-190)
--(axis cs:3.9763630089717,-190)
--(axis cs:3.93715101323797,-190)
--(axis cs:3.89793901750423,-190)
--(axis cs:3.8587270217705,-190)
--(axis cs:3.81951502603676,-190)
--(axis cs:3.78030303030303,-190)
--(axis cs:3.74109103456929,-190)
--(axis cs:3.70187903883556,-190)
--(axis cs:3.66266704310183,-190)
--(axis cs:3.62345504736809,-190)
--(axis cs:3.58424305163436,-190)
--(axis cs:3.54503105590062,-190)
--cycle;

\path [fill=color0] (axis cs:7.00734430082256,-190)
--(axis cs:7.00734430082256,-91.0356927065138)
--(axis cs:7.9464963857357,-52.849568296209)
--(axis cs:7.9464963857357,-190)
--(axis cs:7.9464963857357,-190)
--(axis cs:7.00734430082256,-190)
--cycle;

\path [fill=color0] (axis cs:7.42701863354037,-190)
--(axis cs:7.42701863354037,-74.4944746376812)
--(axis cs:7.45745268366899,-73.2263892156555)
--(axis cs:7.4878867337976,-71.9583037936299)
--(axis cs:7.51832078392622,-70.6902183716043)
--(axis cs:7.54875483405483,-69.4221329495786)
--(axis cs:7.57918888418345,-68.154047527553)
--(axis cs:7.60962293431206,-66.8859621055273)
--(axis cs:7.64005698444068,-65.6178766835017)
--(axis cs:7.6704910345693,-64.3497912614761)
--(axis cs:7.70092508469791,-63.0817058394504)
--(axis cs:7.73135913482653,-61.8136204174248)
--(axis cs:7.76179318495514,-60.5455349953991)
--(axis cs:7.79222723508376,-59.2774495733735)
--(axis cs:7.82266128521237,-58.0093641513479)
--(axis cs:7.85309533534099,-56.7412787293222)
--(axis cs:7.8835293854696,-55.4731933072966)
--(axis cs:7.91396343559822,-54.2051078852709)
--(axis cs:7.94439748572683,-52.9370224632453)
--(axis cs:7.97483153585545,-51.6689370412196)
--(axis cs:8.00526558598406,-50.400851619194)
--(axis cs:8.03569963611268,-49.1327661971684)
--(axis cs:8.06613368624129,-47.8646807751428)
--(axis cs:8.09656773636991,-46.5965953531171)
--(axis cs:8.12700178649852,-45.3285099310915)
--(axis cs:8.15743583662714,-44.0604245090658)
--(axis cs:8.18786988675576,-42.7923390870402)
--(axis cs:8.21830393688437,-41.5242536650145)
--(axis cs:8.24873798701299,-40.2561682429889)
--(axis cs:8.2791720371416,-38.9880828209632)
--(axis cs:8.30960608727022,-37.7199973989376)
--(axis cs:8.34004013739883,-36.451911976912)
--(axis cs:8.37047418752745,-35.1838265548864)
--(axis cs:8.40090823765606,-33.9157411328607)
--(axis cs:8.43134228778468,-32.6476557108351)
--(axis cs:8.46177633791329,-31.3795702888094)
--(axis cs:8.49221038804191,-30.1114848667838)
--(axis cs:8.52264443817053,-28.8433994447581)
--(axis cs:8.55307848829914,-27.5753140227325)
--(axis cs:8.58351253842775,-26.3072286007069)
--(axis cs:8.61394658855637,-25.0391431786813)
--(axis cs:8.64438063868499,-23.7710577566556)
--(axis cs:8.6748146888136,-22.50297233463)
--(axis cs:8.70524873894222,-21.2348869126043)
--(axis cs:8.73568278907083,-19.9668014905787)
--(axis cs:8.76611683919945,-18.698716068553)
--(axis cs:8.79655088932806,-17.4306306465274)
--(axis cs:8.82698493945668,-16.1625452245018)
--(axis cs:8.85741898958529,-14.8944598024761)
--(axis cs:8.88785303971391,-13.6263743804505)
--(axis cs:8.91828708984252,-12.3582889584248)
--(axis cs:8.94872113997114,-11.0902035363992)
--(axis cs:8.97915519009976,-9.82211811437356)
--(axis cs:9.00958924022837,-8.55403269234791)
--(axis cs:9.04002329035699,-7.28594727032226)
--(axis cs:9.0704573404856,-6.01786184829668)
--(axis cs:9.10089139061422,-4.74977642627103)
--(axis cs:9.13132544074283,-3.48169100424539)
--(axis cs:9.16175949087145,-2.21360558221974)
--(axis cs:9.19219354100006,-0.945520160194093)
--(axis cs:9.22262759112868,0.322565261831555)
--(axis cs:9.25306164125729,1.5906506838572)
--(axis cs:9.28349569138591,2.85873610588285)
--(axis cs:9.31392974151452,4.1268215279085)
--(axis cs:9.34436379164314,5.39490694993408)
--(axis cs:9.37479784177175,6.66299237195973)
--(axis cs:9.40523189190037,7.93107779398538)
--(axis cs:9.43566594202898,9.19916321601102)
--(axis cs:9.4660999921576,10.4672486380367)
--(axis cs:9.49653404228622,11.7353340600623)
--(axis cs:9.52696809241483,13.003419482088)
--(axis cs:9.55740214254345,14.2715049041135)
--(axis cs:9.58783619267206,15.5395903261392)
--(axis cs:9.61827024280068,16.8076757481648)
--(axis cs:9.64870429292929,18.0757611701905)
--(axis cs:9.67913834305791,19.3438465922161)
--(axis cs:9.70957239318652,20.6119320142418)
--(axis cs:9.74000644331514,21.8800174362674)
--(axis cs:9.77044049344375,23.1481028582931)
--(axis cs:9.80087454357237,24.4161882803187)
--(axis cs:9.83130859370099,25.6842737023444)
--(axis cs:9.8617426438296,26.9523591243699)
--(axis cs:9.89217669395821,28.2204445463956)
--(axis cs:9.92261074408683,29.4885299684212)
--(axis cs:9.95304479421545,30.7566153904469)
--(axis cs:9.98347884434406,32.0247008124725)
--(axis cs:10.0139128944727,33.2927862344982)
--(axis cs:10.0443469446013,34.5608716565238)
--(axis cs:10.0747809947299,35.8289570785494)
--(axis cs:10.1052150448585,37.0970425005751)
--(axis cs:10.1356490949871,38.3651279226007)
--(axis cs:10.1660831451158,39.6332133446264)
--(axis cs:10.1965171952444,40.901298766652)
--(axis cs:10.226951245373,42.1693841886776)
--(axis cs:10.2573852955016,43.4374696107033)
--(axis cs:10.2878193456302,44.705555032729)
--(axis cs:10.3182533957588,45.9736404547546)
--(axis cs:10.3486874458874,47.2417258767803)
--(axis cs:10.3791214960161,48.5098112988058)
--(axis cs:10.4095555461447,49.7778967208315)
--(axis cs:10.4399895962733,51.0459821428571)
--(axis cs:10.4399895962733,-190)
--(axis cs:10.4399895962733,-190)
--(axis cs:10.4095555461447,-190)
--(axis cs:10.3791214960161,-190)
--(axis cs:10.3486874458874,-190)
--(axis cs:10.3182533957588,-190)
--(axis cs:10.2878193456302,-190)
--(axis cs:10.2573852955016,-190)
--(axis cs:10.226951245373,-190)
--(axis cs:10.1965171952444,-190)
--(axis cs:10.1660831451158,-190)
--(axis cs:10.1356490949871,-190)
--(axis cs:10.1052150448585,-190)
--(axis cs:10.0747809947299,-190)
--(axis cs:10.0443469446013,-190)
--(axis cs:10.0139128944727,-190)
--(axis cs:9.98347884434406,-190)
--(axis cs:9.95304479421545,-190)
--(axis cs:9.92261074408683,-190)
--(axis cs:9.89217669395821,-190)
--(axis cs:9.8617426438296,-190)
--(axis cs:9.83130859370099,-190)
--(axis cs:9.80087454357237,-190)
--(axis cs:9.77044049344375,-190)
--(axis cs:9.74000644331514,-190)
--(axis cs:9.70957239318652,-190)
--(axis cs:9.67913834305791,-190)
--(axis cs:9.64870429292929,-190)
--(axis cs:9.61827024280068,-190)
--(axis cs:9.58783619267206,-190)
--(axis cs:9.55740214254345,-190)
--(axis cs:9.52696809241483,-190)
--(axis cs:9.49653404228622,-190)
--(axis cs:9.4660999921576,-190)
--(axis cs:9.43566594202898,-190)
--(axis cs:9.40523189190037,-190)
--(axis cs:9.37479784177175,-190)
--(axis cs:9.34436379164314,-190)
--(axis cs:9.31392974151452,-190)
--(axis cs:9.28349569138591,-190)
--(axis cs:9.25306164125729,-190)
--(axis cs:9.22262759112868,-190)
--(axis cs:9.19219354100006,-190)
--(axis cs:9.16175949087145,-190)
--(axis cs:9.13132544074283,-190)
--(axis cs:9.10089139061422,-190)
--(axis cs:9.0704573404856,-190)
--(axis cs:9.04002329035699,-190)
--(axis cs:9.00958924022837,-190)
--(axis cs:8.97915519009976,-190)
--(axis cs:8.94872113997114,-190)
--(axis cs:8.91828708984252,-190)
--(axis cs:8.88785303971391,-190)
--(axis cs:8.85741898958529,-190)
--(axis cs:8.82698493945668,-190)
--(axis cs:8.79655088932806,-190)
--(axis cs:8.76611683919945,-190)
--(axis cs:8.73568278907083,-190)
--(axis cs:8.70524873894222,-190)
--(axis cs:8.6748146888136,-190)
--(axis cs:8.64438063868499,-190)
--(axis cs:8.61394658855637,-190)
--(axis cs:8.58351253842775,-190)
--(axis cs:8.55307848829914,-190)
--(axis cs:8.52264443817053,-190)
--(axis cs:8.49221038804191,-190)
--(axis cs:8.46177633791329,-190)
--(axis cs:8.43134228778468,-190)
--(axis cs:8.40090823765606,-190)
--(axis cs:8.37047418752745,-190)
--(axis cs:8.34004013739883,-190)
--(axis cs:8.30960608727022,-190)
--(axis cs:8.2791720371416,-190)
--(axis cs:8.24873798701299,-190)
--(axis cs:8.21830393688437,-190)
--(axis cs:8.18786988675576,-190)
--(axis cs:8.15743583662714,-190)
--(axis cs:8.12700178649852,-190)
--(axis cs:8.09656773636991,-190)
--(axis cs:8.06613368624129,-190)
--(axis cs:8.03569963611268,-190)
--(axis cs:8.00526558598406,-190)
--(axis cs:7.97483153585545,-190)
--(axis cs:7.94439748572683,-190)
--(axis cs:7.91396343559822,-190)
--(axis cs:7.8835293854696,-190)
--(axis cs:7.85309533534099,-190)
--(axis cs:7.82266128521237,-190)
--(axis cs:7.79222723508376,-190)
--(axis cs:7.76179318495514,-190)
--(axis cs:7.73135913482653,-190)
--(axis cs:7.70092508469791,-190)
--(axis cs:7.6704910345693,-190)
--(axis cs:7.64005698444068,-190)
--(axis cs:7.60962293431206,-190)
--(axis cs:7.57918888418345,-190)
--(axis cs:7.54875483405483,-190)
--(axis cs:7.51832078392622,-190)
--(axis cs:7.4878867337976,-190)
--(axis cs:7.45745268366899,-190)
--(axis cs:7.42701863354037,-190)
--cycle;

\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	-155.369215838509 \\
0.104265619291195	-155.369215838509 \\
0.208531238582389	-155.369215838509 \\
0.312796857873584	-155.369215838509 \\
0.417062477164779	-155.369215838509 \\
0.521328096455974	-155.369215838509 \\
0.625593715747168	-155.369215838509 \\
0.729859335038363	-155.369215838509 \\
0.834124954329558	-155.369215838509 \\
0.938390573620752	-155.369215838509 \\
1.04265619291195	-155.369215838509 \\
1.14692181220314	-155.369215838509 \\
1.25118743149434	-155.369215838509 \\
1.35545305078553	-155.369215838509 \\
1.45971867007673	-155.369215838509 \\
1.56398428936792	-155.369215838509 \\
1.66824990865912	-155.369215838509 \\
1.77251552795031	-155.369215838509 \\
1.8767811472415	-155.369215838509 \\
1.9810467665327	-155.369215838509 \\
2.08531238582389	-155.369215838509 \\
2.18957800511509	-155.369215838509 \\
2.29384362440628	-155.369215838509 \\
2.39810924369748	-155.369215838509 \\
2.50237486298867	-155.369215838509 \\
2.60664048227987	-155.369215838509 \\
2.71090610157106	-155.369215838509 \\
2.81517172086226	-155.369215838509 \\
2.91943734015345	-155.369215838509 \\
3.02370295944465	-155.369215838509 \\
3.12796857873584	-155.369215838509 \\
3.23223419802704	-155.369215838509 \\
3.33649981731823	-155.369215838509 \\
3.44076543660943	-155.369215838509 \\
3.54503105590062	-155.369215838509 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
3.54503105590062	-155.369215838509 \\
3.64994963908007	-155.310140059692 \\
3.75486822225953	-155.13291272324 \\
3.85978680543898	-154.837533829154 \\
3.96470538861843	-154.424003377433 \\
4.06962397179788	-153.892321368078 \\
4.17454255497734	-153.242487801088 \\
4.27946113815679	-152.474502676464 \\
4.38437972133624	-151.588365994205 \\
4.4892983045157	-150.584077754311 \\
4.59421688769515	-149.461637956783 \\
4.6991354708746	-148.221046601621 \\
4.80405405405405	-146.862303688824 \\
4.90897263723351	-145.385409218392 \\
5.01389122041296	-143.790363190326 \\
5.11880980359241	-142.077165604626 \\
5.22372838677186	-140.245816461291 \\
5.32864696995132	-138.296315760321 \\
5.43356555313077	-136.228663501717 \\
5.53848413631022	-134.042859685479 \\
5.64340271948967	-131.738904311606 \\
5.74832130266913	-129.316797380098 \\
5.85323988584858	-126.776538890956 \\
5.95815846902803	-124.118128844179 \\
6.06307705220749	-121.341567239768 \\
6.16799563538694	-118.446854077722 \\
6.27291421856639	-115.433989358042 \\
6.37783280174584	-112.302973080727 \\
6.4827513849253	-109.053805245778 \\
6.58766996810475	-105.686485853194 \\
6.6925885512842	-102.201014902976 \\
6.79750713446366	-98.597392395123 \\
6.90242571764311	-94.8756183296357 \\
7.00734430082256	-91.0356927065138 \\
7.11226288400201	-87.0776155257574 \\
7.21718146718147	-83.0013867873665 \\
7.32210005036092	-78.8070064913411 \\
7.42701863354037	-74.4944746376812 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
7.42701863354037	-74.4944746376812 \\
7.53091418397944	-70.1654933693867 \\
7.6348097344185	-65.8365121010923 \\
7.73870528485757	-61.5075308327979 \\
7.84260083529664	-57.1785495645035 \\
7.9464963857357	-52.849568296209 \\
8.05039193617477	-48.5205870279146 \\
8.15428748661384	-44.1916057596202 \\
8.2581830370529	-39.8626244913258 \\
8.36207858749197	-35.5336432230313 \\
8.46597413793103	-31.2046619547369 \\
8.5698696883701	-26.8756806864425 \\
8.67376523880917	-22.5466994181481 \\
8.77766078924823	-18.2177181498537 \\
8.8815563396873	-13.8887368815592 \\
8.98545189012636	-9.55975561326481 \\
9.08934744056543	-5.23077434497037 \\
9.1932429910045	-0.901793076675943 \\
9.29713854144356	3.42718819161841 \\
9.40103409188263	7.75616945991285 \\
9.5049296423217	12.0851507282073 \\
9.60882519276076	16.4141319965017 \\
9.71272074319983	20.7431132647962 \\
9.81661629363889	25.0720945330906 \\
9.92051184407796	29.401075801385 \\
10.024407394517	33.7300570696795 \\
10.1283029449561	38.0590383379738 \\
10.2321984953952	42.3880196062682 \\
10.3360940458342	46.7170008745627 \\
10.4399895962733	51.0459821428571 \\
};
\addplot [semithick, blue, dashed, forget plot]
table [row sep=\\]{%
0	0 \\
0.103448275862069	-3.06037455410226 \\
0.206896551724138	-6.0346016646849 \\
0.310344827586207	-8.92268133174792 \\
0.413793103448276	-11.7246135552913 \\
0.517241379310345	-14.4403983353151 \\
0.620689655172414	-17.0700356718193 \\
0.724137931034483	-19.6135255648038 \\
0.827586206896552	-22.0708680142687 \\
0.931034482758621	-24.442063020214 \\
1.03448275862069	-26.7271105826397 \\
1.13793103448276	-28.9260107015458 \\
1.24137931034483	-31.0387633769322 \\
1.3448275862069	-33.065368608799 \\
1.44827586206897	-35.0058263971463 \\
1.55172413793103	-36.8601367419738 \\
1.6551724137931	-38.6282996432818 \\
1.75862068965517	-40.3103151010702 \\
1.86206896551724	-41.9061831153389 \\
1.96551724137931	-43.415903686088 \\
2.06896551724138	-44.8394768133175 \\
2.17241379310345	-46.1769024970274 \\
2.27586206896552	-47.4281807372176 \\
2.37931034482759	-48.5933115338882 \\
2.48275862068966	-49.6722948870392 \\
2.58620689655172	-50.6651307966706 \\
2.68965517241379	-51.5718192627824 \\
2.79310344827586	-52.3923602853746 \\
2.89655172413793	-53.1267538644471 \\
3	-53.775 \\
};
\addplot [semithick, blue, dashed, forget plot]
table [row sep=\\]{%
3	-53.775 \\
3.10295392171024	-54.320396405029 \\
3.20590784342048	-54.752024736106 \\
3.30886176513072	-55.0698849932312 \\
3.41181568684096	-55.2739771764045 \\
3.51476960855121	-55.3643012856258 \\
3.61772353026145	-55.3408573208953 \\
3.72067745197169	-55.2036452822129 \\
3.82363137368193	-54.9526651695785 \\
3.92658529539217	-54.5879169829923 \\
4.02953921710241	-54.1094007224542 \\
4.13249313881265	-53.5171163879642 \\
4.23544706052289	-52.8110639795222 \\
4.33840098223314	-51.9912434971284 \\
4.44135490394338	-51.0576549407827 \\
4.54430882565362	-50.0102983104851 \\
4.64726274736386	-48.8491736062356 \\
4.7502166690741	-47.5742808280342 \\
4.85317059078434	-46.1856199758809 \\
4.95612451249458	-44.6831910497757 \\
5.05907843420482	-43.0669940497185 \\
5.16203235591507	-41.3370289757095 \\
5.26498627762531	-39.4932958277487 \\
5.36794019933555	-37.5357946058358 \\
5.47089412104579	-35.4645253099711 \\
5.57384804275603	-33.2794879401545 \\
5.67680196446627	-30.9806824963861 \\
5.77975588617651	-28.5681089786656 \\
5.88270980788675	-26.0417673869934 \\
5.98566372959699	-23.4016577213692 \\
6.08861765130724	-20.6477799817931 \\
6.19157157301748	-17.7801341682651 \\
6.29452549472772	-14.7987202807852 \\
6.39747941643796	-11.7035383193534 \\
6.5004333381482	-8.49458828396972 \\
6.60338725985844	-5.17187017463417 \\
6.70634118156868	-1.73538399134667 \\
6.80929510327893	1.81487026589272 \\
6.91224902498917	5.478892597084 \\
7.01520294669941	9.25668300222716 \\
7.11815686840965	13.1482414813223 \\
7.22111079011989	17.1535680343692 \\
7.32406471183013	21.2726626613681 \\
7.42701863354037	25.5055253623189 \\
};
\addplot [semithick, blue, dashed, forget plot]
table [row sep=\\]{%
7.42701863354037	25.5055253623189 \\
7.53091418397944	29.8345066306133 \\
7.6348097344185	34.1634878989077 \\
7.73870528485757	38.4924691672021 \\
7.84260083529664	42.8214504354966 \\
7.9464963857357	47.150431703791 \\
8.05039193617477	51.4794129720854 \\
8.15428748661384	55.8083942403798 \\
8.2581830370529	60.1373755086743 \\
8.36207858749197	64.4663567769687 \\
8.46597413793103	68.7953380452631 \\
8.5698696883701	73.1243193135576 \\
8.67376523880917	77.4533005818519 \\
8.77766078924823	81.7822818501463 \\
8.8815563396873	86.1112631184408 \\
8.98545189012636	90.4402443867352 \\
9.08934744056543	94.7692256550297 \\
9.1932429910045	99.0982069233241 \\
9.29713854144356	103.427188191618 \\
9.40103409188263	107.756169459913 \\
9.5049296423217	112.085150728207 \\
9.60882519276076	116.414131996502 \\
9.71272074319983	120.743113264796 \\
9.81661629363889	125.072094533091 \\
9.92051184407796	129.401075801385 \\
10.024407394517	133.73005706968 \\
10.1283029449561	138.059038337974 \\
10.2321984953952	142.388019606268 \\
10.3360940458342	146.717000874563 \\
10.4399895962733	151.045982142857 \\
};

    \node (fig2) at (0.55,-10)
   {\includegraphics[scale=0.05]{jbplane.png}};
    \node (fig3) at (9,-90)
   {\includegraphics[scale=0.05]{jbplane_intruder.png}};
   
    % Text and labels 
    \node[text=black] at (4,-100)  {\footnotesize Unsafe for CL1500};
    \node[text=white] at (8.5,-150) {\footnotesize Safe for CL1500};
    \node[text=white] at (9,-65)  {\footnotesize Intruder};
    \node[text=black] at (1,25)  {\footnotesize Ownship};
\end{axis}

\end{tikzpicture}

==> SafeableExample.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
width=0.75\textwidth,
height=\axisdefaultheight,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={$\tau$ (sec)},
xmin=0, xmax=10.1070299689441,
y grid style={lightgray!92.02614379084967!black},
ylabel={$h$ (ft)},
ymin=-205.369215838509, ymax=150
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=10.1070299689441, ymin=-205.369215838509, ymax=150] {SafeableExample-001.png};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	-155.369215838509 \\
0.0100425808949026	-155.369215838509 \\
0.0200851617898052	-155.369215838509 \\
0.0301277426847078	-155.369215838509 \\
0.0401703235796104	-155.369215838509 \\
0.050212904474513	-155.369215838509 \\
0.0602554853694156	-155.369215838509 \\
0.0702980662643183	-155.369215838509 \\
0.0803406471592209	-155.369215838509 \\
0.0903832280541235	-155.369215838509 \\
0.100425808949026	-155.369215838509 \\
0.110468389843929	-155.369215838509 \\
0.120510970738831	-155.369215838509 \\
0.130553551633734	-155.369215838509 \\
0.140596132528637	-155.369215838509 \\
0.150638713423539	-155.369215838509 \\
0.160681294318442	-155.369215838509 \\
0.170723875213344	-155.369215838509 \\
0.180766456108247	-155.369215838509 \\
0.19080903700315	-155.369215838509 \\
0.200851617898052	-155.369215838509 \\
0.210894198792955	-155.369215838509 \\
0.220936779687857	-155.369215838509 \\
0.23097936058276	-155.369215838509 \\
0.241021941477663	-155.369215838509 \\
0.251064522372565	-155.369215838509 \\
0.261107103267468	-155.369215838509 \\
0.27114968416237	-155.369215838509 \\
0.281192265057273	-155.369215838509 \\
0.291234845952176	-155.369215838509 \\
0.301277426847078	-155.369215838509 \\
0.311320007741981	-155.369215838509 \\
0.321362588636883	-155.369215838509 \\
0.331405169531786	-155.369215838509 \\
0.341447750426689	-155.369215838509 \\
0.351490331321591	-155.369215838509 \\
0.361532912216494	-155.369215838509 \\
0.371575493111396	-155.369215838509 \\
0.381618074006299	-155.369215838509 \\
0.391660654901202	-155.369215838509 \\
0.401703235796104	-155.369215838509 \\
0.411745816691007	-155.369215838509 \\
0.42178839758591	-155.369215838509 \\
0.431830978480812	-155.369215838509 \\
0.441873559375715	-155.369215838509 \\
0.451916140270617	-155.369215838509 \\
0.46195872116552	-155.369215838509 \\
0.472001302060423	-155.369215838509 \\
0.482043882955325	-155.369215838509 \\
0.492086463850228	-155.369215838509 \\
0.50212904474513	-155.369215838509 \\
0.512171625640033	-155.369215838509 \\
0.522214206534936	-155.369215838509 \\
0.532256787429838	-155.369215838509 \\
0.542299368324741	-155.369215838509 \\
0.552341949219643	-155.369215838509 \\
0.562384530114546	-155.369215838509 \\
0.572427111009449	-155.369215838509 \\
0.582469691904351	-155.369215838509 \\
0.592512272799254	-155.369215838509 \\
0.602554853694156	-155.369215838509 \\
0.612597434589059	-155.369215838509 \\
0.622640015483962	-155.369215838509 \\
0.632682596378864	-155.369215838509 \\
0.642725177273767	-155.369215838509 \\
0.652767758168669	-155.369215838509 \\
0.662810339063572	-155.369215838509 \\
0.672852919958475	-155.369215838509 \\
0.682895500853377	-155.369215838509 \\
0.69293808174828	-155.369215838509 \\
0.702980662643182	-155.369215838509 \\
0.713023243538085	-155.369215838509 \\
0.723065824432988	-155.369215838509 \\
0.73310840532789	-155.369215838509 \\
0.743150986222793	-155.369215838509 \\
0.753193567117696	-155.369215838509 \\
0.763236148012598	-155.369215838509 \\
0.773278728907501	-155.369215838509 \\
0.783321309802403	-155.369215838509 \\
0.793363890697306	-155.369215838509 \\
0.803406471592209	-155.369215838509 \\
0.813449052487111	-155.369215838509 \\
0.823491633382014	-155.369215838509 \\
0.833534214276916	-155.369215838509 \\
0.843576795171819	-155.369215838509 \\
0.853619376066722	-155.369215838509 \\
0.863661956961624	-155.369215838509 \\
0.873704537856527	-155.369215838509 \\
0.883747118751429	-155.369215838509 \\
0.893789699646332	-155.369215838509 \\
0.903832280541235	-155.369215838509 \\
0.913874861436137	-155.369215838509 \\
0.92391744233104	-155.369215838509 \\
0.933960023225943	-155.369215838509 \\
0.944002604120845	-155.369215838509 \\
0.954045185015748	-155.369215838509 \\
0.96408776591065	-155.369215838509 \\
0.974130346805553	-155.369215838509 \\
0.984172927700456	-155.369215838509 \\
0.994215508595358	-155.369215838509 \\
1.00425808949026	-155.369215838509 \\
1.01430067038516	-155.369215838509 \\
1.02434325128007	-155.369215838509 \\
1.03438583217497	-155.369215838509 \\
1.04442841306987	-155.369215838509 \\
1.05447099396477	-155.369215838509 \\
1.06451357485968	-155.369215838509 \\
1.07455615575458	-155.369215838509 \\
1.08459873664948	-155.369215838509 \\
1.09464131754438	-155.369215838509 \\
1.10468389843929	-155.369215838509 \\
1.11472647933419	-155.369215838509 \\
1.12476906022909	-155.369215838509 \\
1.13481164112399	-155.369215838509 \\
1.1448542220189	-155.369215838509 \\
1.1548968029138	-155.369215838509 \\
1.1649393838087	-155.369215838509 \\
1.17498196470361	-155.369215838509 \\
1.18502454559851	-155.369215838509 \\
1.19506712649341	-155.369215838509 \\
1.20510970738831	-155.369215838509 \\
1.21515228828322	-155.369215838509 \\
1.22519486917812	-155.369215838509 \\
1.23523745007302	-155.369215838509 \\
1.24528003096792	-155.369215838509 \\
1.25532261186283	-155.369215838509 \\
1.26536519275773	-155.369215838509 \\
1.27540777365263	-155.369215838509 \\
1.28545035454753	-155.369215838509 \\
1.29549293544244	-155.369215838509 \\
1.30553551633734	-155.369215838509 \\
1.31557809723224	-155.369215838509 \\
1.32562067812714	-155.369215838509 \\
1.33566325902205	-155.369215838509 \\
1.34570583991695	-155.369215838509 \\
1.35574842081185	-155.369215838509 \\
1.36579100170675	-155.369215838509 \\
1.37583358260166	-155.369215838509 \\
1.38587616349656	-155.369215838509 \\
1.39591874439146	-155.369215838509 \\
1.40596132528636	-155.369215838509 \\
1.41600390618127	-155.369215838509 \\
1.42604648707617	-155.369215838509 \\
1.43608906797107	-155.369215838509 \\
1.44613164886598	-155.369215838509 \\
1.45617422976088	-155.369215838509 \\
1.46621681065578	-155.369215838509 \\
1.47625939155068	-155.369215838509 \\
1.48630197244559	-155.369215838509 \\
1.49634455334049	-155.369215838509 \\
1.50638713423539	-155.369215838509 \\
1.51642971513029	-155.369215838509 \\
1.5264722960252	-155.369215838509 \\
1.5365148769201	-155.369215838509 \\
1.546557457815	-155.369215838509 \\
1.5566000387099	-155.369215838509 \\
1.56664261960481	-155.369215838509 \\
1.57668520049971	-155.369215838509 \\
1.58672778139461	-155.369215838509 \\
1.59677036228951	-155.369215838509 \\
1.60681294318442	-155.369215838509 \\
1.61685552407932	-155.369215838509 \\
1.62689810497422	-155.369215838509 \\
1.63694068586913	-155.369215838509 \\
1.64698326676403	-155.369215838509 \\
1.65702584765893	-155.369215838509 \\
1.66706842855383	-155.369215838509 \\
1.67711100944874	-155.369215838509 \\
1.68715359034364	-155.369215838509 \\
1.69719617123854	-155.369215838509 \\
1.70723875213344	-155.369215838509 \\
1.71728133302835	-155.369215838509 \\
1.72732391392325	-155.369215838509 \\
1.73736649481815	-155.369215838509 \\
1.74740907571305	-155.369215838509 \\
1.75745165660796	-155.369215838509 \\
1.76749423750286	-155.369215838509 \\
1.77753681839776	-155.369215838509 \\
1.78757939929266	-155.369215838509 \\
1.79762198018757	-155.369215838509 \\
1.80766456108247	-155.369215838509 \\
1.81770714197737	-155.369215838509 \\
1.82774972287227	-155.369215838509 \\
1.83779230376718	-155.369215838509 \\
1.84783488466208	-155.369215838509 \\
1.85787746555698	-155.369215838509 \\
1.86792004645189	-155.369215838509 \\
1.87796262734679	-155.369215838509 \\
1.88800520824169	-155.369215838509 \\
1.89804778913659	-155.369215838509 \\
1.9080903700315	-155.369215838509 \\
1.9181329509264	-155.369215838509 \\
1.9281755318213	-155.369215838509 \\
1.9382181127162	-155.369215838509 \\
1.94826069361111	-155.369215838509 \\
1.95830327450601	-155.369215838509 \\
1.96834585540091	-155.369215838509 \\
1.97838843629581	-155.369215838509 \\
1.98843101719072	-155.369215838509 \\
1.99847359808562	-155.369215838509 \\
2.00851617898052	-155.369215838509 \\
2.01855875987542	-155.369215838509 \\
2.02860134077033	-155.369215838509 \\
2.03864392166523	-155.369215838509 \\
2.04868650256013	-155.369215838509 \\
2.05872908345503	-155.369215838509 \\
2.06877166434994	-155.369215838509 \\
2.07881424524484	-155.369215838509 \\
2.08885682613974	-155.369215838509 \\
2.09889940703464	-155.369215838509 \\
2.10894198792955	-155.369215838509 \\
2.11898456882445	-155.369215838509 \\
2.12902714971935	-155.369215838509 \\
2.13906973061426	-155.369215838509 \\
2.14911231150916	-155.369215838509 \\
2.15915489240406	-155.369215838509 \\
2.16919747329896	-155.369215838509 \\
2.17924005419387	-155.369215838509 \\
2.18928263508877	-155.369215838509 \\
2.19932521598367	-155.369215838509 \\
2.20936779687857	-155.369215838509 \\
2.21941037777348	-155.369215838509 \\
2.22945295866838	-155.369215838509 \\
2.23949553956328	-155.369215838509 \\
2.24953812045818	-155.369215838509 \\
2.25958070135309	-155.369215838509 \\
2.26962328224799	-155.369215838509 \\
2.27966586314289	-155.369215838509 \\
2.28970844403779	-155.369215838509 \\
2.2997510249327	-155.369215838509 \\
2.3097936058276	-155.369215838509 \\
2.3198361867225	-155.369215838509 \\
2.32987876761741	-155.369215838509 \\
2.33992134851231	-155.369215838509 \\
2.34996392940721	-155.369215838509 \\
2.36000651030211	-155.369215838509 \\
2.37004909119702	-155.369215838509 \\
2.38009167209192	-155.369215838509 \\
2.39013425298682	-155.369215838509 \\
2.40017683388172	-155.369215838509 \\
2.41021941477663	-155.369215838509 \\
2.42026199567153	-155.369215838509 \\
2.43030457656643	-155.369215838509 \\
2.44034715746133	-155.369215838509 \\
2.45038973835624	-155.369215838509 \\
2.46043231925114	-155.369215838509 \\
2.47047490014604	-155.369215838509 \\
2.48051748104094	-155.369215838509 \\
2.49056006193585	-155.369215838509 \\
2.50060264283075	-155.369215838509 \\
2.51064522372565	-155.369215838509 \\
2.52068780462055	-155.369215838509 \\
2.53073038551546	-155.369215838509 \\
2.54077296641036	-155.369215838509 \\
2.55081554730526	-155.369215838509 \\
2.56085812820016	-155.369215838509 \\
2.57090070909507	-155.369215838509 \\
2.58094328998997	-155.369215838509 \\
2.59098587088487	-155.369215838509 \\
2.60102845177978	-155.369215838509 \\
2.61107103267468	-155.369215838509 \\
2.62111361356958	-155.369215838509 \\
2.63115619446448	-155.369215838509 \\
2.64119877535939	-155.369215838509 \\
2.65124135625429	-155.369215838509 \\
2.66128393714919	-155.369215838509 \\
2.67132651804409	-155.369215838509 \\
2.681369098939	-155.369215838509 \\
2.6914116798339	-155.369215838509 \\
2.7014542607288	-155.369215838509 \\
2.7114968416237	-155.369215838509 \\
2.72153942251861	-155.369215838509 \\
2.73158200341351	-155.369215838509 \\
2.74162458430841	-155.369215838509 \\
2.75166716520331	-155.369215838509 \\
2.76170974609822	-155.369215838509 \\
2.77175232699312	-155.369215838509 \\
2.78179490788802	-155.369215838509 \\
2.79183748878292	-155.369215838509 \\
2.80188006967783	-155.369215838509 \\
2.81192265057273	-155.369215838509 \\
2.82196523146763	-155.369215838509 \\
2.83200781236254	-155.369215838509 \\
2.84205039325744	-155.369215838509 \\
2.85209297415234	-155.369215838509 \\
2.86213555504724	-155.369215838509 \\
2.87217813594215	-155.369215838509 \\
2.88222071683705	-155.369215838509 \\
2.89226329773195	-155.369215838509 \\
2.90230587862685	-155.369215838509 \\
2.91234845952176	-155.369215838509 \\
2.92239104041666	-155.369215838509 \\
2.93243362131156	-155.369215838509 \\
2.94247620220646	-155.369215838509 \\
2.95251878310137	-155.369215838509 \\
2.96256136399627	-155.369215838509 \\
2.97260394489117	-155.369215838509 \\
2.98264652578607	-155.369215838509 \\
2.99268910668098	-155.369215838509 \\
3.00273168757588	-155.369215838509 \\
3.01277426847078	-155.369215838509 \\
3.02281684936569	-155.369215838509 \\
3.03285943026059	-155.369215838509 \\
3.04290201115549	-155.369215838509 \\
3.05294459205039	-155.369215838509 \\
3.0629871729453	-155.369215838509 \\
3.0730297538402	-155.369215838509 \\
3.0830723347351	-155.369215838509 \\
3.09311491563	-155.369215838509 \\
3.10315749652491	-155.369215838509 \\
3.11320007741981	-155.369215838509 \\
3.12324265831471	-155.369215838509 \\
3.13328523920961	-155.369215838509 \\
3.14332782010452	-155.369215838509 \\
3.15337040099942	-155.369215838509 \\
3.16341298189432	-155.369215838509 \\
3.17345556278922	-155.369215838509 \\
3.18349814368413	-155.369215838509 \\
3.19354072457903	-155.369215838509 \\
3.20358330547393	-155.369215838509 \\
3.21362588636883	-155.369215838509 \\
3.22366846726374	-155.369215838509 \\
3.23371104815864	-155.369215838509 \\
3.24375362905354	-155.369215838509 \\
3.25379620994844	-155.369215838509 \\
3.26383879084335	-155.369215838509 \\
3.27388137173825	-155.369215838509 \\
3.28392395263315	-155.369215838509 \\
3.29396653352806	-155.369215838509 \\
3.30400911442296	-155.369215838509 \\
3.31405169531786	-155.369215838509 \\
3.32409427621276	-155.369215838509 \\
3.33413685710767	-155.369215838509 \\
3.34417943800257	-155.369215838509 \\
3.35422201889747	-155.369215838509 \\
3.36426459979237	-155.369215838509 \\
3.37430718068728	-155.369215838509 \\
3.38434976158218	-155.369215838509 \\
3.39439234247708	-155.369215838509 \\
3.40443492337198	-155.369215838509 \\
3.41447750426689	-155.369215838509 \\
3.42452008516179	-155.369215838509 \\
3.43456266605669	-155.369215838509 \\
3.44460524695159	-155.369215838509 \\
3.4546478278465	-155.369215838509 \\
3.4646904087414	-155.369215838509 \\
3.4747329896363	-155.369215838509 \\
3.4847755705312	-155.369215838509 \\
3.49481815142611	-155.369215838509 \\
3.50486073232101	-155.369215838509 \\
3.51490331321591	-155.369215838509 \\
3.52494589411082	-155.369215838509 \\
3.53498847500572	-155.369215838509 \\
3.54503105590062	-155.369215838509 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
3.54503105590062	-155.369215838509 \\
3.55506203155344	-155.368675841973 \\
3.56509300720625	-155.367055852365 \\
3.57512398285907	-155.364355869685 \\
3.58515495851188	-155.360575893933 \\
3.5951859341647	-155.355715925109 \\
3.60521690981752	-155.349775963213 \\
3.61524788547033	-155.342756008245 \\
3.62527886112315	-155.334656060205 \\
3.63530983677596	-155.325476119093 \\
3.64534081242878	-155.315216184909 \\
3.6553717880816	-155.303876257653 \\
3.66540276373441	-155.291456337325 \\
3.67543373938723	-155.277956423925 \\
3.68546471504004	-155.263376517452 \\
3.69549569069286	-155.247716617908 \\
3.70552666634567	-155.230976725292 \\
3.71555764199849	-155.213156839604 \\
3.72558861765131	-155.194256960844 \\
3.73561959330412	-155.174277089012 \\
3.74565056895694	-155.153217224108 \\
3.75568154460975	-155.131077366131 \\
3.76571252026257	-155.107857515083 \\
3.77574349591539	-155.083557670963 \\
3.7857744715682	-155.058177833771 \\
3.79580544722102	-155.031718003507 \\
3.80583642287383	-155.00417818017 \\
3.81586739852665	-154.975558363762 \\
3.82589837417947	-154.945858554282 \\
3.83592934983228	-154.91507875173 \\
3.8459603254851	-154.883218956105 \\
3.85599130113791	-154.850279167409 \\
3.86602227679073	-154.816259385641 \\
3.87605325244354	-154.781159610801 \\
3.88608422809636	-154.744979842888 \\
3.89611520374918	-154.707720081904 \\
3.90614617940199	-154.669380327848 \\
3.91617715505481	-154.629960580719 \\
3.92620813070762	-154.589460840519 \\
3.93623910636044	-154.547881107247 \\
3.94627008201326	-154.505221380902 \\
3.95630105766607	-154.461481661486 \\
3.96633203331889	-154.416661948998 \\
3.9763630089717	-154.370762243437 \\
3.98639398462452	-154.323782544805 \\
3.99642496027734	-154.275722853101 \\
4.00645593593015	-154.226583168324 \\
4.01648691158297	-154.176363490476 \\
4.02651788723578	-154.125063819555 \\
4.0365488628886	-154.072684155563 \\
4.04657983854142	-154.019224498499 \\
4.05661081419423	-153.964684848362 \\
4.06664178984705	-153.909065205154 \\
4.07667276549986	-153.852365568873 \\
4.08670374115268	-153.794585939521 \\
4.09673471680549	-153.735726317096 \\
4.10676569245831	-153.6757867016 \\
4.11679666811113	-153.614767093031 \\
4.12682764376394	-153.552667491391 \\
4.13685861941676	-153.489487896678 \\
4.14688959506957	-153.425228308894 \\
4.15692057072239	-153.359888728037 \\
4.16695154637521	-153.293469154109 \\
4.17698252202802	-153.225969587108 \\
4.18701349768084	-153.157390027036 \\
4.19704447333365	-153.087730473891 \\
4.20707544898647	-153.016990927675 \\
4.21710642463929	-152.945171388386 \\
4.2271374002921	-152.872271856025 \\
4.23716837594492	-152.798292330593 \\
4.24719935159773	-152.723232812088 \\
4.25723032725055	-152.647093300512 \\
4.26726130290337	-152.569873795863 \\
4.27729227855618	-152.491574298142 \\
4.287323254209	-152.41219480735 \\
4.29735422986181	-152.331735323485 \\
4.30738520551463	-152.250195846548 \\
4.31741618116744	-152.16757637654 \\
4.32744715682026	-152.083876913459 \\
4.33747813247308	-151.999097457306 \\
4.34750910812589	-151.913238008082 \\
4.35754008377871	-151.826298565785 \\
4.36757105943152	-151.738279130416 \\
4.37760203508434	-151.649179701976 \\
4.38763301073716	-151.559000280463 \\
4.39766398638997	-151.467740865878 \\
4.40769496204279	-151.375401458222 \\
4.4177259376956	-151.281982057493 \\
4.42775691334842	-151.187482663692 \\
4.43778788900124	-151.091903276819 \\
4.44781886465405	-150.995243896874 \\
4.45784984030687	-150.897504523858 \\
4.46788081595968	-150.798685157769 \\
4.4779117916125	-150.698785798608 \\
4.48794276726531	-150.597806446375 \\
4.49797374291813	-150.49574710107 \\
4.50800471857095	-150.392607762694 \\
4.51803569422376	-150.288388431245 \\
4.52806666987658	-150.183089106724 \\
4.53809764552939	-150.076709789131 \\
4.54812862118221	-149.969250478466 \\
4.55815959683503	-149.860711174729 \\
4.56819057248784	-149.751091877921 \\
4.57822154814066	-149.64039258804 \\
4.58825252379347	-149.528613305087 \\
4.59828349944629	-149.415754029062 \\
4.6083144750991	-149.301814759965 \\
4.61834545075192	-149.186795497796 \\
4.62837642640474	-149.070696242555 \\
4.63840740205755	-148.953516994242 \\
4.64843837771037	-148.835257752857 \\
4.65846935336319	-148.7159185184 \\
4.668500329016	-148.595499290871 \\
4.67853130466882	-148.47400007027 \\
4.68856228032163	-148.351420856597 \\
4.69859325597445	-148.227761649852 \\
4.70862423162726	-148.103022450035 \\
4.71865520728008	-147.977203257146 \\
4.7286861829329	-147.850304071185 \\
4.73871715858571	-147.722324892152 \\
4.74874813423853	-147.593265720047 \\
4.75877910989134	-147.46312655487 \\
4.76881008554416	-147.331907396621 \\
4.77884106119698	-147.1996082453 \\
4.78887203684979	-147.066229100907 \\
4.79890301250261	-146.931769963442 \\
4.80893398815542	-146.796230832905 \\
4.81896496380824	-146.659611709296 \\
4.82899593946106	-146.521912592615 \\
4.83902691511387	-146.383133482862 \\
4.84905789076669	-146.243274380037 \\
4.8590888664195	-146.10233528414 \\
4.86911984207232	-145.96031619517 \\
4.87915081772513	-145.817217113129 \\
4.88918179337795	-145.673038038016 \\
4.89921276903077	-145.527778969831 \\
4.90924374468358	-145.381439908574 \\
4.9192747203364	-145.234020854245 \\
4.92930569598921	-145.085521806843 \\
4.93933667164203	-144.93594276637 \\
4.94936764729485	-144.785283732825 \\
4.95939862294766	-144.633544706208 \\
4.96942959860048	-144.480725686519 \\
4.97946057425329	-144.326826673757 \\
4.98949154990611	-144.171847667924 \\
4.99952252555893	-144.015788669019 \\
5.00955350121174	-143.858649677042 \\
5.01958447686456	-143.700430691992 \\
5.02961545251737	-143.541131713871 \\
5.03964642817019	-143.380752742678 \\
5.049677403823	-143.219293778413 \\
5.05970837947582	-143.056754821075 \\
5.06973935512864	-142.893135870666 \\
5.07977033078145	-142.728436927185 \\
5.08980130643427	-142.562657990631 \\
5.09983228208708	-142.395799061006 \\
5.1098632577399	-142.227860138309 \\
5.11989423339272	-142.058841222539 \\
5.12992520904553	-141.888742313698 \\
5.13995618469835	-141.717563411785 \\
5.14998716035116	-141.545304516799 \\
5.16001813600398	-141.371965628742 \\
5.1700491116568	-141.197546747612 \\
5.18008008730961	-141.022047873411 \\
5.19011106296243	-140.845469006138 \\
5.20014203861524	-140.667810145792 \\
5.21017301426806	-140.489071292375 \\
5.22020398992087	-140.309252445885 \\
5.23023496557369	-140.128353606324 \\
5.24026594122651	-139.94637477369 \\
5.25029691687932	-139.763315947985 \\
5.26032789253214	-139.579177129208 \\
5.27035886818495	-139.393958317358 \\
5.28038984383777	-139.207659512437 \\
5.29042081949059	-139.020280714443 \\
5.3004517951434	-138.831821923378 \\
5.31048277079622	-138.64228313924 \\
5.32051374644903	-138.451664362031 \\
5.33054472210185	-138.259965591749 \\
5.34057569775467	-138.067186828396 \\
5.35060667340748	-137.87332807197 \\
5.3606376490603	-137.678389322472 \\
5.37066862471311	-137.482370579903 \\
5.38069960036593	-137.285271844261 \\
5.39073057601875	-137.087093115548 \\
5.40076155167156	-136.887834393762 \\
5.41079252732438	-136.687495678905 \\
5.42082350297719	-136.486076970975 \\
5.43085447863001	-136.283578269973 \\
5.44088545428282	-136.0799995759 \\
5.45091642993564	-135.875340888754 \\
5.46094740558846	-135.669602208536 \\
5.47097838124127	-135.462783535247 \\
5.48100935689409	-135.254884868885 \\
5.4910403325469	-135.045906209451 \\
5.50107130819972	-134.835847556946 \\
5.51110228385254	-134.624708911368 \\
5.52113325950535	-134.412490272718 \\
5.53116423515817	-134.199191640997 \\
5.54119521081098	-133.984813016203 \\
5.5512261864638	-133.769354398337 \\
5.56125716211662	-133.5528157874 \\
5.57128813776943	-133.33519718339 \\
5.58131911342225	-133.116498586308 \\
5.59135008907506	-132.896719996154 \\
5.60138106472788	-132.675861412929 \\
5.61141204038069	-132.453922836631 \\
5.62144301603351	-132.230904267261 \\
5.63147399168633	-132.006805704819 \\
5.64150496733914	-131.781627149305 \\
5.65153594299196	-131.55536860072 \\
5.66156691864478	-131.328030059062 \\
5.67159789429759	-131.099611524332 \\
5.68162886995041	-130.87011299653 \\
5.69165984560322	-130.639534475656 \\
5.70169082125604	-130.40787596171 \\
5.71172179690885	-130.175137454693 \\
5.72175277256167	-129.941318954603 \\
5.73178374821449	-129.706420461441 \\
5.7418147238673	-129.470441975207 \\
5.75184569952012	-129.233383495901 \\
5.76187667517293	-128.995245023523 \\
5.77190765082575	-128.756026558073 \\
5.78193862647857	-128.515728099551 \\
5.79196960213138	-128.274349647958 \\
5.8020005777842	-128.031891203292 \\
5.81203155343701	-127.788352765554 \\
5.82206252908983	-127.543734334744 \\
5.83209350474264	-127.298035910862 \\
5.84212448039546	-127.051257493908 \\
5.85215545604828	-126.803399083882 \\
5.86218643170109	-126.554460680784 \\
5.87221740735391	-126.304442284614 \\
5.88224838300672	-126.053343895372 \\
5.89227935865954	-125.801165513058 \\
5.90231033431236	-125.547907137672 \\
5.91234130996517	-125.293568769214 \\
5.92237228561799	-125.038150407684 \\
5.9324032612708	-124.781652053082 \\
5.94243423692362	-124.524073705408 \\
5.95246521257643	-124.265415364662 \\
5.96249618822925	-124.005677030844 \\
5.97252716388207	-123.744858703953 \\
5.98255813953488	-123.482960383991 \\
5.9925891151877	-123.219982070957 \\
6.00262009084051	-122.955923764851 \\
6.01265106649333	-122.690785465673 \\
6.02268204214615	-122.424567173423 \\
6.03271301779896	-122.157268888101 \\
6.04274399345178	-121.888890609707 \\
6.05277496910459	-121.619432338241 \\
6.06280594475741	-121.348894073702 \\
6.07283692041023	-121.077275816092 \\
6.08286789606304	-120.80457756541 \\
6.09289887171586	-120.530799321656 \\
6.10292984736867	-120.25594108483 \\
6.11296082302149	-119.980002854931 \\
6.12299179867431	-119.702984631961 \\
6.13302277432712	-119.424886415919 \\
6.14305374997994	-119.145708206805 \\
6.15308472563275	-118.865450004619 \\
6.16311570128557	-118.58411180936 \\
6.17314667693839	-118.30169362103 \\
6.1831776525912	-118.018195439628 \\
6.19320862824402	-117.733617265154 \\
6.20323960389683	-117.447959097607 \\
6.21327057954965	-117.161220936989 \\
6.22330155520246	-116.873402783299 \\
6.23333253085528	-116.584504636536 \\
6.2433635065081	-116.294526496702 \\
6.25339448216091	-116.003468363796 \\
6.26342545781373	-115.711330237817 \\
6.27345643346654	-115.418112118767 \\
6.28348740911936	-115.123814006645 \\
6.29351838477218	-114.82843590145 \\
6.30354936042499	-114.531977803184 \\
6.31358033607781	-114.234439711846 \\
6.32361131173062	-113.935821627435 \\
6.33364228738344	-113.636123549953 \\
6.34367326303625	-113.335345479399 \\
6.35370423868907	-113.033487415772 \\
6.36373521434189	-112.730549359074 \\
6.3737661899947	-112.426531309303 \\
6.38379716564752	-112.121433266461 \\
6.39382814130034	-111.815255230546 \\
6.40385911695315	-111.50799720156 \\
6.41389009260597	-111.199659179502 \\
6.42392106825878	-110.890241164371 \\
6.4339520439116	-110.579743156169 \\
6.44398301956441	-110.268165154894 \\
6.45401399521723	-109.955507160548 \\
6.46404497087005	-109.641769173129 \\
6.47407594652286	-109.326951192639 \\
6.48410692217568	-109.011053219076 \\
6.49413789782849	-108.694075252442 \\
6.50416887348131	-108.376017292735 \\
6.51419984913413	-108.056879339956 \\
6.52423082478694	-107.736661394106 \\
6.53426180043976	-107.415363455183 \\
6.54429277609257	-107.092985523189 \\
6.55432375174539	-106.769527598122 \\
6.56435472739821	-106.444989679984 \\
6.57438570305102	-106.119371768773 \\
6.58441667870384	-105.79267386449 \\
6.59444765435665	-105.464895967136 \\
6.60447863000947	-105.136038076709 \\
6.61450960566228	-104.806100193211 \\
6.6245405813151	-104.47508231664 \\
6.63457155696792	-104.142984446997 \\
6.64460253262073	-103.809806584283 \\
6.65463350827355	-103.475548728496 \\
6.66466448392636	-103.140210879637 \\
6.67469545957918	-102.803793037707 \\
6.684726435232	-102.466295202704 \\
6.69475741088481	-102.127717374629 \\
6.70478838653763	-101.788059553483 \\
6.71481936219044	-101.447321739264 \\
6.72485033784326	-101.105503931973 \\
6.73488131349607	-100.76260613161 \\
6.74491228914889	-100.418628338176 \\
6.75494326480171	-100.073570551669 \\
6.76497424045452	-99.7274327720902 \\
6.77500521610734	-99.3802149994394 \\
6.78503619176015	-99.0319172337166 \\
6.79506716741297	-98.6825394749219 \\
6.80509814306579	-98.3320817230551 \\
6.8151291187186	-97.9805439781162 \\
6.82516009437142	-97.6279262401054 \\
6.83519107002423	-97.2742285090226 \\
6.84522204567705	-96.9194507848678 \\
6.85525302132987	-96.563593067641 \\
6.86528399698268	-96.2066553573421 \\
6.8753149726355	-95.8486376539713 \\
6.88534594828831	-95.4895399575284 \\
6.89537692394113	-95.1293622680135 \\
6.90540789959395	-94.7681045854267 \\
6.91543887524676	-94.4057669097677 \\
6.92546985089958	-94.0423492410368 \\
6.93550082655239	-93.677851579234 \\
6.94553180220521	-93.312273924359 \\
6.95556277785803	-92.9456162764121 \\
6.96559375351084	-92.5778786353932 \\
6.97562472916366	-92.2090610013023 \\
6.98565570481647	-91.8391633741393 \\
6.99568668046929	-91.4681857539044 \\
7.0057176561221	-91.0961281405974 \\
7.01574863177492	-90.7229905342184 \\
7.02577960742774	-90.3487729347674 \\
7.03581058308055	-89.9734753422445 \\
7.04584155873337	-89.5970977566495 \\
7.05587253438618	-89.2196401779825 \\
7.065903510039	-88.8411026062435 \\
7.07593448569182	-88.4614850414324 \\
7.08596546134463	-88.0807874835494 \\
7.09599643699745	-87.6990099325944 \\
7.10602741265026	-87.3161523885673 \\
7.11605838830308	-86.9322148514682 \\
7.1260893639559	-86.5471973212972 \\
7.13612033960871	-86.1610997980541 \\
7.14615131526153	-85.773922281739 \\
7.15618229091434	-85.3856647723519 \\
7.16621326656716	-84.9963272698928 \\
7.17624424221997	-84.6059097743617 \\
7.18627521787279	-84.2144122857586 \\
7.19630619352561	-83.8218348040835 \\
7.20633716917842	-83.4281773293363 \\
7.21636814483124	-83.0334398615172 \\
7.22639912048405	-82.6376224006261 \\
7.23643009613687	-82.2407249466629 \\
7.24646107178969	-81.8427474996277 \\
7.2564920474425	-81.4436900595205 \\
7.26652302309532	-81.0435526263413 \\
7.27655399874813	-80.6423352000901 \\
7.28658497440095	-80.2400377807669 \\
7.29661595005377	-79.8366603683717 \\
7.30664692570658	-79.4322029629045 \\
7.3166779013594	-79.0266655643653 \\
7.32670887701221	-78.620048172754 \\
7.33673985266503	-78.2123507880708 \\
7.34677082831785	-77.8035734103155 \\
7.35680180397066	-77.3937160394882 \\
7.36683277962348	-76.982778675589 \\
7.37686375527629	-76.5707613186177 \\
7.38689473092911	-76.1576639685744 \\
7.39692570658192	-75.7434866254591 \\
7.40695668223474	-75.3282292892718 \\
7.41698765788756	-74.9118919600125 \\
7.42701863354037	-74.4944746376812 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
7.42701863354037	-74.4944746376812 \\
7.43707858165656	-74.0753101328399 \\
7.44713852977275	-73.6561456279987 \\
7.45719847788894	-73.2369811231574 \\
7.46725842600513	-72.8178166183162 \\
7.47731837412132	-72.3986521134749 \\
7.48737832223751	-71.9794876086336 \\
7.4974382703537	-71.5603231037924 \\
7.50749821846989	-71.1411585989512 \\
7.51755816658608	-70.7219940941099 \\
7.52761811470227	-70.3028295892687 \\
7.53767806281846	-69.8836650844274 \\
7.54773801093465	-69.4645005795862 \\
7.55779795905084	-69.0453360747449 \\
7.56785790716703	-68.6261715699037 \\
7.57791785528322	-68.2070070650624 \\
7.58797780339941	-67.7878425602212 \\
7.5980377515156	-67.3686780553799 \\
7.60809769963179	-66.9495135505387 \\
7.61815764774798	-66.5303490456974 \\
7.62821759586417	-66.1111845408562 \\
7.63827754398036	-65.6920200360149 \\
7.64833749209655	-65.2728555311737 \\
7.65839744021274	-64.8536910263324 \\
7.66845738832893	-64.4345265214912 \\
7.67851733644512	-64.0153620166499 \\
7.68857728456131	-63.5961975118087 \\
7.6986372326775	-63.1770330069674 \\
7.70869718079369	-62.7578685021262 \\
7.71875712890988	-62.3387039972849 \\
7.72881707702607	-61.9195394924437 \\
7.73887702514226	-61.5003749876024 \\
7.74893697325845	-61.0812104827612 \\
7.75899692137464	-60.6620459779199 \\
7.76905686949083	-60.2428814730787 \\
7.77911681760702	-59.8237169682374 \\
7.78917676572321	-59.4045524633962 \\
7.7992367138394	-58.9853879585549 \\
7.80929666195559	-58.5662234537137 \\
7.81935661007178	-58.1470589488724 \\
7.82941655818797	-57.7278944440312 \\
7.83947650630416	-57.3087299391899 \\
7.84953645442035	-56.8895654343487 \\
7.85959640253654	-56.4704009295074 \\
7.86965635065273	-56.0512364246662 \\
7.87971629876892	-55.6320719198249 \\
7.88977624688511	-55.2129074149837 \\
7.8998361950013	-54.7937429101424 \\
7.90989614311749	-54.3745784053012 \\
7.91995609123368	-53.9554139004599 \\
7.93001603934987	-53.5362493956187 \\
7.94007598746606	-53.1170848907774 \\
7.95013593558225	-52.6979203859362 \\
7.96019588369844	-52.2787558810949 \\
7.97025583181463	-51.8595913762537 \\
7.98031577993082	-51.4404268714124 \\
7.99037572804701	-51.0212623665712 \\
8.0004356761632	-50.60209786173 \\
8.01049562427939	-50.1829333568887 \\
8.02055557239558	-49.7637688520475 \\
8.03061552051177	-49.3446043472062 \\
8.04067546862796	-48.925439842365 \\
8.05073541674415	-48.5062753375237 \\
8.06079536486034	-48.0871108326824 \\
8.07085531297653	-47.6679463278412 \\
8.08091526109272	-47.2487818229999 \\
8.09097520920891	-46.8296173181587 \\
8.1010351573251	-46.4104528133174 \\
8.11109510544129	-45.9912883084762 \\
8.12115505355748	-45.5721238036349 \\
8.13121500167367	-45.1529592987937 \\
8.14127494978986	-44.7337947939524 \\
8.15133489790605	-44.3146302891112 \\
8.16139484602224	-43.8954657842699 \\
8.17145479413843	-43.4763012794287 \\
8.18151474225462	-43.0571367745874 \\
8.19157469037081	-42.6379722697462 \\
8.201634638487	-42.2188077649049 \\
8.21169458660319	-41.7996432600637 \\
8.22175453471938	-41.3804787552224 \\
8.23181448283557	-40.9613142503812 \\
8.24187443095176	-40.5421497455399 \\
8.25193437906795	-40.1229852406987 \\
8.26199432718414	-39.7038207358575 \\
8.27205427530033	-39.2846562310162 \\
8.28211422341652	-38.865491726175 \\
8.29217417153271	-38.4463272213337 \\
8.3022341196489	-38.0271627164925 \\
8.31229406776509	-37.6079982116512 \\
8.32235401588128	-37.18883370681 \\
8.33241396399747	-36.7696692019687 \\
8.34247391211366	-36.3505046971275 \\
8.35253386022985	-35.9313401922862 \\
8.36259380834604	-35.512175687445 \\
8.37265375646223	-35.0930111826037 \\
8.38271370457842	-34.6738466777625 \\
8.39277365269461	-34.2546821729212 \\
8.4028336008108	-33.83551766808 \\
8.41289354892699	-33.4163531632387 \\
8.42295349704318	-32.9971886583975 \\
8.43301344515937	-32.5780241535562 \\
8.44307339327556	-32.158859648715 \\
8.45313334139175	-31.7396951438737 \\
8.46319328950794	-31.3205306390324 \\
8.47325323762413	-30.9013661341912 \\
8.48331318574032	-30.4822016293499 \\
8.49337313385651	-30.0630371245087 \\
8.5034330819727	-29.6438726196674 \\
8.51349303008889	-29.2247081148262 \\
8.52355297820508	-28.8055436099849 \\
8.53361292632127	-28.3863791051437 \\
8.54367287443746	-27.9672146003024 \\
8.55373282255365	-27.5480500954612 \\
8.56379277066984	-27.1288855906199 \\
8.57385271878603	-26.7097210857787 \\
8.58391266690222	-26.2905565809374 \\
8.59397261501841	-25.8713920760962 \\
8.6040325631346	-25.4522275712549 \\
8.61409251125079	-25.0330630664137 \\
8.62415245936698	-24.6138985615725 \\
8.63421240748317	-24.1947340567312 \\
8.64427235559936	-23.77556955189 \\
8.65433230371555	-23.3564050470487 \\
8.66439225183174	-22.9372405422075 \\
8.67445219994793	-22.5180760373662 \\
8.68451214806412	-22.098911532525 \\
8.69457209618031	-21.6797470276837 \\
8.7046320442965	-21.2605825228425 \\
8.71469199241269	-20.8414180180012 \\
8.72475194052888	-20.42225351316 \\
8.73481188864507	-20.0030890083187 \\
8.74487183676126	-19.5839245034775 \\
8.75493178487745	-19.1647599986362 \\
8.76499173299364	-18.745595493795 \\
8.77505168110983	-18.3264309889537 \\
8.78511162922602	-17.9072664841125 \\
8.79517157734221	-17.4881019792712 \\
8.8052315254584	-17.06893747443 \\
8.81529147357459	-16.6497729695887 \\
8.82535142169078	-16.2306084647475 \\
8.83541136980697	-15.8114439599062 \\
8.84547131792316	-15.392279455065 \\
8.85553126603935	-14.9731149502237 \\
8.86559121415554	-14.5539504453824 \\
8.87565116227173	-14.1347859405412 \\
8.88571111038792	-13.7156214356999 \\
8.89577105850411	-13.2964569308587 \\
8.9058310066203	-12.8772924260175 \\
8.91589095473649	-12.4581279211763 \\
8.92595090285268	-12.038963416335 \\
8.93601085096887	-11.6197989114938 \\
8.94607079908506	-11.2006344066525 \\
8.95613074720125	-10.7814699018113 \\
8.96619069531744	-10.36230539697 \\
8.97625064343363	-9.94314089212875 \\
8.98631059154982	-9.5239763872875 \\
8.99637053966601	-9.10481188244626 \\
9.0064304877822	-8.68564737760499 \\
9.01649043589839	-8.26648287276375 \\
9.02655038401458	-7.8473183679225 \\
9.03661033213077	-7.42815386308125 \\
9.04667028024696	-7.00898935823999 \\
9.05673022836315	-6.58982485339874 \\
9.06679017647934	-6.17066034855749 \\
9.07685012459553	-5.75149584371623 \\
9.08691007271172	-5.33233133887498 \\
9.09697002082791	-4.91316683403373 \\
9.1070299689441	-4.49400232919248 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	100 \\
0.013231793906327	99.6044555797885 \\
0.0264635878126541	99.2117299535337 \\
0.0396953817189811	98.8218231212356 \\
0.0529271756253081	98.4347350828941 \\
0.0661589695316352	98.0504658385093 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0.0661589695316352	98.0504658385093 \\
0.0761996837623013	98.0504658385093 \\
0.0862403979929674	98.0504658385093 \\
0.0962811122236335	98.0504658385093 \\
0.1063218264543	98.0504658385093 \\
0.116362540684966	98.0504658385093 \\
0.126403254915632	98.0504658385093 \\
0.136443969146298	98.0504658385093 \\
0.146484683376964	98.0504658385093 \\
0.15652539760763	98.0504658385093 \\
0.166566111838296	98.0504658385093 \\
0.176606826068962	98.0504658385093 \\
0.186647540299629	98.0504658385093 \\
0.196688254530295	98.0504658385093 \\
0.206728968760961	98.0504658385093 \\
0.216769682991627	98.0504658385093 \\
0.226810397222293	98.0504658385093 \\
0.236851111452959	98.0504658385093 \\
0.246891825683625	98.0504658385093 \\
0.256932539914291	98.0504658385093 \\
0.266973254144957	98.0504658385093 \\
0.277013968375624	98.0504658385093 \\
0.28705468260629	98.0504658385093 \\
0.297095396836956	98.0504658385093 \\
0.307136111067622	98.0504658385093 \\
0.317176825298288	98.0504658385093 \\
0.327217539528954	98.0504658385093 \\
0.33725825375962	98.0504658385093 \\
0.347298967990286	98.0504658385093 \\
0.357339682220952	98.0504658385093 \\
0.367380396451619	98.0504658385093 \\
0.377421110682285	98.0504658385093 \\
0.387461824912951	98.0504658385093 \\
0.397502539143617	98.0504658385093 \\
0.407543253374283	98.0504658385093 \\
0.417583967604949	98.0504658385093 \\
0.427624681835615	98.0504658385093 \\
0.437665396066281	98.0504658385093 \\
0.447706110296947	98.0504658385093 \\
0.457746824527614	98.0504658385093 \\
0.46778753875828	98.0504658385093 \\
0.477828252988946	98.0504658385093 \\
0.487868967219612	98.0504658385093 \\
0.497909681450278	98.0504658385093 \\
0.507950395680944	98.0504658385093 \\
0.51799110991161	98.0504658385093 \\
0.528031824142276	98.0504658385093 \\
0.538072538372942	98.0504658385093 \\
0.548113252603609	98.0504658385093 \\
0.558153966834275	98.0504658385093 \\
0.568194681064941	98.0504658385093 \\
0.578235395295607	98.0504658385093 \\
0.588276109526273	98.0504658385093 \\
0.598316823756939	98.0504658385093 \\
0.608357537987605	98.0504658385093 \\
0.618398252218271	98.0504658385093 \\
0.628438966448937	98.0504658385093 \\
0.638479680679603	98.0504658385093 \\
0.64852039491027	98.0504658385093 \\
0.658561109140936	98.0504658385093 \\
0.668601823371602	98.0504658385093 \\
0.678642537602268	98.0504658385093 \\
0.688683251832934	98.0504658385093 \\
0.6987239660636	98.0504658385093 \\
0.708764680294266	98.0504658385093 \\
0.718805394524932	98.0504658385093 \\
0.728846108755599	98.0504658385093 \\
0.738886822986265	98.0504658385093 \\
0.748927537216931	98.0504658385093 \\
0.758968251447597	98.0504658385093 \\
0.769008965678263	98.0504658385093 \\
0.779049679908929	98.0504658385093 \\
0.789090394139595	98.0504658385093 \\
0.799131108370261	98.0504658385093 \\
0.809171822600927	98.0504658385093 \\
0.819212536831594	98.0504658385093 \\
0.82925325106226	98.0504658385093 \\
0.839293965292926	98.0504658385093 \\
0.849334679523592	98.0504658385093 \\
0.859375393754258	98.0504658385093 \\
0.869416107984924	98.0504658385093 \\
0.87945682221559	98.0504658385093 \\
0.889497536446256	98.0504658385093 \\
0.899538250676922	98.0504658385093 \\
0.909578964907589	98.0504658385093 \\
0.919619679138255	98.0504658385093 \\
0.929660393368921	98.0504658385093 \\
0.939701107599587	98.0504658385093 \\
0.949741821830253	98.0504658385093 \\
0.959782536060919	98.0504658385093 \\
0.969823250291585	98.0504658385093 \\
0.979863964522251	98.0504658385093 \\
0.989904678752917	98.0504658385093 \\
0.999945392983584	98.0504658385093 \\
1.00998610721425	98.0504658385093 \\
1.02002682144492	98.0504658385093 \\
1.03006753567558	98.0504658385093 \\
1.04010824990625	98.0504658385093 \\
1.05014896413691	98.0504658385093 \\
1.06018967836758	98.0504658385093 \\
1.07023039259825	98.0504658385093 \\
1.08027110682891	98.0504658385093 \\
1.09031182105958	98.0504658385093 \\
1.10035253529024	98.0504658385093 \\
1.11039324952091	98.0504658385093 \\
1.12043396375158	98.0504658385093 \\
1.13047467798224	98.0504658385093 \\
1.14051539221291	98.0504658385093 \\
1.15055610644358	98.0504658385093 \\
1.16059682067424	98.0504658385093 \\
1.17063753490491	98.0504658385093 \\
1.18067824913557	98.0504658385093 \\
1.19071896336624	98.0504658385093 \\
1.20075967759691	98.0504658385093 \\
1.21080039182757	98.0504658385093 \\
1.22084110605824	98.0504658385093 \\
1.2308818202889	98.0504658385093 \\
1.24092253451957	98.0504658385093 \\
1.25096324875024	98.0504658385093 \\
1.2610039629809	98.0504658385093 \\
1.27104467721157	98.0504658385093 \\
1.28108539144223	98.0504658385093 \\
1.2911261056729	98.0504658385093 \\
1.30116681990357	98.0504658385093 \\
1.31120753413423	98.0504658385093 \\
1.3212482483649	98.0504658385093 \\
1.33128896259557	98.0504658385093 \\
1.34132967682623	98.0504658385093 \\
1.3513703910569	98.0504658385093 \\
1.36141110528756	98.0504658385093 \\
1.37145181951823	98.0504658385093 \\
1.3814925337489	98.0504658385093 \\
1.39153324797956	98.0504658385093 \\
1.40157396221023	98.0504658385093 \\
1.41161467644089	98.0504658385093 \\
1.42165539067156	98.0504658385093 \\
1.43169610490223	98.0504658385093 \\
1.44173681913289	98.0504658385093 \\
1.45177753336356	98.0504658385093 \\
1.46181824759422	98.0504658385093 \\
1.47185896182489	98.0504658385093 \\
1.48189967605556	98.0504658385093 \\
1.49194039028622	98.0504658385093 \\
1.50198110451689	98.0504658385093 \\
1.51202181874756	98.0504658385093 \\
1.52206253297822	98.0504658385093 \\
1.53210324720889	98.0504658385093 \\
1.54214396143955	98.0504658385093 \\
1.55218467567022	98.0504658385093 \\
1.56222538990089	98.0504658385093 \\
1.57226610413155	98.0504658385093 \\
1.58230681836222	98.0504658385093 \\
1.59234753259288	98.0504658385093 \\
1.60238824682355	98.0504658385093 \\
1.61242896105422	98.0504658385093 \\
1.62246967528488	98.0504658385093 \\
1.63251038951555	98.0504658385093 \\
1.64255110374621	98.0504658385093 \\
1.65259181797688	98.0504658385093 \\
1.66263253220755	98.0504658385093 \\
1.67267324643821	98.0504658385093 \\
1.68271396066888	98.0504658385093 \\
1.69275467489955	98.0504658385093 \\
1.70279538913021	98.0504658385093 \\
1.71283610336088	98.0504658385093 \\
1.72287681759154	98.0504658385093 \\
1.73291753182221	98.0504658385093 \\
1.74295824605288	98.0504658385093 \\
1.75299896028354	98.0504658385093 \\
1.76303967451421	98.0504658385093 \\
1.77308038874487	98.0504658385093 \\
1.78312110297554	98.0504658385093 \\
1.79316181720621	98.0504658385093 \\
1.80320253143687	98.0504658385093 \\
1.81324324566754	98.0504658385093 \\
1.8232839598982	98.0504658385093 \\
1.83332467412887	98.0504658385093 \\
1.84336538835954	98.0504658385093 \\
1.8534061025902	98.0504658385093 \\
1.86344681682087	98.0504658385093 \\
1.87348753105154	98.0504658385093 \\
1.8835282452822	98.0504658385093 \\
1.89356895951287	98.0504658385093 \\
1.90360967374353	98.0504658385093 \\
1.9136503879742	98.0504658385093 \\
1.92369110220487	98.0504658385093 \\
1.93373181643553	98.0504658385093 \\
1.9437725306662	98.0504658385093 \\
1.95381324489686	98.0504658385093 \\
1.96385395912753	98.0504658385093 \\
1.9738946733582	98.0504658385093 \\
1.98393538758886	98.0504658385093 \\
1.99397610181953	98.0504658385093 \\
2.00401681605019	98.0504658385093 \\
2.01405753028086	98.0504658385093 \\
2.02409824451153	98.0504658385093 \\
2.03413895874219	98.0504658385093 \\
2.04417967297286	98.0504658385093 \\
2.05422038720353	98.0504658385093 \\
2.06426110143419	98.0504658385093 \\
2.07430181566486	98.0504658385093 \\
2.08434252989552	98.0504658385093 \\
2.09438324412619	98.0504658385093 \\
2.10442395835686	98.0504658385093 \\
2.11446467258752	98.0504658385093 \\
2.12450538681819	98.0504658385093 \\
2.13454610104885	98.0504658385093 \\
2.14458681527952	98.0504658385093 \\
2.15462752951019	98.0504658385093 \\
2.16466824374085	98.0504658385093 \\
2.17470895797152	98.0504658385093 \\
2.18474967220218	98.0504658385093 \\
2.19479038643285	98.0504658385093 \\
2.20483110066352	98.0504658385093 \\
2.21487181489418	98.0504658385093 \\
2.22491252912485	98.0504658385093 \\
2.23495324335552	98.0504658385093 \\
2.24499395758618	98.0504658385093 \\
2.25503467181685	98.0504658385093 \\
2.26507538604751	98.0504658385093 \\
2.27511610027818	98.0504658385093 \\
2.28515681450885	98.0504658385093 \\
2.29519752873951	98.0504658385093 \\
2.30523824297018	98.0504658385093 \\
2.31527895720084	98.0504658385093 \\
2.32531967143151	98.0504658385093 \\
2.33536038566218	98.0504658385093 \\
2.34540109989284	98.0504658385093 \\
2.35544181412351	98.0504658385093 \\
2.36548252835417	98.0504658385093 \\
2.37552324258484	98.0504658385093 \\
2.38556395681551	98.0504658385093 \\
2.39560467104617	98.0504658385093 \\
2.40564538527684	98.0504658385093 \\
2.41568609950751	98.0504658385093 \\
2.42572681373817	98.0504658385093 \\
2.43576752796884	98.0504658385093 \\
2.4458082421995	98.0504658385093 \\
2.45584895643017	98.0504658385093 \\
2.46588967066084	98.0504658385093 \\
2.4759303848915	98.0504658385093 \\
2.48597109912217	98.0504658385093 \\
2.49601181335283	98.0504658385093 \\
2.5060525275835	98.0504658385093 \\
2.51609324181417	98.0504658385093 \\
2.52613395604483	98.0504658385093 \\
2.5361746702755	98.0504658385093 \\
2.54621538450616	98.0504658385093 \\
2.55625609873683	98.0504658385093 \\
2.5662968129675	98.0504658385093 \\
2.57633752719816	98.0504658385093 \\
2.58637824142883	98.0504658385093 \\
2.5964189556595	98.0504658385093 \\
2.60645966989016	98.0504658385093 \\
2.61650038412083	98.0504658385093 \\
2.62654109835149	98.0504658385093 \\
2.63658181258216	98.0504658385093 \\
2.64662252681283	98.0504658385093 \\
2.65666324104349	98.0504658385093 \\
2.66670395527416	98.0504658385093 \\
2.67674466950482	98.0504658385093 \\
2.68678538373549	98.0504658385093 \\
2.69682609796616	98.0504658385093 \\
2.70686681219682	98.0504658385093 \\
2.71690752642749	98.0504658385093 \\
2.72694824065815	98.0504658385093 \\
2.73698895488882	98.0504658385093 \\
2.74702966911949	98.0504658385093 \\
2.75707038335015	98.0504658385093 \\
2.76711109758082	98.0504658385093 \\
2.77715181181149	98.0504658385093 \\
2.78719252604215	98.0504658385093 \\
2.79723324027282	98.0504658385093 \\
2.80727395450348	98.0504658385093 \\
2.81731466873415	98.0504658385093 \\
2.82735538296482	98.0504658385093 \\
2.83739609719548	98.0504658385093 \\
2.84743681142615	98.0504658385093 \\
2.85747752565681	98.0504658385093 \\
2.86751823988748	98.0504658385093 \\
2.87755895411815	98.0504658385093 \\
2.88759966834881	98.0504658385093 \\
2.89764038257948	98.0504658385093 \\
2.90768109681014	98.0504658385093 \\
2.91772181104081	98.0504658385093 \\
2.92776252527148	98.0504658385093 \\
2.93780323950214	98.0504658385093 \\
2.94784395373281	98.0504658385093 \\
2.95788466796348	98.0504658385093 \\
2.96792538219414	98.0504658385093 \\
2.97796609642481	98.0504658385093 \\
2.98800681065547	98.0504658385093 \\
2.99804752488614	98.0504658385093 \\
3.00808823911681	98.0504658385093 \\
3.01812895334747	98.0504658385093 \\
3.02816966757814	98.0504658385093 \\
3.0382103818088	98.0504658385093 \\
3.04825109603947	98.0504658385093 \\
3.05829181027014	98.0504658385093 \\
3.0683325245008	98.0504658385093 \\
3.07837323873147	98.0504658385093 \\
3.08841395296214	98.0504658385093 \\
3.0984546671928	98.0504658385093 \\
3.10849538142347	98.0504658385093 \\
3.11853609565413	98.0504658385093 \\
3.1285768098848	98.0504658385093 \\
3.13861752411547	98.0504658385093 \\
3.14865823834613	98.0504658385093 \\
3.1586989525768	98.0504658385093 \\
3.16873966680746	98.0504658385093 \\
3.17878038103813	98.0504658385093 \\
3.1888210952688	98.0504658385093 \\
3.19886180949946	98.0504658385093 \\
3.20890252373013	98.0504658385093 \\
3.21894323796079	98.0504658385093 \\
3.22898395219146	98.0504658385093 \\
3.23902466642213	98.0504658385093 \\
3.24906538065279	98.0504658385093 \\
3.25910609488346	98.0504658385093 \\
3.26914680911412	98.0504658385093 \\
3.27918752334479	98.0504658385093 \\
3.28922823757546	98.0504658385093 \\
3.29926895180612	98.0504658385093 \\
3.30930966603679	98.0504658385093 \\
3.31935038026746	98.0504658385093 \\
3.32939109449812	98.0504658385093 \\
3.33943180872879	98.0504658385093 \\
3.34947252295945	98.0504658385093 \\
3.35951323719012	98.0504658385093 \\
3.36955395142079	98.0504658385093 \\
3.37959466565145	98.0504658385093 \\
3.38963537988212	98.0504658385093 \\
3.39967609411278	98.0504658385093 \\
3.40971680834345	98.0504658385093 \\
3.41975752257412	98.0504658385093 \\
3.42979823680478	98.0504658385093 \\
3.43983895103545	98.0504658385093 \\
3.44987966526611	98.0504658385093 \\
3.45992037949678	98.0504658385093 \\
3.46996109372745	98.0504658385093 \\
3.48000180795811	98.0504658385093 \\
3.49004252218878	98.0504658385093 \\
3.50008323641945	98.0504658385093 \\
3.51012395065011	98.0504658385093 \\
3.52016466488078	98.0504658385093 \\
3.53020537911144	98.0504658385093 \\
3.54024609334211	98.0504658385093 \\
3.55028680757278	98.0504658385093 \\
3.56032752180344	98.0504658385093 \\
3.57036823603411	98.0504658385093 \\
3.58040895026477	98.0504658385093 \\
3.59044966449544	98.0504658385093 \\
3.60049037872611	98.0504658385093 \\
3.61053109295677	98.0504658385093 \\
3.62057180718744	98.0504658385093 \\
3.6306125214181	98.0504658385093 \\
3.64065323564877	98.0504658385093 \\
3.65069394987944	98.0504658385093 \\
3.6607346641101	98.0504658385093 \\
3.67077537834077	98.0504658385093 \\
3.68081609257144	98.0504658385093 \\
3.6908568068021	98.0504658385093 \\
3.70089752103277	98.0504658385093 \\
3.71093823526343	98.0504658385093 \\
3.7209789494941	98.0504658385093 \\
3.73101966372477	98.0504658385093 \\
3.74106037795543	98.0504658385093 \\
3.7511010921861	98.0504658385093 \\
3.76114180641676	98.0504658385093 \\
3.77118252064743	98.0504658385093 \\
3.7812232348781	98.0504658385093 \\
3.79126394910876	98.0504658385093 \\
3.80130466333943	98.0504658385093 \\
3.81134537757009	98.0504658385093 \\
3.82138609180076	98.0504658385093 \\
3.83142680603143	98.0504658385093 \\
3.84146752026209	98.0504658385093 \\
3.85150823449276	98.0504658385093 \\
3.86154894872343	98.0504658385093 \\
3.87158966295409	98.0504658385093 \\
3.88163037718476	98.0504658385093 \\
3.89167109141542	98.0504658385093 \\
3.90171180564609	98.0504658385093 \\
3.91175251987676	98.0504658385093 \\
3.92179323410742	98.0504658385093 \\
3.93183394833809	98.0504658385093 \\
3.94187466256875	98.0504658385093 \\
3.95191537679942	98.0504658385093 \\
3.96195609103009	98.0504658385093 \\
3.97199680526075	98.0504658385093 \\
3.98203751949142	98.0504658385093 \\
3.99207823372209	98.0504658385093 \\
4.00211894795275	98.0504658385093 \\
4.01215966218342	98.0504658385093 \\
4.02220037641408	98.0504658385093 \\
4.03224109064475	98.0504658385093 \\
4.04228180487542	98.0504658385093 \\
4.05232251910608	98.0504658385093 \\
4.06236323333675	98.0504658385093 \\
4.07240394756741	98.0504658385093 \\
4.08244466179808	98.0504658385093 \\
4.09248537602875	98.0504658385093 \\
4.10252609025941	98.0504658385093 \\
4.11256680449008	98.0504658385093 \\
4.12260751872074	98.0504658385093 \\
4.13264823295141	98.0504658385093 \\
4.14268894718208	98.0504658385093 \\
4.15272966141274	98.0504658385093 \\
4.16277037564341	98.0504658385093 \\
4.17281108987407	98.0504658385093 \\
4.18285180410474	98.0504658385093 \\
4.19289251833541	98.0504658385093 \\
4.20293323256607	98.0504658385093 \\
4.21297394679674	98.0504658385093 \\
4.22301466102741	98.0504658385093 \\
4.23305537525807	98.0504658385093 \\
4.24309608948874	98.0504658385093 \\
4.2531368037194	98.0504658385093 \\
4.26317751795007	98.0504658385093 \\
4.27321823218074	98.0504658385093 \\
4.2832589464114	98.0504658385093 \\
4.29329966064207	98.0504658385093 \\
4.30334037487273	98.0504658385093 \\
4.3133810891034	98.0504658385093 \\
4.32342180333407	98.0504658385093 \\
4.33346251756473	98.0504658385093 \\
4.3435032317954	98.0504658385093 \\
4.35354394602606	98.0504658385093 \\
4.36358466025673	98.0504658385093 \\
4.3736253744874	98.0504658385093 \\
4.38366608871806	98.0504658385093 \\
4.39370680294873	98.0504658385093 \\
4.4037475171794	98.0504658385093 \\
4.41378823141006	98.0504658385093 \\
4.42382894564073	98.0504658385093 \\
4.43386965987139	98.0504658385093 \\
4.44391037410206	98.0504658385093 \\
4.45395108833273	98.0504658385093 \\
4.46399180256339	98.0504658385093 \\
4.47403251679406	98.0504658385093 \\
4.48407323102472	98.0504658385093 \\
4.49411394525539	98.0504658385093 \\
4.50415465948606	98.0504658385093 \\
4.51419537371672	98.0504658385093 \\
4.52423608794739	98.0504658385093 \\
4.53427680217805	98.0504658385093 \\
4.54431751640872	98.0504658385093 \\
4.55435823063939	98.0504658385093 \\
4.56439894487005	98.0504658385093 \\
4.57443965910072	98.0504658385093 \\
4.58448037333139	98.0504658385093 \\
4.59452108756205	98.0504658385093 \\
4.60456180179272	98.0504658385093 \\
4.61460251602338	98.0504658385093 \\
4.62464323025405	98.0504658385093 \\
4.63468394448472	98.0504658385093 \\
4.64472465871538	98.0504658385093 \\
4.65476537294605	98.0504658385093 \\
4.66480608717671	98.0504658385093 \\
4.67484680140738	98.0504658385093 \\
4.68488751563805	98.0504658385093 \\
4.69492822986871	98.0504658385093 \\
4.70496894409938	98.0504658385093 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
4.70496894409938	98.0504658385093 \\
4.7149999197522	98.0499258419733 \\
4.72503089540501	98.0483058523653 \\
4.73506187105783	98.0456058696853 \\
4.74509284671064	98.0418258939333 \\
4.75512382236346	98.0369659251092 \\
4.76515479801627	98.0310259632132 \\
4.77518577366909	98.0240060082451 \\
4.78521674932191	98.0159060602051 \\
4.79524772497472	98.006726119093 \\
4.80527870062754	97.9964661849089 \\
4.81530967628035	97.9851262576528 \\
4.82534065193317	97.9727063373247 \\
4.83537162758599	97.9592064239246 \\
4.8454026032388	97.9446265174525 \\
4.85543357889162	97.9289666179084 \\
4.86546455454443	97.9122267252922 \\
4.87549553019725	97.8944068396041 \\
4.88552650585007	97.8755069608439 \\
4.89555748150288	97.8555270890118 \\
4.9055884571557	97.8344672241076 \\
4.91561943280851	97.8123273661314 \\
4.92565040846133	97.7891075150832 \\
4.93568138411414	97.7648076709631 \\
4.94571235976696	97.7394278337708 \\
4.95574333541978	97.7129680035066 \\
4.96577431107259	97.6854281801704 \\
4.97580528672541	97.6568083637622 \\
4.98583626237822	97.627108554282 \\
4.99586723803104	97.5963287517297 \\
5.00589821368386	97.5644689561055 \\
5.01592918933667	97.5315291674092 \\
5.02596016498949	97.4975093856409 \\
5.0359911406423	97.4624096108006 \\
5.04602211629512	97.4262298428884 \\
5.05605309194793	97.3889700819041 \\
5.06608406760075	97.3506303278478 \\
5.07611504325357	97.3112105807194 \\
5.08614601890638	97.2707108405191 \\
5.0961769945592	97.2291311072468 \\
5.10620797021202	97.1864713809024 \\
5.11623894586483	97.1427316614861 \\
5.12626992151765	97.0979119489977 \\
5.13630089717046	97.0520122434374 \\
5.14633187282328	97.005032544805 \\
5.15636284847609	96.9569728531006 \\
5.16639382412891	96.9078331683242 \\
5.17642479978173	96.8576134904758 \\
5.18645577543454	96.8063138195554 \\
5.19648675108736	96.753934155563 \\
5.20651772674017	96.7004744984986 \\
5.21654870239299	96.6459348483621 \\
5.22657967804581	96.5903152051537 \\
5.23661065369862	96.5336155688732 \\
5.24664162935144	96.4758359395208 \\
5.25667260500425	96.4169763170963 \\
5.26670358065707	96.3570367015998 \\
5.27673455630988	96.2960170930314 \\
5.2867655319627	96.2339174913909 \\
5.29679650761552	96.1707378966784 \\
5.30682748326833	96.1064783088938 \\
5.31685845892115	96.0411387280373 \\
5.32688943457396	95.9747191541088 \\
5.33692041022678	95.9072195871083 \\
5.3469513858796	95.8386400270357 \\
5.35698236153241	95.7689804738911 \\
5.36701333718523	95.6982409276746 \\
5.37704431283804	95.626421388386 \\
5.38707528849086	95.5535218560254 \\
5.39710626414368	95.4795423305928 \\
5.40713723979649	95.4044828120882 \\
5.41716821544931	95.3283433005116 \\
5.42719919110212	95.251123795863 \\
5.43723016675494	95.1728242981424 \\
5.44726114240776	95.0934448073498 \\
5.45729211806057	95.0129853234851 \\
5.46732309371339	94.9314458465485 \\
5.4773540693662	94.8488263765398 \\
5.48738504501902	94.7651269134592 \\
5.49741602067183	94.6803474573065 \\
5.50744699632465	94.5944880080818 \\
5.51747797197747	94.5075485657851 \\
5.52750894763028	94.4195291304164 \\
5.5375399232831	94.3304297019757 \\
5.54757089893591	94.240250280463 \\
5.55760187458873	94.1489908658782 \\
5.56763285024155	94.0566514582215 \\
5.57766382589436	93.9632320574928 \\
5.58769480154718	93.868732663692 \\
5.59772577719999	93.7731532768193 \\
5.60775675285281	93.6764938968745 \\
5.61778772850563	93.5787545238577 \\
5.62781870415844	93.4799351577689 \\
5.63784967981126	93.3800357986081 \\
5.64788065546407	93.2790564463753 \\
5.65791163111689	93.1769971010705 \\
5.6679426067697	93.0738577626937 \\
5.67797358242252	92.9696384312449 \\
5.68800455807534	92.864339106724 \\
5.69803553372815	92.7579597891312 \\
5.70806650938097	92.6505004784663 \\
5.71809748503378	92.5419611747295 \\
5.7281284606866	92.4323418779206 \\
5.73815943633942	92.3216425880397 \\
5.74819041199223	92.2098633050868 \\
5.75822138764505	92.0970040290619 \\
5.76825236329786	91.983064759965 \\
5.77828333895068	91.8680454977961 \\
5.78831431460349	91.7519462425552 \\
5.79834529025631	91.6347669942422 \\
5.80837626590913	91.5165077528573 \\
5.81840724156194	91.3971685184003 \\
5.82843821721476	91.2767492908714 \\
5.83846919286758	91.1552500702704 \\
5.84850016852039	91.0326708565974 \\
5.85853114417321	90.9090116498524 \\
5.86856211982602	90.7842724500355 \\
5.87859309547884	90.6584532571464 \\
5.88862407113165	90.5315540711854 \\
5.89865504678447	90.4035748921524 \\
5.90868602243729	90.2745157200474 \\
5.9187169980901	90.1443765548704 \\
5.92874797374292	90.0131573966213 \\
5.93877894939573	89.8808582453003 \\
5.94880992504855	89.7474791009072 \\
5.95884090070137	89.6130199634421 \\
5.96887187635418	89.4774808329051 \\
5.978902852007	89.340861709296 \\
5.98893382765981	89.2031625926149 \\
5.99896480331263	89.0643834828618 \\
6.00899577896544	88.9245243800366 \\
6.01902675461826	88.7835852841395 \\
6.02905773027108	88.6415661951704 \\
6.03908870592389	88.4984671131292 \\
6.04911968157671	88.3542880380161 \\
6.05915065722952	88.2090289698309 \\
6.06918163288234	88.0626899085738 \\
6.07921260853516	87.9152708542446 \\
6.08924358418797	87.7667718068434 \\
6.09927455984079	87.6171927663702 \\
6.1093055354936	87.466533732825 \\
6.11933651114642	87.3147947062078 \\
6.12936748679924	87.1619756865186 \\
6.13939846245205	87.0080766737574 \\
6.14942943810487	86.8530976679241 \\
6.15946041375768	86.6970386690189 \\
6.1694913894105	86.5398996770417 \\
6.17952236506332	86.3816806919924 \\
6.18955334071613	86.2223817138711 \\
6.19958431636895	86.0620027426778 \\
6.20961529202176	85.9005437784126 \\
6.21964626767458	85.7380048210753 \\
6.22967724332739	85.574385870666 \\
6.23970821898021	85.4096869271847 \\
6.24973919463303	85.2439079906313 \\
6.25977017028584	85.077049061006 \\
6.26980114593866	84.9091101383087 \\
6.27983212159147	84.7400912225393 \\
6.28986309724429	84.569992313698 \\
6.29989407289711	84.3988134117846 \\
6.30992504854992	84.2265545167992 \\
6.31995602420274	84.0532156287419 \\
6.32998699985555	83.8787967476125 \\
6.34001797550837	83.7032978734111 \\
6.35004895116119	83.5267190061377 \\
6.360079926814	83.3490601457922 \\
6.37011090246682	83.1703212923748 \\
6.38014187811963	82.9905024458854 \\
6.39017285377245	82.8096036063239 \\
6.40020382942526	82.6276247736905 \\
6.41023480507808	82.444565947985 \\
6.4202657807309	82.2604271292076 \\
6.43029675638371	82.0752083173581 \\
6.44032773203653	81.8889095124366 \\
6.45035870768934	81.7015307144431 \\
6.46038968334216	81.5130719233776 \\
6.47042065899498	81.3235331392401 \\
6.48045163464779	81.1329143620306 \\
6.49048261030061	80.9412155917491 \\
6.50051358595342	80.7484368283955 \\
6.51054456160624	80.55457807197 \\
6.52057553725906	80.3596393224724 \\
6.53060651291187	80.1636205799029 \\
6.54063748856469	79.9665218442613 \\
6.5506684642175	79.7683431155477 \\
6.56069943987032	79.5690843937621 \\
6.57073041552314	79.3687456789045 \\
6.58076139117595	79.1673269709749 \\
6.59079236682877	78.9648282699733 \\
6.60082334248158	78.7612495758997 \\
6.6108543181344	78.5565908887541 \\
6.62088529378721	78.3508522085364 \\
6.63091626944003	78.1440335352468 \\
6.64094724509285	77.9361348688851 \\
6.65097822074566	77.7271562094515 \\
6.66100919639848	77.5170975569458 \\
6.67104017205129	77.3059589113681 \\
6.68107114770411	77.0937402727184 \\
6.69110212335693	76.8804416409967 \\
6.70113309900974	76.666063016203 \\
6.71116407466256	76.4506043983373 \\
6.72119505031537	76.2340657873996 \\
6.73122602596819	76.0164471833899 \\
6.741257001621	75.7977485863081 \\
6.75128797727382	75.5779699961544 \\
6.76131895292664	75.3571114129286 \\
6.77134992857945	75.1351728366308 \\
6.78138090423227	74.9121542672611 \\
6.79141187988508	74.6880557048193 \\
6.8014428555379	74.4628771493055 \\
6.81147383119072	74.2366186007197 \\
6.82150480684353	74.0092800590619 \\
6.83153578249635	73.7808615243321 \\
6.84156675814916	73.5513629965302 \\
6.85159773380198	73.3207844756564 \\
6.8616287094548	73.0891259617105 \\
6.87165968510761	72.8563874546927 \\
6.88169066076043	72.6225689546028 \\
6.89172163641324	72.3876704614409 \\
6.90175261206606	72.1516919752071 \\
6.91178358771888	71.9146334959012 \\
6.92181456337169	71.6764950235233 \\
6.93184553902451	71.4372765580734 \\
6.94187651467732	71.1969780995515 \\
6.95190749033014	70.9555996479575 \\
6.96193846598295	70.7131412032916 \\
6.97196944163577	70.4696027655537 \\
6.98200041728859	70.2249843347437 \\
6.9920313929414	69.9792859108617 \\
7.00206236859422	69.7325074939078 \\
7.01209334424703	69.4846490838818 \\
7.02212431989985	69.2357106807838 \\
7.03215529555267	68.9856922846138 \\
7.04218627120548	68.7345938953718 \\
7.0522172468583	68.4824155130578 \\
7.06224822251111	68.2291571376718 \\
7.07227919816393	67.9748187692138 \\
7.08231017381675	67.7194004076838 \\
7.09234114946956	67.4629020530817 \\
7.10237212512238	67.2053237054077 \\
7.11240310077519	66.9466653646616 \\
7.12243407642801	66.6869270308435 \\
7.13246505208082	66.4261087039535 \\
7.14249602773364	66.1642103839914 \\
7.15252700338646	65.9012320709573 \\
7.16255797903927	65.6371737648512 \\
7.17258895469209	65.3720354656731 \\
7.1826199303449	65.105817173423 \\
7.19265090599772	64.8385188881008 \\
7.20268188165054	64.5701406097067 \\
7.21271285730335	64.3006823382405 \\
7.22274383295617	64.0301440737024 \\
7.23277480860898	63.7585258160922 \\
7.2428057842618	63.4858275654101 \\
7.25283675991462	63.2120493216559 \\
7.26286773556743	62.9371910848297 \\
7.27289871122025	62.6612528549315 \\
7.28292968687306	62.3842346319613 \\
7.29296066252588	62.1061364159191 \\
7.30299163817869	61.8269582068049 \\
7.31302261383151	61.5467000046186 \\
7.32305358948433	61.2653618093604 \\
7.33308456513714	60.9829436210301 \\
7.34311554078996	60.6994454396279 \\
7.35314651644277	60.4148672651536 \\
7.36317749209559	60.1292090976073 \\
7.37320846774841	59.842470936989 \\
7.38323944340122	59.5546527832987 \\
7.39327041905404	59.2657546365364 \\
7.40330139470685	58.9757764967021 \\
7.41333237035967	58.6847183637958 \\
7.42336334601249	58.3925802378175 \\
7.4333943216653	58.0993621187672 \\
7.44342529731812	57.8050640066448 \\
7.45345627297093	57.5096859014505 \\
7.46348724862375	57.2132278031841 \\
7.47351822427657	56.9156897118457 \\
7.48354919992938	56.6170716274353 \\
7.4935801755822	56.3173735499529 \\
7.50361115123501	56.0165954793986 \\
7.51364212688783	55.7147374157721 \\
7.52367310254064	55.4117993590737 \\
7.53370407819346	55.1077813093033 \\
7.54373505384628	54.8026832664609 \\
7.55376602949909	54.4965052305464 \\
7.56379700515191	54.18924720156 \\
7.57382798080472	53.8809091795016 \\
7.58385895645754	53.5714911643711 \\
7.59388993211036	53.2609931561686 \\
7.60392090776317	52.9494151548941 \\
7.61395188341599	52.6367571605476 \\
7.6239828590688	52.3230191731291 \\
7.63401383472162	52.0082011926386 \\
7.64404481037444	51.6923032190761 \\
7.65407578602725	51.3753252524416 \\
7.66410676168007	51.0572672927351 \\
7.67413773733288	50.7381293399565 \\
7.6841687129857	50.417911394106 \\
7.69419968863851	50.0966134551834 \\
7.70423066429133	49.7742355231889 \\
7.71426163994415	49.4507775981223 \\
7.72429261559696	49.1262396799837 \\
7.73432359124978	48.8006217687731 \\
7.74435456690259	48.4739238644905 \\
7.75438554255541	48.1461459671359 \\
7.76441651820823	47.8172880767093 \\
7.77444749386104	47.4873501932107 \\
7.78447846951386	47.15633231664 \\
7.79450944516667	46.8242344469974 \\
7.80454042081949	46.4910565842827 \\
7.8145713964723	46.1567987284961 \\
7.82460237212512	45.8214608796374 \\
7.83463334777794	45.4850430377067 \\
7.84466432343075	45.147545202704 \\
7.85469529908357	44.8089673746293 \\
7.86472627473638	44.4693095534826 \\
7.8747572503892	44.1285717392639 \\
7.88478822604202	43.7867539319732 \\
7.89481920169483	43.4438561316104 \\
7.90485017734765	43.0998783381757 \\
7.91488115300046	42.754820551669 \\
7.92491212865328	42.4086827720902 \\
7.9349431043061	42.0614649994394 \\
7.94497407995891	41.7131672337167 \\
7.95500505561173	41.3637894749218 \\
7.96503603126454	41.0133317230551 \\
7.97506700691736	40.6617939781163 \\
7.98509798257018	40.3091762401055 \\
7.99512895822299	39.9554785090226 \\
8.00515993387581	39.6007007848678 \\
8.01519090952862	39.244843067641 \\
8.02522188518144	38.8879053573421 \\
8.03525286083426	38.5298876539713 \\
8.04528383648707	38.1707899575284 \\
8.05531481213989	37.8106122680136 \\
8.0653457877927	37.4493545854267 \\
8.07537676344552	37.0870169097678 \\
8.08540773909833	36.7235992410369 \\
8.09543871475115	36.359101579234 \\
8.10546969040397	35.9935239243591 \\
8.11550066605678	35.6268662764122 \\
8.1255316417096	35.2591286353933 \\
8.13556261736241	34.8903110013023 \\
8.14559359301523	34.5204133741394 \\
8.15562456866805	34.1494357539044 \\
8.16565554432086	33.7773781405975 \\
8.17568651997368	33.4042405342185 \\
8.18571749562649	33.0300229347675 \\
8.19574847127931	32.6547253422445 \\
8.20577944693212	32.2783477566495 \\
8.21581042258494	31.9008901779825 \\
8.22584139823776	31.5223526062435 \\
8.23587237389057	31.1427350414325 \\
8.24590334954339	30.7620374835494 \\
8.2559343251962	30.3802599325944 \\
8.26596530084902	29.9974023885674 \\
8.27599627650184	29.6134648514683 \\
8.28602725215465	29.2284473212972 \\
8.29605822780747	28.8423497980542 \\
8.30608920346028	28.4551722817391 \\
8.3161201791131	28.066914772352 \\
8.32615115476592	27.6775772698928 \\
8.33618213041873	27.2871597743618 \\
8.34621310607155	26.8956622857586 \\
8.35624408172436	26.5030848040836 \\
8.36627505737718	26.1094273293364 \\
8.37630603302999	25.7146898615173 \\
8.38633700868281	25.3188724006261 \\
8.39636798433563	24.921974946663 \\
8.40639895998844	24.5239974996277 \\
8.41642993564126	24.1249400595206 \\
8.42646091129408	23.7248026263414 \\
8.43649188694689	23.3235852000902 \\
8.44652286259971	22.921287780767 \\
8.45655383825252	22.5179103683718 \\
8.46658481390534	22.1134529629045 \\
8.47661578955815	21.7079155643653 \\
8.48664676521097	21.3012981727541 \\
8.49667774086379	20.8936007880708 \\
8.5067087165166	20.4848234103156 \\
8.51673969216942	20.0749660394883 \\
8.52677066782223	19.664028675589 \\
8.53680164347505	19.2520113186177 \\
8.54683261912787	18.8389139685745 \\
8.55686359478068	18.4247366254592 \\
8.5668945704335	18.0094792892719 \\
8.57692554608631	17.5931419600125 \\
8.58695652173913	17.1757246376812 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
8.58695652173913	17.1757246376812 \\
8.59715404031177	16.7508280304876 \\
8.60735155888442	16.325931423294 \\
8.61754907745707	15.9010348161004 \\
8.62774659602971	15.4761382089068 \\
8.63794411460236	15.0512416017132 \\
8.64814163317501	14.6263449945196 \\
8.65833915174765	14.201448387326 \\
8.6685366703203	13.7765517801323 \\
8.67873418889295	13.3516551729388 \\
8.68893170746559	12.9267585657452 \\
8.69912922603824	12.5018619585516 \\
8.70932674461089	12.0769653513579 \\
8.71952426318353	11.6520687441644 \\
8.72972178175618	11.2271721369708 \\
8.73991930032883	10.8022755297771 \\
8.75011681890147	10.3773789225835 \\
8.76031433747412	9.95248231538997 \\
8.77051185604677	9.52758570819631 \\
8.78070937461941	9.10268910100273 \\
8.79090689319206	8.67779249380915 \\
8.80110441176471	8.25289588661549 \\
8.81130193033735	7.82799927942191 \\
8.82149944891	7.40310267222833 \\
8.83169696748265	6.97820606503468 \\
8.84189448605529	6.5533094578411 \\
8.85209200462794	6.12841285064752 \\
8.86228952320058	5.70351624345393 \\
8.87248704177323	5.27861963626028 \\
8.88268456034588	4.8537230290667 \\
8.89288207891852	4.42882642187312 \\
8.90307959749117	4.00392981467946 \\
8.91327711606382	3.57903320748588 \\
8.92347463463646	3.1541366002923 \\
8.93367215320911	2.72923999309865 \\
8.94386967178176	2.30434338590507 \\
8.9540671903544	1.87944677871148 \\
8.96426470892705	1.45455017151783 \\
8.9744622274997	1.02965356432425 \\
8.98465974607234	0.604756957130668 \\
8.99485726464499	0.179860349937012 \\
9.00505478321764	-0.245036257256569 \\
9.01525230179028	-0.66993286445015 \\
9.02544982036293	-1.09482947164373 \\
9.03564733893558	-1.51972607883739 \\
9.04584485750822	-1.94462268603097 \\
9.05604237608087	-2.36951929322455 \\
9.06623989465352	-2.7944159004182 \\
9.07643741322616	-3.21931250761178 \\
9.08663493179881	-3.64420911480536 \\
9.09683245037145	-4.06910572199902 \\
9.1070299689441	-4.4940023291926 \\
};
\addplot [semithick, blue, dashed, forget plot]
table [row sep=\\]{%
0	0 \\
0.0100334448160535	-0.300598147671726 \\
0.020066889632107	-0.600385901723694 \\
0.0301003344481605	-0.899363262155904 \\
0.040133779264214	-1.19753022896836 \\
0.0501672240802676	-1.49488680216105 \\
0.0602006688963211	-1.79143298173399 \\
0.0702341137123746	-2.08716876768716 \\
0.0802675585284281	-2.38209416002058 \\
0.0903010033444816	-2.67620915873424 \\
0.100334448160535	-2.96951376382815 \\
0.110367892976589	-3.26200797530229 \\
0.120401337792642	-3.55369179315668 \\
0.130434782608696	-3.8445652173913 \\
0.140468227424749	-4.13462824800617 \\
0.150501672240803	-4.42388088500129 \\
0.160535117056856	-4.71232312837664 \\
0.17056856187291	-4.99995497813224 \\
0.180602006688963	-5.28677643426807 \\
0.190635451505017	-5.57278749678415 \\
0.20066889632107	-5.85798816568047 \\
0.210702341137124	-6.14237844095704 \\
0.220735785953177	-6.42595832261384 \\
0.230769230769231	-6.70872781065089 \\
0.240802675585284	-6.99068690506818 \\
0.250836120401338	-7.27183560586571 \\
0.260869565217391	-7.55217391304348 \\
0.270903010033445	-7.83170182660149 \\
0.280936454849498	-8.11041934653975 \\
0.290969899665552	-8.38832647285825 \\
0.301003344481605	-8.66542320555699 \\
0.311036789297659	-8.94170954463597 \\
0.321070234113712	-9.21718549009519 \\
0.331103678929766	-9.49185104193465 \\
0.341137123745819	-9.76570620015436 \\
0.351170568561873	-10.0387509647543 \\
0.361204013377926	-10.3109853357345 \\
0.37123745819398	-10.5824093130949 \\
0.381270903010033	-10.8530228968356 \\
0.391304347826087	-11.1228260869565 \\
0.40133779264214	-11.3918188834577 \\
0.411371237458194	-11.6600012863391 \\
0.421404682274247	-11.9273732956007 \\
0.431438127090301	-12.1939349112426 \\
0.441471571906355	-12.4596861332647 \\
0.451505016722408	-12.7246269616671 \\
0.461538461538462	-12.9887573964497 \\
0.471571906354515	-13.2520774376126 \\
0.481605351170569	-13.5145870851556 \\
0.491638795986622	-13.776286339079 \\
0.501672240802676	-14.0371751993826 \\
0.511705685618729	-14.2972536660664 \\
0.521739130434783	-14.5565217391304 \\
0.531772575250836	-14.8149794185747 \\
0.54180602006689	-15.0726267043993 \\
0.551839464882943	-15.3294635966041 \\
0.561872909698997	-15.5854900951891 \\
0.57190635451505	-15.8407062001544 \\
0.581939799331104	-16.0951119114999 \\
0.591973244147157	-16.3487072292256 \\
0.602006688963211	-16.6014921533316 \\
0.612040133779264	-16.8534666838179 \\
0.622073578595318	-17.1046308206843 \\
0.632107023411371	-17.3549845639311 \\
0.642140468227425	-17.604527913558 \\
0.652173913043478	-17.8532608695652 \\
0.662207357859532	-18.1011834319527 \\
0.672240802675585	-18.3482956007203 \\
0.682274247491639	-18.5945973758683 \\
0.692307692307692	-18.8400887573965 \\
0.702341137123746	-19.0847697453049 \\
0.712374581939799	-19.3286403395935 \\
0.722408026755853	-19.5717005402624 \\
0.732441471571906	-19.8139503473116 \\
0.74247491638796	-20.0553897607409 \\
0.752508361204013	-20.2960187805506 \\
0.762541806020067	-20.5358374067404 \\
0.77257525083612	-20.7748456393105 \\
0.782608695652174	-21.0130434782609 \\
0.792642140468227	-21.2504309235915 \\
0.802675585284281	-21.4870079753023 \\
0.812709030100334	-21.7227746333934 \\
0.822742474916388	-21.9577308978647 \\
0.832775919732441	-22.1918767687162 \\
0.842809364548495	-22.425212245948 \\
0.852842809364548	-22.6577373295601 \\
0.862876254180602	-22.8894520195524 \\
0.872909698996655	-23.1203563159249 \\
0.882943143812709	-23.3504502186776 \\
0.892976588628763	-23.5797337278107 \\
0.903010033444816	-23.8082068433239 \\
0.91304347826087	-24.0358695652174 \\
0.923076923076923	-24.2627218934911 \\
0.933110367892977	-24.4887638281451 \\
0.94314381270903	-24.7139953691793 \\
0.953177257525084	-24.9384165165938 \\
0.963210702341137	-25.1620272703885 \\
0.973244147157191	-25.3848276305634 \\
0.983277591973244	-25.6068175971186 \\
0.993311036789298	-25.827997170054 \\
1.00334448160535	-26.0483663493697 \\
1.0133779264214	-26.2679251350656 \\
1.02341137123746	-26.4866735271418 \\
1.03344481605351	-26.7046115255981 \\
1.04347826086957	-26.9217391304348 \\
1.05351170568562	-27.1380563416517 \\
1.06354515050167	-27.3535631592488 \\
1.07357859531773	-27.5682595832261 \\
1.08361204013378	-27.7821456135837 \\
1.09364548494983	-27.9952212503216 \\
1.10367892976589	-28.2074864934397 \\
1.11371237458194	-28.418941342938 \\
1.12374581939799	-28.6295857988166 \\
1.13377926421405	-28.8394198610754 \\
1.1438127090301	-29.0484435297144 \\
1.15384615384615	-29.2566568047337 \\
1.16387959866221	-29.4640596861333 \\
1.17391304347826	-29.670652173913 \\
1.18394648829431	-29.8764342680731 \\
1.19397993311037	-30.0814059686133 \\
1.20401337792642	-30.2855672755338 \\
1.21404682274247	-30.4889181888346 \\
1.22408026755853	-30.6914587085156 \\
1.23411371237458	-30.8931888345768 \\
1.24414715719064	-31.0941085670183 \\
1.25418060200669	-31.29421790584 \\
1.26421404682274	-31.4935168510419 \\
1.2742474916388	-31.6920054026241 \\
1.28428093645485	-31.8896835605866 \\
1.2943143812709	-32.0865513249292 \\
1.30434782608696	-32.2826086956522 \\
1.31438127090301	-32.4778556727553 \\
1.32441471571906	-32.6722922562387 \\
1.33444816053512	-32.8659184461024 \\
1.34448160535117	-33.0587342423463 \\
1.35451505016722	-33.2507396449704 \\
1.36454849498328	-33.4419346539748 \\
1.37458193979933	-33.6323192693594 \\
1.38461538461538	-33.8218934911243 \\
1.39464882943144	-34.0106573192694 \\
1.40468227424749	-34.1986107537947 \\
1.41471571906355	-34.3857537947003 \\
1.4247491638796	-34.5720864419861 \\
1.43478260869565	-34.7576086956522 \\
1.44481605351171	-34.9423205556985 \\
1.45484949832776	-35.126222022125 \\
1.46488294314381	-35.3093130949318 \\
1.47491638795987	-35.4915937741189 \\
1.48494983277592	-35.6730640596861 \\
1.49498327759197	-35.8537239516337 \\
1.50501672240803	-36.0335734499614 \\
1.51505016722408	-36.2126125546694 \\
1.52508361204013	-36.3908412657577 \\
1.53511705685619	-36.5682595832261 \\
1.54515050167224	-36.7448675070749 \\
1.55518394648829	-36.9206650373038 \\
1.56521739130435	-37.095652173913 \\
1.5752508361204	-37.2698289169025 \\
1.58528428093645	-37.4431952662722 \\
1.59531772575251	-37.6157512220221 \\
1.60535117056856	-37.7874967841523 \\
1.61538461538462	-37.9584319526627 \\
1.62541806020067	-38.1285567275534 \\
1.63545150501672	-38.2978711088243 \\
1.64548494983278	-38.4663750964754 \\
1.65551839464883	-38.6340686905068 \\
1.66555183946488	-38.8009518909184 \\
1.67558528428094	-38.9670246977103 \\
1.68561872909699	-39.1322871108824 \\
1.69565217391304	-39.2967391304348 \\
1.7056856187291	-39.4603807563674 \\
1.71571906354515	-39.6232119886802 \\
1.7257525083612	-39.7852328273733 \\
1.73578595317726	-39.9464432724466 \\
1.74581939799331	-40.1068433239002 \\
1.75585284280936	-40.266432981734 \\
1.76588628762542	-40.425212245948 \\
1.77591973244147	-40.5831811165423 \\
1.78595317725753	-40.7403395935169 \\
1.79598662207358	-40.8966876768716 \\
1.80602006688963	-41.0522253666066 \\
1.81605351170569	-41.2069526627219 \\
1.82608695652174	-41.3608695652174 \\
1.83612040133779	-41.5139760740931 \\
1.84615384615385	-41.6662721893491 \\
1.8561872909699	-41.8177579109853 \\
1.86622073578595	-41.9684332390018 \\
1.87625418060201	-42.1182981733985 \\
1.88628762541806	-42.2673527141755 \\
1.89632107023411	-42.4155968613327 \\
1.90635451505017	-42.5630306148701 \\
1.91638795986622	-42.7096539747878 \\
1.92642140468227	-42.8554669410857 \\
1.93645484949833	-43.0004695137638 \\
1.94648829431438	-43.1446616928222 \\
1.95652173913043	-43.2880434782609 \\
1.96655518394649	-43.4306148700798 \\
1.97658862876254	-43.5723758682789 \\
1.9866220735786	-43.7133264728582 \\
1.99665551839465	-43.8534666838178 \\
2.0066889632107	-43.9927965011577 \\
2.01672240802676	-44.1313159248778 \\
2.02675585284281	-44.2690249549781 \\
2.03678929765886	-44.4059235914587 \\
2.04682274247492	-44.5420118343195 \\
2.05685618729097	-44.6772896835606 \\
2.06688963210702	-44.8117571391819 \\
2.07692307692308	-44.9454142011834 \\
2.08695652173913	-45.0782608695652 \\
2.09698996655518	-45.2102971443272 \\
2.10702341137124	-45.3415230254695 \\
2.11705685618729	-45.471938512992 \\
2.12709030100334	-45.6015436068948 \\
2.1371237458194	-45.7303383071778 \\
2.14715719063545	-45.858322613841 \\
2.15719063545151	-45.9854965268845 \\
2.16722408026756	-46.1118600463082 \\
2.17725752508361	-46.2374131721122 \\
2.18729096989967	-46.3621559042964 \\
2.19732441471572	-46.4860882428608 \\
2.20735785953177	-46.6092101878055 \\
2.21739130434783	-46.7315217391304 \\
2.22742474916388	-46.8530228968356 \\
2.23745819397993	-46.973713660921 \\
2.24749163879599	-47.0935940313867 \\
2.25752508361204	-47.2126640082326 \\
2.26755852842809	-47.3309235914587 \\
2.27759197324415	-47.4483727810651 \\
2.2876254180602	-47.5650115770517 \\
2.29765886287625	-47.6808399794186 \\
2.30769230769231	-47.7958579881657 \\
2.31772575250836	-47.910065603293 \\
2.32775919732441	-48.0234628248006 \\
2.33779264214047	-48.1360496526884 \\
2.34782608695652	-48.2478260869565 \\
2.35785953177258	-48.3587921276048 \\
2.36789297658863	-48.4689477746334 \\
2.37792642140468	-48.5782930280422 \\
2.38795986622074	-48.6868278878312 \\
2.39799331103679	-48.7945523540005 \\
2.40802675585284	-48.90146642655 \\
2.4180602006689	-49.0075701054798 \\
2.42809364548495	-49.1128633907898 \\
2.438127090301	-49.2173462824801 \\
2.44816053511706	-49.3210187805506 \\
2.45819397993311	-49.4238808850013 \\
2.46822742474916	-49.5259325958323 \\
2.47826086956522	-49.6271739130435 \\
2.48829431438127	-49.7276048366349 \\
2.49832775919732	-49.8272253666066 \\
2.50836120401338	-49.9260355029586 \\
2.51839464882943	-50.0240352456908 \\
2.52842809364549	-50.1212245948032 \\
2.53846153846154	-50.2176035502958 \\
2.54849498327759	-50.3131721121688 \\
2.55852842809365	-50.4079302804219 \\
2.5685618729097	-50.5018780550553 \\
2.57859531772575	-50.5950154360689 \\
2.58862876254181	-50.6873424234628 \\
2.59866220735786	-50.7788590172369 \\
2.60869565217391	-50.8695652173913 \\
2.61872909698997	-50.9594610239259 \\
2.62876254180602	-51.0485464368408 \\
2.63879598662207	-51.1368214561358 \\
2.64882943143813	-51.2242860818112 \\
2.65886287625418	-51.3109403138667 \\
2.66889632107023	-51.3967841523025 \\
2.67892976588629	-51.4818175971186 \\
2.68896321070234	-51.5660406483149 \\
2.69899665551839	-51.6494533058914 \\
2.70903010033445	-51.7320555698482 \\
2.7190635451505	-51.8138474401852 \\
2.72909698996656	-51.8948289169025 \\
2.73913043478261	-51.975 \\
2.74916387959866	-52.0543606894777 \\
2.75919732441472	-52.1329109853357 \\
2.76923076923077	-52.210650887574 \\
2.77926421404682	-52.2875803961924 \\
2.78929765886288	-52.3636995111911 \\
2.79933110367893	-52.4390082325701 \\
2.80936454849498	-52.5135065603293 \\
2.81939799331104	-52.5871944944687 \\
2.82943143812709	-52.6600720349884 \\
2.83946488294314	-52.7321391818883 \\
2.8494983277592	-52.8033959351685 \\
2.85953177257525	-52.8738422948289 \\
2.8695652173913	-52.9434782608696 \\
2.87959866220736	-53.0123038332905 \\
2.88963210702341	-53.0803190120916 \\
2.89966555183946	-53.147523797273 \\
2.90969899665552	-53.2139181888346 \\
2.91973244147157	-53.2795021867764 \\
2.92976588628763	-53.3442757910985 \\
2.93979933110368	-53.4082390018009 \\
2.94983277591973	-53.4713918188835 \\
2.95986622073579	-53.5337342423463 \\
2.96989966555184	-53.5952662721893 \\
2.97993311036789	-53.6559879084126 \\
2.98996655518395	-53.7158991510162 \\
3	-53.775 \\
};
\addplot [semithick, blue, dashed, forget plot]
table [row sep=\\]{%
3	-53.775 \\
3.01003859100576	-53.8331849406234 \\
3.02007718201152	-53.890288247726 \\
3.03011577301728	-53.946309921308 \\
3.04015436402304	-54.0012499613693 \\
3.0501929550288	-54.0551083679099 \\
3.06023154603456	-54.1078851409298 \\
3.07027013704032	-54.159580280429 \\
3.08030872804608	-54.2101937864076 \\
3.09034731905184	-54.2597256588654 \\
3.1003859100576	-54.3081758978025 \\
3.11042450106337	-54.355544503219 \\
3.12046309206913	-54.4018314751148 \\
3.13050168307489	-54.4470368134899 \\
3.14054027408065	-54.4911605183443 \\
3.15057886508641	-54.534202589678 \\
3.16061745609217	-54.576163027491 \\
3.17065604709793	-54.6170418317834 \\
3.18069463810369	-54.656839002555 \\
3.19073322910945	-54.695554539806 \\
3.20077182011521	-54.7331884435362 \\
3.21081041112097	-54.7697407137458 \\
3.22084900212673	-54.8052113504347 \\
3.23088759313249	-54.8396003536029 \\
3.24092618413825	-54.8729077232504 \\
3.25096477514401	-54.9051334593772 \\
3.26100336614977	-54.9362775619834 \\
3.27104195715553	-54.9663400310688 \\
3.28108054816129	-54.9953208666336 \\
3.29111913916705	-55.0232200686777 \\
3.30115773017281	-55.050037637201 \\
3.31119632117858	-55.0757735722037 \\
3.32123491218434	-55.1004278736857 \\
3.3312735031901	-55.1240005416471 \\
3.34131209419586	-55.1464915760877 \\
3.35135068520162	-55.1679009770076 \\
3.36138927620738	-55.1882287444069 \\
3.37142786721314	-55.2074748782854 \\
3.3814664582189	-55.2256393786433 \\
3.39150504922466	-55.2427222454805 \\
3.40154364023042	-55.258723478797 \\
3.41158223123618	-55.2736430785928 \\
3.42162082224194	-55.2874810448679 \\
3.4316594132477	-55.3002373776223 \\
3.44169800425346	-55.3119120768561 \\
3.45173659525922	-55.3225051425691 \\
3.46177518626498	-55.3320165747615 \\
3.47181377727074	-55.3404463734332 \\
3.4818523682765	-55.3477945385842 \\
3.49189095928226	-55.3540610702144 \\
3.50192955028802	-55.3592459683241 \\
3.51196814129378	-55.363349232913 \\
3.52200673229955	-55.3663708639812 \\
3.53204532330531	-55.3683108615288 \\
3.54208391431107	-55.3691692255556 \\
3.55212250531683	-55.3689459560618 \\
3.56216109632259	-55.3676410530472 \\
3.57219968732835	-55.365254516512 \\
3.58223827833411	-55.3617863464561 \\
3.59227686933987	-55.3572365428795 \\
3.60231546034563	-55.3516051057823 \\
3.61235405135139	-55.3448920351643 \\
3.62239264235715	-55.3370973310256 \\
3.63243123336291	-55.3282209933663 \\
3.64246982436867	-55.3182630221863 \\
3.65250841537443	-55.3072234174855 \\
3.66254700638019	-55.2951021792641 \\
3.67258559738595	-55.281899307522 \\
3.68262418839171	-55.2676148022592 \\
3.69266277939747	-55.2522486634758 \\
3.70270137040323	-55.2358008911716 \\
3.71273996140899	-55.2182714853467 \\
3.72277855241475	-55.1996604460012 \\
3.73281714342052	-55.179967773135 \\
3.74285573442628	-55.159193466748 \\
3.75289432543204	-55.1373375268404 \\
3.7629329164378	-55.1143999534121 \\
3.77297150744356	-55.0903807464631 \\
3.78301009844932	-55.0652799059935 \\
3.79304868945508	-55.0390974320031 \\
3.80308728046084	-55.011833324492 \\
3.8131258714666	-54.9834875834603 \\
3.82316446247236	-54.9540602089079 \\
3.83320305347812	-54.9235512008348 \\
3.84324164448388	-54.8919605592409 \\
3.85328023548964	-54.8592882841264 \\
3.8633188264954	-54.8255343754913 \\
3.87335741750116	-54.7906988333354 \\
3.88339600850692	-54.7547816576588 \\
3.89343459951268	-54.7177828484616 \\
3.90347319051844	-54.6797024057436 \\
3.9135117815242	-54.640540329505 \\
3.92355037252996	-54.6002966197457 \\
3.93358896353572	-54.5589712764657 \\
3.94362755454149	-54.516564299665 \\
3.95366614554725	-54.4730756893436 \\
3.96370473655301	-54.4285054455015 \\
3.97374332755877	-54.3828535681388 \\
3.98378191856453	-54.3361200572553 \\
3.99382050957029	-54.2883049128512 \\
4.00385910057605	-54.2394081349264 \\
4.01389769158181	-54.1894297234808 \\
4.02393628258757	-54.1383696785146 \\
4.03397487359333	-54.0862280000277 \\
4.04401346459909	-54.0330046880201 \\
4.05405205560485	-53.9786997424919 \\
4.06409064661061	-53.9233131634429 \\
4.07412923761637	-53.8668449508733 \\
4.08416782862213	-53.8092951047829 \\
4.09420641962789	-53.7506636251719 \\
4.10424501063365	-53.6909505120402 \\
4.11428360163941	-53.6301557653878 \\
4.12432219264517	-53.5682793852147 \\
4.13436078365093	-53.5053213715209 \\
4.14439937465669	-53.4412817243065 \\
4.15443796566246	-53.3761604435713 \\
4.16447655666822	-53.3099575293155 \\
4.17451514767398	-53.2426729815389 \\
4.18455373867974	-53.1743068002417 \\
4.1945923296855	-53.1048589854238 \\
4.20463092069126	-53.0343295370852 \\
4.21466951169702	-52.9627184552259 \\
4.22470810270278	-52.8900257398459 \\
4.23474669370854	-52.8162513909452 \\
4.2447852847143	-52.7413954085239 \\
4.25482387572006	-52.6654577925818 \\
4.26486246672582	-52.5884385431191 \\
4.27490105773158	-52.5103376601357 \\
4.28493964873734	-52.4311551436316 \\
4.2949782397431	-52.3508909936068 \\
4.30501683074886	-52.2695452100613 \\
4.31505542175462	-52.1871177929951 \\
4.32509401276038	-52.1036087424082 \\
4.33513260376614	-52.0190180583007 \\
4.3451711947719	-51.9333457406725 \\
4.35520978577767	-51.8465917895235 \\
4.36524837678343	-51.7587562048539 \\
4.37528696778919	-51.6698389866636 \\
4.38532555879495	-51.5798401349526 \\
4.39536414980071	-51.4887596497209 \\
4.40540274080647	-51.3965975309685 \\
4.41544133181223	-51.3033537786955 \\
4.42547992281799	-51.2090283929017 \\
4.43551851382375	-51.1136213735873 \\
4.44555710482951	-51.0171327207521 \\
4.45559569583527	-50.9195624343963 \\
4.46563428684103	-50.8209105145198 \\
4.47567287784679	-50.7211769611226 \\
4.48571146885255	-50.6203617742047 \\
4.49575005985831	-50.5184649537662 \\
4.50578865086407	-50.4154864998069 \\
4.51582724186983	-50.3114264123269 \\
4.52586583287559	-50.2062846913263 \\
4.53590442388135	-50.100061336805 \\
4.54594301488711	-49.992756348763 \\
4.55598160589287	-49.8843697272002 \\
4.56602019689864	-49.7749014721169 \\
4.5760587879044	-49.6643515835128 \\
4.58609737891016	-49.552720061388 \\
4.59613596991592	-49.4400069057425 \\
4.60617456092168	-49.3262121165764 \\
4.61621315192744	-49.2113356938895 \\
4.6262517429332	-49.095377637682 \\
4.63629033393896	-48.9783379479538 \\
4.64632892494472	-48.8602166247049 \\
4.65636751595048	-48.7410136679353 \\
4.66640610695624	-48.620729077645 \\
4.676444697962	-48.4993628538341 \\
4.68648328896776	-48.3769149965024 \\
4.69652187997352	-48.25338550565 \\
4.70656047097928	-48.128774381277 \\
4.71659906198504	-48.0030816233833 \\
4.7266376529908	-47.8763072319689 \\
4.73667624399656	-47.7484512070338 \\
4.74671483500232	-47.619513548578 \\
4.75675342600808	-47.4894942566015 \\
4.76679201701385	-47.3583933311043 \\
4.7768306080196	-47.2262107720865 \\
4.78686919902537	-47.0929465795479 \\
4.79690779003113	-46.9586007534887 \\
4.80694638103689	-46.8231732939088 \\
4.81698497204265	-46.6866642008082 \\
4.82702356304841	-46.5490734741869 \\
4.83706215405417	-46.4104011140449 \\
4.84710074505993	-46.2706471203822 \\
4.85713933606569	-46.1298114931988 \\
4.86717792707145	-45.9878942324948 \\
4.87721651807721	-45.84489533827 \\
4.88725510908297	-45.7008148105246 \\
4.89729370008873	-45.5556526492585 \\
4.90733229109449	-45.4094088544716 \\
4.91737088210025	-45.2620834261641 \\
4.92740947310601	-45.113676364336 \\
4.93744806411177	-44.9641876689871 \\
4.94748665511753	-44.8136173401175 \\
4.95752524612329	-44.6619653777273 \\
4.96756383712905	-44.5092317818163 \\
4.97760242813481	-44.3554165523847 \\
4.98764101914058	-44.2005196894324 \\
4.99767961014634	-44.0445411929594 \\
5.0077182011521	-43.8874810629656 \\
5.01775679215786	-43.7293392994513 \\
5.02779538316362	-43.5701159024162 \\
5.03783397416938	-43.4098108718604 \\
5.04787256517514	-43.248424207784 \\
5.0579111561809	-43.0859559101868 \\
5.06794974718666	-42.922405979069 \\
5.07798833819242	-42.7577744144305 \\
5.08802692919818	-42.5920612162713 \\
5.09806552020394	-42.4252663845914 \\
5.1081041112097	-42.2573899193908 \\
5.11814270221546	-42.0884318206695 \\
5.12818129322122	-41.9183920884276 \\
5.13821988422698	-41.7472707226649 \\
5.14825847523274	-41.5750677233816 \\
5.1582970662385	-41.4017830905775 \\
5.16833565724426	-41.2274168242528 \\
5.17837424825002	-41.0519689244074 \\
5.18841283925578	-40.8754393910413 \\
5.19845143026155	-40.6978282241545 \\
5.20849002126731	-40.5191354237471 \\
5.21852861227307	-40.3393609898189 \\
5.22856720327883	-40.1585049223701 \\
5.23860579428459	-39.9765672214005 \\
5.24864438529035	-39.7935478869103 \\
5.25868297629611	-39.6094469188994 \\
5.26872156730187	-39.4242643173678 \\
5.27876015830763	-39.2380000823155 \\
5.28879874931339	-39.0506542137425 \\
5.29883734031915	-38.8622267116488 \\
5.30887593132491	-38.6727175760345 \\
5.31891452233067	-38.4821268068994 \\
5.32895311333643	-38.2904544042437 \\
5.33899170434219	-38.0977003680673 \\
5.34903029534795	-37.9038646983701 \\
5.35906888635371	-37.7089473951524 \\
5.36910747735947	-37.5129484584139 \\
5.37914606836523	-37.3158678881547 \\
5.389184659371	-37.1177056843748 \\
5.39922325037675	-36.9184618470743 \\
5.40926184138252	-36.718136376253 \\
5.41930043238828	-36.5167292719111 \\
5.42933902339404	-36.3142405340485 \\
5.4393776143998	-36.1106701626651 \\
5.44941620540556	-35.9060181577611 \\
5.45945479641132	-35.7002845193364 \\
5.46949338741708	-35.4934692473911 \\
5.47953197842284	-35.285572341925 \\
5.4895705694286	-35.0765938029383 \\
5.49960916043436	-34.8665336304308 \\
5.50964775144012	-34.6553918244027 \\
5.51968634244588	-34.4431683848538 \\
5.52972493345164	-34.2298633117843 \\
5.5397635244574	-34.0154766051941 \\
5.54980211546316	-33.8000082650833 \\
5.55984070646892	-33.5834582914517 \\
5.56987929747468	-33.3658266842994 \\
5.57991788848044	-33.1471134436265 \\
5.5899564794862	-32.9273185694328 \\
5.59999507049196	-32.7064420617185 \\
5.61003366149773	-32.4844839204834 \\
5.62007225250349	-32.2614441457278 \\
5.63011084350925	-32.0373227374513 \\
5.64014943451501	-31.8121196956543 \\
5.65018802552077	-31.5858350203365 \\
5.66022661652653	-31.358468711498 \\
5.67026520753229	-31.1300207691389 \\
5.68030379853805	-30.900491193259 \\
5.69034238954381	-30.6698799838585 \\
5.70038098054957	-30.4381871409373 \\
5.71041957155533	-30.2054126644954 \\
5.72045816256109	-29.9715565545328 \\
5.73049675356685	-29.7366188110495 \\
5.74053534457261	-29.5005994340455 \\
5.75057393557837	-29.2634984235209 \\
5.76061252658413	-29.0253157794755 \\
5.77065111758989	-28.7860515019095 \\
5.78068970859565	-28.5457055908227 \\
5.79072829960141	-28.3042780462153 \\
5.80076689060717	-28.0617688680872 \\
5.81080548161293	-27.8181780564384 \\
5.8208440726187	-27.5735056112689 \\
5.83088266362446	-27.3277515325788 \\
5.84092125463022	-27.0809158203679 \\
5.85095984563598	-26.8329984746364 \\
5.86099843664174	-26.5839994953841 \\
5.8710370276475	-26.3339188826112 \\
5.88107561865326	-26.0827566363176 \\
5.89111420965902	-25.8305127565033 \\
5.90115280066478	-25.5771872431683 \\
5.91119139167054	-25.3227800963126 \\
5.9212299826763	-25.0672913159363 \\
5.93126857368206	-24.8107209020392 \\
5.94130716468782	-24.5530688546214 \\
5.95134575569358	-24.294335173683 \\
5.96138434669934	-24.0345198592239 \\
5.9714229377051	-23.7736229112441 \\
5.98146152871086	-23.5116443297435 \\
5.99150011971662	-23.2485841147224 \\
6.00153871072238	-22.9844422661805 \\
6.01157730172814	-22.7192187841179 \\
6.02161589273391	-22.4529136685347 \\
6.03165448373967	-22.1855269194307 \\
6.04169307474543	-21.9170585368061 \\
6.05173166575119	-21.6475085206608 \\
6.06177025675695	-21.3768768709947 \\
6.07180884776271	-21.1051635878081 \\
6.08184743876847	-20.8323686711006 \\
6.09188602977423	-20.5584921208726 \\
6.10192462077999	-20.2835339371238 \\
6.11196321178575	-20.0074941198544 \\
6.12200180279151	-19.7303726690642 \\
6.13204039379727	-19.4521695847534 \\
6.14207898480303	-19.1728848669218 \\
6.15211757580879	-18.8925185155696 \\
6.16215616681455	-18.6110705306967 \\
6.17219475782031	-18.3285409123032 \\
6.18223334882607	-18.0449296603889 \\
6.19227193983183	-17.7602367749539 \\
6.20231053083759	-17.4744622559983 \\
6.21234912184335	-17.1876061035219 \\
6.22238771284911	-16.8996683175249 \\
6.23242630385488	-16.6106488980071 \\
6.24246489486064	-16.3205478449688 \\
6.2525034858664	-16.0293651584097 \\
6.26254207687216	-15.7371008383299 \\
6.27258066787792	-15.4437548847294 \\
6.28261925888368	-15.1493272976082 \\
6.29265784988944	-14.8538180769664 \\
6.3026964408952	-14.5572272228038 \\
6.31273503190096	-14.2595547351206 \\
6.32277362290672	-13.9608006139167 \\
6.33281221391248	-13.6609648591921 \\
6.34285080491824	-13.3600474709468 \\
6.352889395924	-13.0580484491808 \\
6.36292798692976	-12.7549677938941 \\
6.37296657793552	-12.4508055050868 \\
6.38300516894128	-12.1455615827587 \\
6.39304375994704	-11.83923602691 \\
6.4030823509528	-11.5318288375406 \\
6.41312094195856	-11.2233400146504 \\
6.42315953296432	-10.9137695582396 \\
6.43319812397008	-10.6031174683081 \\
6.44323671497585	-10.2913837448559 \\
6.45327530598161	-9.97856838788309 \\
6.46331389698737	-9.66467139738954 \\
6.47335248799313	-9.34969277337528 \\
6.48339107899889	-9.03363251584035 \\
6.49342967000465	-8.7164906247847 \\
6.50346826101041	-8.3982671002084 \\
6.51350685201617	-8.07896194211138 \\
6.52354544302193	-7.75857515049371 \\
6.53358403402769	-7.43710672535532 \\
6.54362262503345	-7.11455666669626 \\
6.55366121603921	-6.7909249745165 \\
6.56369980704497	-6.46621164881606 \\
6.57373839805073	-6.14041668959491 \\
6.58377698905649	-5.81354009685307 \\
6.59381558006225	-5.48558187059056 \\
6.60385417106801	-5.15654201080736 \\
6.61389276207377	-4.82642051750349 \\
6.62393135307953	-4.49521739067889 \\
6.63396994408529	-4.16293263033364 \\
6.64400853509106	-3.82956623646767 \\
6.65404712609682	-3.49511820908104 \\
6.66408571710258	-3.15958854817369 \\
6.67412430810834	-2.82297725374566 \\
6.6841628991141	-2.48528432579697 \\
6.69420149011986	-2.14650976432758 \\
6.70424008112562	-1.80665356933747 \\
6.71427867213138	-1.4657157408267 \\
6.72431726313714	-1.12369627879522 \\
6.7343558541429	-0.780595183243065 \\
6.74439444514866	-0.436412454170224 \\
6.75443303615442	-0.0911480915766845 \\
6.76447162716018	0.255197904537511 \\
6.77451021816594	0.602625534172446 \\
6.7845488091717	0.951134797328024 \\
6.79458740017746	1.30072569400434 \\
6.80462599118322	1.6513982242013 \\
6.81466458218898	2.00315238791897 \\
6.82470317319474	2.35598818515732 \\
6.8347417642005	2.70990561591634 \\
6.84478035520626	3.06490468019608 \\
6.85481894621203	3.42098537799652 \\
6.86485753721779	3.77814770931762 \\
6.87489612822355	4.13639167415941 \\
6.88493471922931	4.4957172725219 \\
6.89497331023507	4.85612450440505 \\
6.90501190124083	5.21761336980894 \\
6.91505049224659	5.58018386873347 \\
6.92508908325235	5.94383600117874 \\
6.93512767425811	6.30856976714465 \\
6.94516626526387	6.6743851666313 \\
6.95520485626963	7.04128219963857 \\
6.96524344727539	7.40926086616656 \\
6.97528203828115	7.77832116621526 \\
6.98532062928691	8.14846309978462 \\
6.99535922029267	8.51968666687469 \\
7.00539781129843	8.89199186748544 \\
7.01543640230419	9.2653787016169 \\
7.02547499330995	9.63984716926902 \\
7.03551358431571	10.0153972704419 \\
7.04555217532147	10.3920290051354 \\
7.05559076632724	10.7697423733495 \\
7.065629357333	11.1485373750844 \\
7.07566794833876	11.52841401034 \\
7.08570653934452	11.9093722791162 \\
7.09574513035028	12.2914121814132 \\
7.10578372135604	12.6745337172308 \\
7.1158223123618	13.0587368865692 \\
7.12586090336756	13.4440216894282 \\
7.13589949437332	13.8303881258079 \\
7.14593808537908	14.2178361957083 \\
7.15597667638484	14.6063658991293 \\
7.1660152673906	14.9959772360711 \\
7.17605385839636	15.3866702065336 \\
7.18609244940212	15.7784448105167 \\
7.19613104040788	16.1713010480206 \\
7.20616963141364	16.5652389190451 \\
7.2162082224194	16.9602584235903 \\
7.22624681342516	17.3563595616562 \\
7.23628540443092	17.7535423332428 \\
7.24632399543668	18.15180673835 \\
7.25636258644244	18.551152776978 \\
7.2664011774482	18.9515804491267 \\
7.27643976845397	19.353089754796 \\
7.28647835945973	19.7556806939861 \\
7.29651695046549	20.1593532666968 \\
7.30655554147125	20.5641074729282 \\
7.31659413247701	20.9699433126803 \\
7.32663272348277	21.3768607859531 \\
7.33667131448853	21.7848598927466 \\
7.34670990549429	22.1939406330607 \\
7.35674849650005	22.6041030068956 \\
7.36678708750581	23.0153470142511 \\
7.37682567851157	23.4276726551274 \\
7.38686426951733	23.8410799295243 \\
7.39690286052309	24.2555688374419 \\
7.40694145152885	24.6711393788802 \\
7.41698004253461	25.0877915538392 \\
7.42701863354037	25.5055253623189 \\
};
\addplot [semithick, blue, dashed, forget plot]
table [row sep=\\]{%
7.42701863354037	25.5055253623189 \\
7.43707858165656	25.9246898671601 \\
7.44713852977275	26.3438543720014 \\
7.45719847788894	26.7630188768426 \\
7.46725842600513	27.1821833816839 \\
7.47731837412132	27.6013478865251 \\
7.48737832223751	28.0205123913664 \\
7.4974382703537	28.4396768962076 \\
7.50749821846989	28.8588414010489 \\
7.51755816658608	29.2780059058901 \\
7.52761811470227	29.6971704107313 \\
7.53767806281846	30.1163349155726 \\
7.54773801093465	30.5354994204138 \\
7.55779795905084	30.9546639252551 \\
7.56785790716703	31.3738284300964 \\
7.57791785528322	31.7929929349376 \\
7.58797780339941	32.2121574397789 \\
7.5980377515156	32.6313219446201 \\
7.60809769963179	33.0504864494614 \\
7.61815764774798	33.4696509543026 \\
7.62821759586417	33.8888154591439 \\
7.63827754398036	34.3079799639851 \\
7.64833749209655	34.7271444688264 \\
7.65839744021274	35.1463089736676 \\
7.66845738832893	35.5654734785089 \\
7.67851733644512	35.9846379833501 \\
7.68857728456131	36.4038024881913 \\
7.6986372326775	36.8229669930326 \\
7.70869718079369	37.2421314978738 \\
7.71875712890988	37.6612960027151 \\
7.72881707702607	38.0804605075563 \\
7.73887702514226	38.4996250123976 \\
7.74893697325845	38.9187895172388 \\
7.75899692137464	39.3379540220801 \\
7.76905686949083	39.7571185269214 \\
7.77911681760702	40.1762830317626 \\
7.78917676572321	40.5954475366039 \\
7.7992367138394	41.0146120414451 \\
7.80929666195559	41.4337765462864 \\
7.81935661007178	41.8529410511276 \\
7.82941655818797	42.2721055559689 \\
7.83947650630416	42.6912700608101 \\
7.84953645442035	43.1104345656513 \\
7.85959640253654	43.5295990704926 \\
7.86965635065273	43.9487635753338 \\
7.87971629876892	44.3679280801751 \\
7.88977624688511	44.7870925850163 \\
7.8998361950013	45.2062570898576 \\
7.90989614311749	45.6254215946988 \\
7.91995609123368	46.0445860995401 \\
7.93001603934987	46.4637506043813 \\
7.94007598746606	46.8829151092226 \\
7.95013593558225	47.3020796140638 \\
7.96019588369844	47.7212441189051 \\
7.97025583181463	48.1404086237464 \\
7.98031577993082	48.5595731285876 \\
7.99037572804701	48.9787376334289 \\
8.0004356761632	49.3979021382701 \\
8.01049562427939	49.8170666431113 \\
8.02055557239558	50.2362311479526 \\
8.03061552051177	50.6553956527938 \\
8.04067546862796	51.0745601576351 \\
8.05073541674415	51.4937246624763 \\
8.06079536486034	51.9128891673176 \\
8.07085531297653	52.3320536721588 \\
8.08091526109272	52.7512181770001 \\
8.09097520920891	53.1703826818413 \\
8.1010351573251	53.5895471866826 \\
8.11109510544129	54.0087116915238 \\
8.12115505355748	54.4278761963651 \\
8.13121500167367	54.8470407012063 \\
8.14127494978986	55.2662052060476 \\
8.15133489790605	55.6853697108888 \\
8.16139484602224	56.1045342157301 \\
8.17145479413843	56.5236987205713 \\
8.18151474225462	56.9428632254126 \\
8.19157469037081	57.3620277302539 \\
8.201634638487	57.7811922350951 \\
8.21169458660319	58.2003567399364 \\
8.22175453471938	58.6195212447776 \\
8.23181448283557	59.0386857496189 \\
8.24187443095176	59.4578502544601 \\
8.25193437906795	59.8770147593013 \\
8.26199432718414	60.2961792641425 \\
8.27205427530033	60.7153437689838 \\
8.28211422341652	61.134508273825 \\
8.29217417153271	61.5536727786663 \\
8.3022341196489	61.9728372835076 \\
8.31229406776509	62.3920017883488 \\
8.32235401588128	62.8111662931901 \\
8.33241396399747	63.2303307980313 \\
8.34247391211366	63.6494953028726 \\
8.35253386022985	64.0686598077138 \\
8.36259380834604	64.4878243125551 \\
8.37265375646223	64.9069888173963 \\
8.38271370457842	65.3261533222376 \\
8.39277365269461	65.7453178270788 \\
8.4028336008108	66.1644823319201 \\
8.41289354892699	66.5836468367613 \\
8.42295349704318	67.0028113416026 \\
8.43301344515937	67.4219758464438 \\
8.44307339327556	67.8411403512851 \\
8.45313334139175	68.2603048561263 \\
8.46319328950794	68.6794693609676 \\
8.47325323762413	69.0986338658088 \\
8.48331318574032	69.5177983706501 \\
8.49337313385651	69.9369628754913 \\
8.5034330819727	70.3561273803326 \\
8.51349303008889	70.7752918851738 \\
8.52355297820508	71.1944563900151 \\
8.53361292632127	71.6136208948563 \\
8.54367287443746	72.0327853996976 \\
8.55373282255365	72.4519499045388 \\
8.56379277066984	72.8711144093801 \\
8.57385271878603	73.2902789142213 \\
8.58391266690222	73.7094434190626 \\
8.59397261501841	74.1286079239039 \\
8.6040325631346	74.5477724287451 \\
8.61409251125079	74.9669369335863 \\
8.62415245936698	75.3861014384275 \\
8.63421240748317	75.8052659432688 \\
8.64427235559936	76.22443044811 \\
8.65433230371555	76.6435949529513 \\
8.66439225183174	77.0627594577925 \\
8.67445219994793	77.4819239626338 \\
8.68451214806412	77.901088467475 \\
8.69457209618031	78.3202529723163 \\
8.7046320442965	78.7394174771576 \\
8.71469199241269	79.1585819819988 \\
8.72475194052888	79.5777464868401 \\
8.73481188864507	79.9969109916813 \\
8.74487183676126	80.4160754965226 \\
8.75493178487745	80.8352400013638 \\
8.76499173299364	81.2544045062051 \\
8.77505168110983	81.6735690110463 \\
8.78511162922602	82.0927335158876 \\
8.79517157734221	82.5118980207288 \\
8.8052315254584	82.9310625255701 \\
8.81529147357459	83.3502270304113 \\
8.82535142169078	83.7693915352526 \\
8.83541136980697	84.1885560400938 \\
8.84547131792316	84.6077205449351 \\
8.85553126603935	85.0268850497763 \\
8.86559121415554	85.4460495546176 \\
8.87565116227173	85.8652140594588 \\
8.88571111038792	86.2843785643001 \\
8.89577105850411	86.7035430691413 \\
8.9058310066203	87.1227075739825 \\
8.91589095473649	87.5418720788238 \\
8.92595090285268	87.961036583665 \\
8.93601085096887	88.3802010885063 \\
8.94607079908506	88.7993655933475 \\
8.95613074720125	89.2185300981888 \\
8.96619069531744	89.63769460303 \\
8.97625064343363	90.0568591078713 \\
8.98631059154982	90.4760236127125 \\
8.99637053966601	90.8951881175538 \\
9.0064304877822	91.314352622395 \\
9.01649043589839	91.7335171272363 \\
9.02655038401458	92.1526816320775 \\
9.03661033213077	92.5718461369188 \\
9.04667028024696	92.99101064176 \\
9.05673022836315	93.4101751466013 \\
9.06679017647934	93.8293396514425 \\
9.07685012459553	94.2485041562838 \\
9.08691007271172	94.667668661125 \\
9.09697002082791	95.0868331659663 \\
9.1070299689441	95.5059976708075 \\
};
\addplot [semithick, blue, dashed, forget plot]
table [row sep=\\]{%
0	0 \\
0.0100334448160535	-0.300192950861847 \\
0.020066889632107	-0.598765114484178 \\
0.0301003344481605	-0.895716490866993 \\
0.040133779264214	-1.19104708001029 \\
0.0501672240802676	-1.48475688191407 \\
0.0602006688963211	-1.77684589657834 \\
0.0702341137123746	-2.06731412400309 \\
0.0802675585284281	-2.35616156418832 \\
0.0903010033444816	-2.64338821713404 \\
0.100334448160535	-2.92899408284024 \\
0.110367892976589	-3.21297916130692 \\
0.120401337792642	-3.49534345253409 \\
0.130434782608696	-3.77608695652174 \\
0.140468227424749	-4.05520967326988 \\
0.150501672240803	-4.33271160277849 \\
0.160535117056856	-4.60859274504759 \\
0.17056856187291	-4.88285310007718 \\
0.180602006688963	-5.15549266786725 \\
0.190635451505017	-5.4265114484178 \\
0.20066889632107	-5.69590944172884 \\
0.210702341137124	-5.96368664780036 \\
0.220735785953177	-6.22984306663237 \\
0.230769230769231	-6.49437869822485 \\
0.240802675585284	-6.75729354257782 \\
0.250836120401338	-7.01858759969128 \\
0.260869565217391	-7.27826086956522 \\
0.270903010033445	-7.53631335219964 \\
0.280936454849498	-7.79274504759455 \\
0.290969899665552	-8.04755595574994 \\
0.301003344481605	-8.30074607666581 \\
0.311036789297659	-8.55231541034217 \\
0.321070234113712	-8.80226395677901 \\
0.331103678929766	-9.05059171597633 \\
0.341137123745819	-9.29729868793414 \\
0.351170568561873	-9.54238487265243 \\
0.361204013377926	-9.78585027013121 \\
0.37123745819398	-10.0276948803705 \\
0.381270903010033	-10.2679187033702 \\
0.391304347826087	-10.5065217391304 \\
0.40133779264214	-10.7435039876511 \\
0.411371237458194	-10.9788654489323 \\
0.421404682274247	-11.212606122974 \\
0.431438127090301	-11.4447260097762 \\
0.441471571906355	-11.6752251093388 \\
0.451505016722408	-11.904103421662 \\
0.461538461538462	-12.1313609467456 \\
0.471571906354515	-12.3569976845897 \\
0.481605351170569	-12.5810136351942 \\
0.491638795986622	-12.8034087985593 \\
0.501672240802676	-13.0241831746848 \\
0.511705685618729	-13.2433367635709 \\
0.521739130434783	-13.4608695652174 \\
0.531772575250836	-13.6767815796244 \\
0.54180602006689	-13.8910728067919 \\
0.551839464882943	-14.1037432467198 \\
0.561872909698997	-14.3147928994083 \\
0.57190635451505	-14.5242217648572 \\
0.581939799331104	-14.7320298430666 \\
0.591973244147157	-14.9382171340365 \\
0.602006688963211	-15.1427836377669 \\
0.612040133779264	-15.3457293542578 \\
0.622073578595318	-15.5470542835091 \\
0.632107023411371	-15.746758425521 \\
0.642140468227425	-15.9448417802933 \\
0.652173913043478	-16.1413043478261 \\
0.662207357859532	-16.3361461281194 \\
0.672240802675585	-16.5293671211731 \\
0.682274247491639	-16.7209673269874 \\
0.692307692307692	-16.9109467455621 \\
0.702341137123746	-17.0993053768973 \\
0.712374581939799	-17.2860432209931 \\
0.722408026755853	-17.4711602778492 \\
0.732441471571906	-17.6546565474659 \\
0.74247491638796	-17.8365320298431 \\
0.752508361204013	-18.0167867249807 \\
0.762541806020067	-18.1954206328788 \\
0.77257525083612	-18.3724337535374 \\
0.782608695652174	-18.5478260869565 \\
0.792642140468227	-18.7215976331361 \\
0.802675585284281	-18.8937483920762 \\
0.812709030100334	-19.0642783637767 \\
0.822742474916388	-19.2331875482377 \\
0.832775919732441	-19.4004759454592 \\
0.842809364548495	-19.5661435554412 \\
0.852842809364548	-19.7301903781837 \\
0.862876254180602	-19.8926164136866 \\
0.872909698996655	-20.0534216619501 \\
0.882943143812709	-20.212606122974 \\
0.892976588628763	-20.3701697967584 \\
0.903010033444816	-20.5261126833033 \\
0.91304347826087	-20.6804347826087 \\
0.923076923076923	-20.8331360946746 \\
0.933110367892977	-20.9842166195009 \\
0.94314381270903	-21.1336763570877 \\
0.953177257525084	-21.281515307435 \\
0.963210702341137	-21.4277334705428 \\
0.973244147157191	-21.5723308464111 \\
0.983277591973244	-21.7153074350399 \\
0.993311036789298	-21.8566632364291 \\
1.00334448160535	-21.9963982505788 \\
1.0133779264214	-22.1345124774891 \\
1.02341137123746	-22.2710059171598 \\
1.03344481605351	-22.4058785695909 \\
1.04347826086957	-22.5391304347826 \\
1.05351170568562	-22.6707615127348 \\
1.06354515050167	-22.8007718034474 \\
1.07357859531773	-22.9291613069205 \\
1.08361204013378	-23.0559300231541 \\
1.09364548494983	-23.1810779521482 \\
1.10367892976589	-23.3046050939027 \\
1.11371237458194	-23.4265114484178 \\
1.12374581939799	-23.5467970156933 \\
1.13377926421405	-23.6654617957294 \\
1.1438127090301	-23.7825057885259 \\
1.15384615384615	-23.8979289940828 \\
1.16387959866221	-24.0117314124003 \\
1.17391304347826	-24.1239130434783 \\
1.18394648829431	-24.2344738873167 \\
1.19397993311037	-24.3434139439156 \\
1.20401337792642	-24.450733213275 \\
1.21404682274247	-24.5564316953949 \\
1.22408026755853	-24.6605093902753 \\
1.23411371237458	-24.7629662979161 \\
1.24414715719064	-24.8638024183175 \\
1.25418060200669	-24.9630177514793 \\
1.26421404682274	-25.0606122974016 \\
1.2742474916388	-25.1565860560844 \\
1.28428093645485	-25.2509390275277 \\
1.2943143812709	-25.3436712117314 \\
1.30434782608696	-25.4347826086956 \\
1.31438127090301	-25.5242732184204 \\
1.32441471571906	-25.6121430409056 \\
1.33444816053512	-25.6983920761513 \\
1.34448160535117	-25.7830203241574 \\
1.35451505016722	-25.8660277849241 \\
1.36454849498328	-25.9474144584512 \\
1.37458193979933	-26.0271803447389 \\
1.38461538461538	-26.105325443787 \\
1.39464882943144	-26.1818497555956 \\
1.40468227424749	-26.2567532801646 \\
1.41471571906355	-26.3300360174942 \\
1.4247491638796	-26.4016979675843 \\
1.43478260869565	-26.4717391304348 \\
1.44481605351171	-26.5401595060458 \\
1.45484949832776	-26.6069590944173 \\
1.46488294314381	-26.6721378955493 \\
1.47491638795987	-26.7356959094417 \\
1.48494983277592	-26.7976331360947 \\
1.49498327759197	-26.8579495755081 \\
1.50501672240803	-26.916645227682 \\
1.51505016722408	-26.9737200926164 \\
1.52508361204013	-27.0291741703113 \\
1.53511705685619	-27.0830074607667 \\
1.54515050167224	-27.1352199639825 \\
1.55518394648829	-27.1858116799588 \\
1.56521739130435	-27.2347826086956 \\
1.5752508361204	-27.282132750193 \\
1.58528428093645	-27.3278621044507 \\
1.59531772575251	-27.371970671469 \\
1.60535117056856	-27.4144584512478 \\
1.61538461538462	-27.455325443787 \\
1.62541806020067	-27.4945716490867 \\
1.63545150501672	-27.5321970671469 \\
1.64548494983278	-27.5682016979676 \\
1.65551839464883	-27.6025855415487 \\
1.66555183946488	-27.6353485978904 \\
1.67558528428094	-27.6664908669925 \\
1.68561872909699	-27.6960123488552 \\
1.69565217391304	-27.7239130434783 \\
1.7056856187291	-27.7501929508618 \\
1.71571906354515	-27.7748520710059 \\
1.7257525083612	-27.7978904039105 \\
1.73578595317726	-27.8193079495755 \\
1.74581939799331	-27.839104708001 \\
1.75585284280936	-27.857280679187 \\
1.76588628762542	-27.8738358631335 \\
1.77591973244147	-27.8887702598405 \\
1.78595317725753	-27.9020838693079 \\
1.79598662207358	-27.9137766915359 \\
1.80602006688963	-27.9238487265243 \\
1.81605351170569	-27.9322999742732 \\
1.82608695652174	-27.9391304347826 \\
1.83612040133779	-27.9443401080525 \\
1.84615384615385	-27.9479289940828 \\
1.8561872909699	-27.9498970928737 \\
1.86622073578595	-27.950244404425 \\
1.87625418060201	-27.9489709287368 \\
1.88628762541806	-27.9460766658091 \\
1.89632107023411	-27.9415616156419 \\
1.90635451505017	-27.9354257782351 \\
1.91638795986622	-27.9276691535889 \\
1.92642140468227	-27.9182917417031 \\
1.93645484949833	-27.9072935425778 \\
1.94648829431438	-27.894674556213 \\
1.95652173913043	-27.8804347826087 \\
1.96655518394649	-27.8645742217649 \\
1.97658862876254	-27.8470928736815 \\
1.9866220735786	-27.8279907383586 \\
1.99665551839465	-27.8072678157962 \\
2.0066889632107	-27.7849241059943 \\
2.01672240802676	-27.7609596089529 \\
2.02675585284281	-27.735374324672 \\
2.03678929765886	-27.7081682531515 \\
2.04682274247492	-27.6793413943916 \\
2.05685618729097	-27.6488937483921 \\
2.06688963210702	-27.6168253151531 \\
2.07692307692308	-27.5831360946746 \\
2.08695652173913	-27.5478260869565 \\
2.09698996655518	-27.510895291999 \\
2.10702341137124	-27.4723437098019 \\
2.11705685618729	-27.4321713403653 \\
2.12709030100334	-27.3903781836892 \\
2.1371237458194	-27.3469642397736 \\
2.14715719063545	-27.3019295086185 \\
2.15719063545151	-27.2552739902238 \\
2.16722408026756	-27.2069976845897 \\
2.17725752508361	-27.157100591716 \\
2.18729096989967	-27.1055827116028 \\
2.19732441471572	-27.0524440442501 \\
2.20735785953177	-26.9976845896578 \\
2.21739130434783	-26.9413043478261 \\
2.22742474916388	-26.8833033187548 \\
2.23745819397993	-26.823681502444 \\
2.24749163879599	-26.7624388988937 \\
2.25752508361204	-26.6995755081039 \\
2.26755852842809	-26.6350913300746 \\
2.27759197324415	-26.5689863648058 \\
2.2876254180602	-26.5012606122974 \\
2.29765886287625	-26.4319140725495 \\
2.30769230769231	-26.3609467455621 \\
2.31772575250836	-26.2883586313352 \\
2.32775919732441	-26.2141497298688 \\
2.33779264214047	-26.1383200411628 \\
2.34782608695652	-26.0608695652174 \\
2.35785953177258	-25.9817983020324 \\
2.36789297658863	-25.9011062516079 \\
2.37792642140468	-25.8187934139439 \\
2.38795986622074	-25.7348597890404 \\
2.39799331103679	-25.6493053768973 \\
2.40802675585284	-25.5621301775148 \\
2.4180602006689	-25.4733341908927 \\
2.42809364548495	-25.3829174170311 \\
2.438127090301	-25.29087985593 \\
2.44816053511706	-25.1972215075894 \\
2.45819397993311	-25.1019423720092 \\
2.46822742474916	-25.0050424491896 \\
2.47826086956522	-24.9065217391304 \\
2.48829431438127	-24.8063802418317 \\
2.49832775919732	-24.7046179572935 \\
2.50836120401338	-24.6012348855158 \\
2.51839464882943	-24.4962310264986 \\
2.52842809364549	-24.3896063802418 \\
2.53846153846154	-24.2813609467456 \\
2.54849498327759	-24.1714947260098 \\
2.55852842809365	-24.0600077180345 \\
2.5685618729097	-23.9468999228197 \\
2.57859531772575	-23.8321713403653 \\
2.58862876254181	-23.7158219706715 \\
2.59866220735786	-23.5978518137381 \\
2.60869565217391	-23.4782608695652 \\
2.61872909698997	-23.3570491381528 \\
2.62876254180602	-23.2342166195009 \\
2.63879598662207	-23.1097633136095 \\
2.64882943143813	-22.9836892204785 \\
2.65886287625418	-22.855994340108 \\
2.66889632107023	-22.7266786724981 \\
2.67892976588629	-22.5957422176486 \\
2.68896321070234	-22.4631849755596 \\
2.69899665551839	-22.329006946231 \\
2.70903010033445	-22.193208129663 \\
2.7190635451505	-22.0557885258554 \\
2.72909698996656	-21.9167481348083 \\
2.73913043478261	-21.7760869565217 \\
2.74916387959866	-21.6338049909956 \\
2.75919732441472	-21.48990223823 \\
2.76923076923077	-21.3443786982249 \\
2.77926421404682	-21.1972343709802 \\
2.78929765886288	-21.048469256496 \\
2.79933110367893	-20.8980833547723 \\
2.80936454849498	-20.7460766658091 \\
2.81939799331104	-20.5924491896064 \\
2.82943143812709	-20.4372009261641 \\
2.83946488294314	-20.2803318754824 \\
2.8494983277592	-20.1218420375611 \\
2.85953177257525	-19.9617314124003 \\
2.8695652173913	-19.8 \\
2.87959866220736	-19.6366478003602 \\
2.88963210702341	-19.4716748134808 \\
2.89966555183946	-19.305081039362 \\
2.90969899665552	-19.1368664780036 \\
2.91973244147157	-18.9670311294057 \\
2.92976588628763	-18.7955749935683 \\
2.93979933110368	-18.6224980704914 \\
2.94983277591973	-18.4478003601749 \\
2.95986622073579	-18.271481862619 \\
2.96989966555184	-18.0935425778235 \\
2.97993311036789	-17.9139825057885 \\
2.98996655518395	-17.732801646514 \\
3	-17.55 \\
};
\addplot [semithick, blue, dashed, forget plot]
table [row sep=\\]{%
3	-17.55 \\
3.0100304425884	-17.366982839777 \\
3.0200608851768	-17.1850455578434 \\
3.0300913277652	-17.0041881541993 \\
3.0401217703536	-16.8244106288446 \\
3.050152212942	-16.6457129817793 \\
3.0601826555304	-16.4680952130035 \\
3.0702130981188	-16.2915573225171 \\
3.0802435407072	-16.1160993103202 \\
3.09027398329561	-15.9417211764127 \\
3.10030442588401	-15.7684229207947 \\
3.11033486847241	-15.596204543466 \\
3.12036531106081	-15.4250660444269 \\
3.13039575364921	-15.2550074236771 \\
3.14042619623761	-15.0860286812168 \\
3.15045663882601	-14.918129817046 \\
3.16048708141441	-14.7513108311646 \\
3.17051752400281	-14.5855717235726 \\
3.18054796659121	-14.42091249427 \\
3.19057840917961	-14.2573331432569 \\
3.20060885176801	-14.0948336705333 \\
3.21063929435641	-13.933414076099 \\
3.22066973694481	-13.7730743599543 \\
3.23070017953321	-13.6138145220989 \\
3.24073062212161	-13.455634562533 \\
3.25076106471001	-13.2985344812565 \\
3.26079150729842	-13.1425142782695 \\
3.27082194988682	-12.9875739535719 \\
3.28085239247522	-12.8337135071638 \\
3.29088283506362	-12.6809329390451 \\
3.30091327765202	-12.5292322492158 \\
3.31094372024042	-12.378611437676 \\
3.32097416282882	-12.2290705044256 \\
3.33100460541722	-12.0806094494646 \\
3.34103504800562	-11.9332282727931 \\
3.35106549059402	-11.7869269744111 \\
3.36109593318242	-11.6417055543184 \\
3.37112637577082	-11.4975640125152 \\
3.38115681835922	-11.3545023490015 \\
3.39118726094762	-11.2125205637772 \\
3.40121770353602	-11.0716186568423 \\
3.41124814612442	-10.9317966281969 \\
3.42127858871282	-10.7930544778409 \\
3.43130903130123	-10.6553922057743 \\
3.44133947388963	-10.5188098119972 \\
3.45136991647803	-10.3833072965095 \\
3.46140035906643	-10.2488846593113 \\
3.47143080165483	-10.1155419004025 \\
3.48146124424323	-9.98327901978313 \\
3.49149168683163	-9.85209601745321 \\
3.50152212942003	-9.72199289341273 \\
3.51155257200843	-9.59296964766169 \\
3.52158301459683	-9.46502628020008 \\
3.53161345718523	-9.33816279102792 \\
3.54164389977363	-9.2123791801452 \\
3.55167434236203	-9.08767544755192 \\
3.56170478495043	-8.96405159324807 \\
3.57173522753883	-8.84150761723367 \\
3.58176567012723	-8.7200435195087 \\
3.59179611271563	-8.59965930007319 \\
3.60182655530404	-8.48035495892709 \\
3.61185699789244	-8.36213049607045 \\
3.62188744048084	-8.24498591150324 \\
3.63191788306924	-8.12892120522548 \\
3.64194832565764	-8.01393637723715 \\
3.65197876824604	-7.90003142753826 \\
3.66200921083444	-7.78720635612881 \\
3.67203965342284	-7.6754611630088 \\
3.68207009601124	-7.56479584817823 \\
3.69210053859964	-7.4552104116371 \\
3.70213098118804	-7.34670485338541 \\
3.71216142377644	-7.23927917342316 \\
3.72219186636484	-7.13293337175035 \\
3.73222230895324	-7.02766744836697 \\
3.74225275154164	-6.92348140327304 \\
3.75228319413004	-6.82037523646854 \\
3.76231363671844	-6.71834894795349 \\
3.77234407930685	-6.61740253772787 \\
3.78237452189525	-6.5175360057917 \\
3.79240496448365	-6.41874935214496 \\
3.80243540707205	-6.32104257678767 \\
3.81246584966045	-6.22441567971981 \\
3.82249629224885	-6.12886866094139 \\
3.83252673483725	-6.03440152045241 \\
3.84255717742565	-5.94101425825287 \\
3.85258762001405	-5.84870687434277 \\
3.86261806260245	-5.75747936872211 \\
3.87264850519085	-5.66733174139089 \\
3.88267894777925	-5.57826399234911 \\
3.89270939036765	-5.49027612159676 \\
3.90273983295605	-5.40336812913386 \\
3.91277027554445	-5.31754001496039 \\
3.92280071813285	-5.23279177907637 \\
3.93283116072126	-5.14912342148178 \\
3.94286160330966	-5.06653494217665 \\
3.95289204589806	-4.98502634116093 \\
3.96292248848646	-4.90459761843467 \\
3.97295293107486	-4.82524877399784 \\
3.98298337366326	-4.74697980785045 \\
3.99301381625166	-4.66979071999251 \\
4.00304425884006	-4.593681510424 \\
4.01307470142846	-4.51865217914493 \\
4.02310514401686	-4.4447027261553 \\
4.03313558660526	-4.37183315145511 \\
4.04316602919366	-4.30004345504435 \\
4.05319647178206	-4.22933363692304 \\
4.06322691437046	-4.15970369709117 \\
4.07325735695886	-4.09115363554874 \\
4.08328779954726	-4.02368345229574 \\
4.09331824213566	-3.95729314733219 \\
4.10334868472406	-3.89198272065808 \\
4.11337912731247	-3.8277521722734 \\
4.12340956990087	-3.76460150217816 \\
4.13344001248927	-3.70253071037237 \\
4.14347045507767	-3.64153979685602 \\
4.15350089766607	-3.5816287616291 \\
4.16353134025447	-3.52279760469161 \\
4.17356178284287	-3.46504632604358 \\
4.18359222543127	-3.40837492568498 \\
4.19362266801967	-3.35278340361582 \\
4.20365311060807	-3.2982717598361 \\
4.21368355319647	-3.24483999434582 \\
4.22371399578487	-3.19248810714497 \\
4.23374443837327	-3.14121609823357 \\
4.24377488096167	-3.09102396761161 \\
4.25380532355007	-3.04191171527909 \\
4.26383576613847	-2.993879341236 \\
4.27386620872687	-2.94692684548236 \\
4.28389665131528	-2.90105422801815 \\
4.29392709390368	-2.85626148884339 \\
4.30395753649208	-2.81254862795806 \\
4.31398797908048	-2.76991564536217 \\
4.32401842166888	-2.72836254105573 \\
4.33404886425728	-2.68788931503872 \\
4.34407930684568	-2.64849596731115 \\
4.35410974943408	-2.61018249787302 \\
4.36414019202248	-2.57294890672433 \\
4.37417063461088	-2.53679519386508 \\
4.38420107719928	-2.50172135929527 \\
4.39423151978768	-2.4677274030149 \\
4.40426196237608	-2.43481332502397 \\
4.41429240496448	-2.40297912532247 \\
4.42432284755288	-2.37222480391042 \\
4.43435329014128	-2.3425503607878 \\
4.44438373272969	-2.31395579595463 \\
4.45441417531809	-2.28644110941089 \\
4.46444461790649	-2.2600063011566 \\
4.47447506049489	-2.23465137119174 \\
4.48450550308329	-2.21037631951633 \\
4.49453594567169	-2.18718114613035 \\
4.50456638826009	-2.16506585103381 \\
4.51459683084849	-2.14403043422671 \\
4.52462727343689	-2.12407489570905 \\
4.53465771602529	-2.10519923548084 \\
4.54468815861369	-2.08740345354205 \\
4.55471860120209	-2.07068754989271 \\
4.56474904379049	-2.05505152453281 \\
4.57477948637889	-2.04049537746235 \\
4.58480992896729	-2.02701910868133 \\
4.59484037155569	-2.01462271818974 \\
4.60487081414409	-2.0033062059876 \\
4.6149012567325	-1.99306957207489 \\
4.6249316993209	-1.98391281645163 \\
4.6349621419093	-1.9758359391178 \\
4.6449925844977	-1.96883894007342 \\
4.6550230270861	-1.96292181931847 \\
4.6650534696745	-1.95808457685296 \\
4.6750839122629	-1.9543272126769 \\
4.6851143548513	-1.95164972679027 \\
4.6951447974397	-1.95005211919308 \\
4.7051752400281	-1.94953438988533 \\
4.7152056826165	-1.95009653886702 \\
4.7252361252049	-1.95173856613815 \\
4.7352665677933	-1.95446047169871 \\
4.7452970103817	-1.95826225554873 \\
4.7553274529701	-1.96314391768817 \\
4.7653578955585	-1.96910545811706 \\
4.7753883381469	-1.97614687683538 \\
4.78541878073531	-1.98426817384315 \\
4.79544922332371	-1.99346934914036 \\
4.80547966591211	-2.003750402727 \\
4.81551010850051	-2.01511133460308 \\
4.82554055108891	-2.02755214476861 \\
4.83557099367731	-2.04107283322357 \\
4.84560143626571	-2.05567339996797 \\
4.85563187885411	-2.07135384500182 \\
4.86566232144251	-2.0881141683251 \\
4.87569276403091	-2.10595436993781 \\
4.88572320661931	-2.12487444983998 \\
4.89575364920771	-2.14487440803158 \\
4.90578409179611	-2.16595424451262 \\
4.91581453438451	-2.18811395928309 \\
4.92584497697291	-2.21135355234301 \\
4.93587541956131	-2.23567302369237 \\
4.94590586214971	-2.26107237333117 \\
4.95593630473812	-2.28755160125939 \\
4.96596674732652	-2.31511070747707 \\
4.97599718991492	-2.34374969198419 \\
4.98602763250332	-2.37346855478075 \\
4.99605807509172	-2.40426729586673 \\
5.00608851768012	-2.43614591524216 \\
5.01611896026852	-2.46910441290704 \\
5.02614940285692	-2.50314278886136 \\
5.03617984544532	-2.53826104310511 \\
5.04621028803372	-2.57445917563829 \\
5.05624073062212	-2.61173718646092 \\
5.06627117321052	-2.650095075573 \\
5.07630161579892	-2.6895328429745 \\
5.08633205838732	-2.73005048866545 \\
5.09636250097572	-2.77164801264584 \\
5.10639294356412	-2.81432541491566 \\
5.11642338615252	-2.85808269547493 \\
5.12645382874093	-2.90291985432363 \\
5.13648427132933	-2.94883689146178 \\
5.14651471391773	-2.99583380688937 \\
5.15654515650613	-3.04391060060639 \\
5.16657559909453	-3.09306727261286 \\
5.17660604168293	-3.14330382290876 \\
5.18663648427133	-3.1946202514941 \\
5.19666692685973	-3.24701655836888 \\
5.20669736944813	-3.30049274353311 \\
5.21672781203653	-3.35504880698677 \\
5.22675825462493	-3.41068474872986 \\
5.23678869721333	-3.4674005687624 \\
5.24681913980173	-3.52519626708438 \\
5.25684958239013	-3.58407184369581 \\
5.26688002497853	-3.64402729859666 \\
5.27691046756693	-3.70506263178695 \\
5.28694091015533	-3.76717784326669 \\
5.29697135274374	-3.83037293303587 \\
5.30700179533214	-3.89464790109448 \\
5.31703223792054	-3.96000274744253 \\
5.32706268050894	-4.02643747208003 \\
5.33709312309734	-4.09395207500696 \\
5.34712356568574	-4.16254655622334 \\
5.35715400827414	-4.23222091572915 \\
5.36718445086254	-4.3029751535244 \\
5.37721489345094	-4.37480926960909 \\
5.38724533603934	-4.44772326398323 \\
5.39727577862774	-4.5217171366468 \\
5.40730622121614	-4.59679088759981 \\
5.41733666380454	-4.67294451684225 \\
5.42736710639294	-4.75017802437414 \\
5.43739754898134	-4.82849141019547 \\
5.44742799156974	-4.90788467430625 \\
5.45745843415814	-4.98835781670645 \\
5.46748887674655	-5.06991083739609 \\
5.47751931933495	-5.15254373637518 \\
5.48754976192335	-5.23625651364371 \\
5.49758020451175	-5.32104916920166 \\
5.50761064710015	-5.40692170304906 \\
5.51764108968855	-5.49387411518592 \\
5.52767153227695	-5.5819064056122 \\
5.53770197486535	-5.67101857432792 \\
5.54773241745375	-5.76121062133307 \\
5.55776286004215	-5.85248254662768 \\
5.56779330263055	-5.94483435021173 \\
5.57782374521895	-6.0382660320852 \\
5.58785418780735	-6.13277759224811 \\
5.59788463039575	-6.22836903070047 \\
5.60791507298415	-6.32504034744228 \\
5.61794551557255	-6.42279154247351 \\
5.62797595816095	-6.52162261579418 \\
5.63800640074936	-6.6215335674043 \\
5.64803684333776	-6.72252439730386 \\
5.65806728592616	-6.82459510549285 \\
5.66809772851456	-6.92774569197128 \\
5.67812817110296	-7.03197615673916 \\
5.68815861369136	-7.13728649979648 \\
5.69818905627976	-7.24367672114323 \\
5.70821949886816	-7.35114682077941 \\
5.71824994145656	-7.45969679870505 \\
5.72828038404496	-7.56932665492013 \\
5.73831082663336	-7.68003638942463 \\
5.74834126922176	-7.79182600221858 \\
5.75837171181016	-7.90469549330198 \\
5.76840215439856	-8.0186448626748 \\
5.77843259698696	-8.13367411033707 \\
5.78846303957536	-8.24978323628878 \\
5.79849348216377	-8.36697224052993 \\
5.80852392475217	-8.48524112306051 \\
5.81855436734057	-8.60458988388053 \\
5.82858480992897	-8.72501852299 \\
5.83861525251737	-8.84652704038891 \\
5.84864569510577	-8.96911543607725 \\
5.85867613769417	-9.09278371005503 \\
5.86870658028257	-9.21753186232225 \\
5.87873702287097	-9.34335989287892 \\
5.88876746545937	-9.47026780172502 \\
5.89879790804777	-9.59825558886055 \\
5.90882835063617	-9.72732325428554 \\
5.91885879322457	-9.85747079799997 \\
5.92888923581297	-9.98869822000383 \\
5.93891967840137	-10.1210055202971 \\
5.94895012098977	-10.2543926988799 \\
5.95898056357817	-10.388859755752 \\
5.96901100616657	-10.5244066909137 \\
5.97904144875498	-10.6610335043647 \\
5.98907189134338	-10.7987401961052 \\
5.99910233393178	-10.9375267661351 \\
6.00913277652018	-11.0773932144545 \\
6.01916321910858	-11.2183395410633 \\
6.02919366169698	-11.3603657459616 \\
6.03922410428538	-11.5034718291493 \\
6.04925454687378	-11.6476577906264 \\
6.05928498946218	-11.792923630393 \\
6.06931543205058	-11.939269348449 \\
6.07934587463898	-12.0866949447944 \\
6.08937631722738	-12.2352004194293 \\
6.09940675981578	-12.3847857723536 \\
6.10943720240418	-12.5354510035674 \\
6.11946764499258	-12.6871961130706 \\
6.12949808758098	-12.8400211008633 \\
6.13952853016939	-12.9939259669454 \\
6.14955897275779	-13.1489107113169 \\
6.15958941534619	-13.3049753339779 \\
6.16961985793459	-13.4621198349283 \\
6.17965030052299	-13.6203442141681 \\
6.18968074311139	-13.7796484716974 \\
6.19971118569979	-13.9400326075161 \\
6.20974162828819	-14.1014966216243 \\
6.21977207087659	-14.2640405140219 \\
6.22980251346499	-14.4276642847089 \\
6.23983295605339	-14.5923679336854 \\
6.24986339864179	-14.7581514609513 \\
6.25989384123019	-14.9250148665067 \\
6.26992428381859	-15.0929581503515 \\
6.27995472640699	-15.2619813124857 \\
6.28998516899539	-15.4320843529094 \\
6.30001561158379	-15.6032672716225 \\
6.3100460541722	-15.7755300686251 \\
6.3200764967606	-15.9488727439171 \\
6.330106939349	-16.1232952974985 \\
6.3401373819374	-16.2987977293694 \\
6.3501678245258	-16.4753800395297 \\
6.3601982671142	-16.6530422279794 \\
6.3702287097026	-16.8317842947186 \\
6.380259152291	-17.0116062397473 \\
6.3902895948794	-17.1925080630654 \\
6.4003200374678	-17.3744897646729 \\
6.4103504800562	-17.5575513445698 \\
6.4203809226446	-17.7416928027562 \\
6.430411365233	-17.926914139232 \\
6.4404418078214	-18.1132153539973 \\
6.4504722504098	-18.300596447052 \\
6.4605026929982	-18.4890574183962 \\
6.4705331355866	-18.6785982680297 \\
6.480563578175	-18.8692189959528 \\
6.49059402076341	-19.0609196021652 \\
6.50062446335181	-19.2537000866672 \\
6.51065490594021	-19.4475604494585 \\
6.52068534852861	-19.6425006905393 \\
6.53071579111701	-19.8385208099095 \\
6.54074623370541	-20.0356208075692 \\
6.55077667629381	-20.2338006835183 \\
6.56080711888221	-20.4330604377568 \\
6.57083756147061	-20.6334000702848 \\
6.58086800405901	-20.8348195811022 \\
6.59089844664741	-21.0373189702091 \\
6.60092888923581	-21.2408982376054 \\
6.61095933182421	-21.4455573832911 \\
6.62098977441261	-21.6512964072663 \\
6.63102021700101	-21.8581153095309 \\
6.64105065958941	-22.066014090085 \\
6.65108110217782	-22.2749927489285 \\
6.66111154476622	-22.4850512860614 \\
6.67114198735462	-22.6961897014838 \\
6.68117242994302	-22.9084079951956 \\
6.69120287253142	-23.1217061671969 \\
6.70123331511982	-23.3360842174876 \\
6.71126375770822	-23.5515421460677 \\
6.72129420029662	-23.7680799529373 \\
6.73132464288502	-23.9856976380963 \\
6.74135508547342	-24.2043952015447 \\
6.75138552806182	-24.4241726432826 \\
6.76141597065022	-24.6450299633099 \\
6.77144641323862	-24.8669671616267 \\
6.78147685582702	-25.0899842382329 \\
6.79150729841542	-25.3140811931286 \\
6.80153774100382	-25.5392580263137 \\
6.81156818359222	-25.7655147377882 \\
6.82159862618063	-25.9928513275522 \\
6.83162906876903	-26.2212677956056 \\
6.84165951135743	-26.4507641419484 \\
6.85168995394583	-26.6813403665807 \\
6.86172039653423	-26.9129964695024 \\
6.87175083912263	-27.1457324507136 \\
6.88178128171103	-27.3795483102142 \\
6.89181172429943	-27.6144440480043 \\
6.90184216688783	-27.8504196640837 \\
6.91187260947623	-28.0874751584526 \\
6.92190305206463	-28.325610531111 \\
6.93193349465303	-28.5648257820588 \\
6.94196393724143	-28.805120911296 \\
6.95199437982983	-29.0464959188227 \\
6.96202482241823	-29.2889508046388 \\
6.97205526500663	-29.5324855687444 \\
6.98208570759503	-29.7771002111394 \\
6.99211615018343	-30.0227947318238 \\
7.00214659277184	-30.2695691307977 \\
7.01217703536024	-30.517423408061 \\
7.02220747794864	-30.7663575636138 \\
7.03223792053704	-31.016371597456 \\
7.04226836312544	-31.2674655095876 \\
7.05229880571384	-31.5196393000087 \\
7.06232924830224	-31.7728929687192 \\
7.07235969089064	-32.0272265157192 \\
7.08239013347904	-32.2826399410086 \\
7.09242057606744	-32.5391332445874 \\
7.10245101865584	-32.7967064264556 \\
7.11248146124424	-33.0553594866134 \\
7.12251190383264	-33.3150924250605 \\
7.13254234642104	-33.5759052417971 \\
7.14257278900944	-33.8377979368231 \\
7.15260323159784	-34.1007705101386 \\
7.16263367418625	-34.3648229617435 \\
7.17266411677465	-34.6299552916379 \\
7.18269455936305	-34.8961674998216 \\
7.19272500195145	-35.1634595862949 \\
7.20275544453985	-35.4318315510575 \\
7.21278588712825	-35.7012833941096 \\
7.22281632971665	-35.9718151154512 \\
7.23284677230505	-36.2434267150822 \\
7.24287721489345	-36.5161181930026 \\
7.25290765748185	-36.7898895492124 \\
7.26293810007025	-37.0647407837118 \\
7.27296854265865	-37.3406718965005 \\
7.28299898524705	-37.6176828875787 \\
7.29302942783545	-37.8957737569463 \\
7.30305987042385	-38.1749445046033 \\
7.31309031301225	-38.4551951305499 \\
7.32312075560065	-38.7365256347858 \\
7.33315119818906	-39.0189360173112 \\
7.34318164077746	-39.302426278126 \\
7.35321208336586	-39.5869964172302 \\
7.36324252595426	-39.8726464346239 \\
7.37327296854266	-40.1593763303071 \\
7.38330341113106	-40.4471861042796 \\
7.39333385371946	-40.7360757565417 \\
7.40336429630786	-41.0260452870931 \\
7.41339473889626	-41.317094695934 \\
7.42342518148466	-41.6092239830644 \\
7.43345562407306	-41.9024331484841 \\
7.44348606666146	-42.1967221921933 \\
7.45351650924986	-42.492091114192 \\
7.46354695183826	-42.7885399144801 \\
7.47357739442666	-43.0860685930576 \\
7.48360783701506	-43.3846771499246 \\
7.49363827960346	-43.684365585081 \\
7.50366872219187	-43.9851338985268 \\
7.51369916478027	-44.2869820902621 \\
7.52372960736867	-44.5899101602868 \\
7.53376004995707	-44.893918108601 \\
7.54379049254547	-45.1990059352046 \\
7.55382093513387	-45.5051736400976 \\
7.56385137772227	-45.8124212232801 \\
7.57388182031067	-46.120748684752 \\
7.58391226289907	-46.4301560245134 \\
7.59394270548747	-46.7406432425642 \\
7.60397314807587	-47.0522103389045 \\
7.61400359066427	-47.3648573135341 \\
7.62403403325267	-47.6785841664532 \\
7.63406447584107	-47.9933908976618 \\
7.64409491842947	-48.3092775071598 \\
7.65412536101787	-48.6262439949472 \\
7.66415580360627	-48.9442903610241 \\
7.67418624619468	-49.2634166053904 \\
7.68421668878308	-49.5836227280462 \\
7.69424713137148	-49.9049087289914 \\
7.70427757395988	-50.227274608226 \\
7.71430801654828	-50.5507203657501 \\
7.72433845913668	-50.8752460015636 \\
7.73436890172508	-51.2008515156666 \\
7.74439934431348	-51.527536908059 \\
7.75442978690188	-51.8553021787408 \\
7.76446022949028	-52.1841473277121 \\
7.77449067207868	-52.5140723549728 \\
7.78452111466708	-52.8450772605229 \\
7.79455155725548	-53.1771620443625 \\
7.80458199984388	-53.5103267064916 \\
7.81461244243228	-53.84457124691 \\
7.82464288502068	-54.1798956656179 \\
7.83467332760909	-54.5162999626153 \\
7.84470377019749	-54.8537841379021 \\
7.85473421278589	-55.1923481914783 \\
7.86476465537429	-55.531992123344 \\
7.87479509796269	-55.8727159334991 \\
7.88482554055109	-56.2145196219436 \\
7.89485598313949	-56.5574031886776 \\
7.90488642572789	-56.901366633701 \\
7.91491686831629	-57.2464099570139 \\
7.92494731090469	-57.5925331586162 \\
7.93497775349309	-57.9397362385079 \\
7.94500819608149	-58.2880191966891 \\
7.95503863866989	-58.6373820331598 \\
7.96506908125829	-58.9878247479198 \\
7.97509952384669	-59.3393473409693 \\
7.98512996643509	-59.6919498123083 \\
7.99516040902349	-60.0456321619366 \\
8.00519085161189	-60.4003943898545 \\
8.01522129420029	-60.7562364960617 \\
8.0252517367887	-61.1131584805584 \\
8.0352821793771	-61.4711603433446 \\
8.0453126219655	-61.8302420844201 \\
8.0553430645539	-62.1904037037852 \\
8.0653735071423	-62.5516452014396 \\
8.0754039497307	-62.9139665773835 \\
8.0854343923191	-63.2773678316168 \\
8.0954648349075	-63.6418489641396 \\
8.1054952774959	-64.0074099749518 \\
8.1155257200843	-64.3740508640535 \\
8.1255561626727	-64.7417716314445 \\
8.1355866052611	-65.1105722771251 \\
8.1456170478495	-65.4804528010951 \\
8.1556474904379	-65.8514132033545 \\
8.16567793302631	-66.2234534839034 \\
8.1757083756147	-66.5965736427416 \\
8.18573881820311	-66.9707736798693 \\
8.19576926079151	-67.3460535952865 \\
8.20579970337991	-67.7224133889931 \\
8.21583014596831	-68.0998530609892 \\
8.22586058855671	-68.4783726112747 \\
8.23589103114511	-68.8579720398496 \\
8.24592147373351	-69.238651346714 \\
8.25595191632191	-69.6204105318677 \\
8.26598235891031	-70.003249595311 \\
8.27601280149871	-70.3871685370436 \\
8.28604324408711	-70.7721673570658 \\
8.29607368667551	-71.1582460553774 \\
8.30610412926391	-71.5454046319783 \\
8.31613457185231	-71.9336430868688 \\
8.32616501444071	-72.3229614200487 \\
8.33619545702911	-72.7133596315179 \\
8.34622589961752	-73.1048377212767 \\
8.35625634220592	-73.4973956893249 \\
8.36628678479432	-73.8910335356626 \\
8.37631722738272	-74.2857512602897 \\
8.38634766997112	-74.6815488632062 \\
8.39637811255952	-75.0784263444121 \\
8.40640855514792	-75.4763837039076 \\
8.41643899773632	-75.8754209416923 \\
8.42646944032472	-76.2755380577666 \\
8.43649988291312	-76.6767350521303 \\
8.44653032550152	-77.0790119247835 \\
8.45656076808992	-77.4823686757261 \\
8.46659121067832	-77.8868053049581 \\
8.47662165326672	-78.2923218124796 \\
8.48665209585512	-78.6989181982905 \\
8.49668253844352	-79.1065944623908 \\
8.50671298103192	-79.5153506047807 \\
8.51674342362033	-79.9251866254599 \\
8.52677386620872	-80.3361025244285 \\
8.53680430879713	-80.7480983016867 \\
8.54683475138553	-81.1611739572342 \\
8.55686519397393	-81.5753294910712 \\
8.56689563656233	-81.9905649031977 \\
8.57692607915073	-82.4068801936135 \\
8.58695652173913	-82.8242753623188 \\
};
\addplot [semithick, blue, dashed, forget plot]
table [row sep=\\]{%
8.58695652173913	-82.8242753623188 \\
8.59715404031177	-83.2491719695123 \\
8.60735155888442	-83.674068576706 \\
8.61754907745707	-84.0989651838996 \\
8.62774659602971	-84.5238617910932 \\
8.63794411460236	-84.9487583982868 \\
8.64814163317501	-85.3736550054804 \\
8.65833915174765	-85.798551612674 \\
8.6685366703203	-86.2234482198676 \\
8.67873418889295	-86.6483448270612 \\
8.68893170746559	-87.0732414342548 \\
8.69912922603824	-87.4981380414484 \\
8.70932674461089	-87.923034648642 \\
8.71952426318353	-88.3479312558356 \\
8.72972178175618	-88.7728278630292 \\
8.73991930032883	-89.1977244702229 \\
8.75011681890147	-89.6226210774164 \\
8.76031433747412	-90.04751768461 \\
8.77051185604677	-90.4724142918037 \\
8.78070937461941	-90.8973108989973 \\
8.79090689319206	-91.3222075061908 \\
8.80110441176471	-91.7471041133845 \\
8.81130193033735	-92.1720007205781 \\
8.82149944891	-92.5968973277717 \\
8.83169696748265	-93.0217939349653 \\
8.84189448605529	-93.4466905421589 \\
8.85209200462794	-93.8715871493525 \\
8.86228952320058	-94.2964837565461 \\
8.87248704177323	-94.7213803637397 \\
8.88268456034588	-95.1462769709333 \\
8.89288207891852	-95.5711735781269 \\
8.90307959749117	-95.9960701853205 \\
8.91327711606382	-96.4209667925141 \\
8.92347463463646	-96.8458633997077 \\
8.93367215320911	-97.2707600069013 \\
8.94386967178176	-97.6956566140949 \\
8.9540671903544	-98.1205532212885 \\
8.96426470892705	-98.5454498284822 \\
8.9744622274997	-98.9703464356757 \\
8.98465974607234	-99.3952430428693 \\
8.99485726464499	-99.820139650063 \\
9.00505478321764	-100.245036257257 \\
9.01525230179028	-100.66993286445 \\
9.02544982036293	-101.094829471644 \\
9.03564733893558	-101.519726078837 \\
9.04584485750822	-101.944622686031 \\
9.05604237608087	-102.369519293225 \\
9.06623989465352	-102.794415900418 \\
9.07643741322616	-103.219312507612 \\
9.08663493179881	-103.644209114805 \\
9.09683245037145	-104.069105721999 \\
9.1070299689441	-104.494002329193 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	-141.925465838509 \\
0.0100540685464051	-141.925465838509 \\
0.0201081370928102	-141.925465838509 \\
0.0301622056392153	-141.925465838509 \\
0.0402162741856204	-141.925465838509 \\
0.0502703427320256	-141.925465838509 \\
0.0603244112784307	-141.925465838509 \\
0.0703784798248358	-141.925465838509 \\
0.0804325483712409	-141.925465838509 \\
0.090486616917646	-141.925465838509 \\
0.100540685464051	-141.925465838509 \\
0.110594754010456	-141.925465838509 \\
0.120648822556861	-141.925465838509 \\
0.130702891103266	-141.925465838509 \\
0.140756959649672	-141.925465838509 \\
0.150811028196077	-141.925465838509 \\
0.160865096742482	-141.925465838509 \\
0.170919165288887	-141.925465838509 \\
0.180973233835292	-141.925465838509 \\
0.191027302381697	-141.925465838509 \\
0.201081370928102	-141.925465838509 \\
0.211135439474507	-141.925465838509 \\
0.221189508020912	-141.925465838509 \\
0.231243576567318	-141.925465838509 \\
0.241297645113723	-141.925465838509 \\
0.251351713660128	-141.925465838509 \\
0.261405782206533	-141.925465838509 \\
0.271459850752938	-141.925465838509 \\
0.281513919299343	-141.925465838509 \\
0.291567987845748	-141.925465838509 \\
0.301622056392153	-141.925465838509 \\
0.311676124938558	-141.925465838509 \\
0.321730193484964	-141.925465838509 \\
0.331784262031369	-141.925465838509 \\
0.341838330577774	-141.925465838509 \\
0.351892399124179	-141.925465838509 \\
0.361946467670584	-141.925465838509 \\
0.372000536216989	-141.925465838509 \\
0.382054604763394	-141.925465838509 \\
0.392108673309799	-141.925465838509 \\
0.402162741856204	-141.925465838509 \\
0.41221681040261	-141.925465838509 \\
0.422270878949015	-141.925465838509 \\
0.43232494749542	-141.925465838509 \\
0.442379016041825	-141.925465838509 \\
0.45243308458823	-141.925465838509 \\
0.462487153134635	-141.925465838509 \\
0.47254122168104	-141.925465838509 \\
0.482595290227445	-141.925465838509 \\
0.49264935877385	-141.925465838509 \\
0.502703427320256	-141.925465838509 \\
0.512757495866661	-141.925465838509 \\
0.522811564413066	-141.925465838509 \\
0.532865632959471	-141.925465838509 \\
0.542919701505876	-141.925465838509 \\
0.552973770052281	-141.925465838509 \\
0.563027838598686	-141.925465838509 \\
0.573081907145091	-141.925465838509 \\
0.583135975691496	-141.925465838509 \\
0.593190044237902	-141.925465838509 \\
0.603244112784307	-141.925465838509 \\
0.613298181330712	-141.925465838509 \\
0.623352249877117	-141.925465838509 \\
0.633406318423522	-141.925465838509 \\
0.643460386969927	-141.925465838509 \\
0.653514455516332	-141.925465838509 \\
0.663568524062737	-141.925465838509 \\
0.673622592609142	-141.925465838509 \\
0.683676661155548	-141.925465838509 \\
0.693730729701953	-141.925465838509 \\
0.703784798248358	-141.925465838509 \\
0.713838866794763	-141.925465838509 \\
0.723892935341168	-141.925465838509 \\
0.733947003887573	-141.925465838509 \\
0.744001072433978	-141.925465838509 \\
0.754055140980383	-141.925465838509 \\
0.764109209526789	-141.925465838509 \\
0.774163278073194	-141.925465838509 \\
0.784217346619599	-141.925465838509 \\
0.794271415166004	-141.925465838509 \\
0.804325483712409	-141.925465838509 \\
0.814379552258814	-141.925465838509 \\
0.824433620805219	-141.925465838509 \\
0.834487689351624	-141.925465838509 \\
0.844541757898029	-141.925465838509 \\
0.854595826444434	-141.925465838509 \\
0.86464989499084	-141.925465838509 \\
0.874703963537245	-141.925465838509 \\
0.88475803208365	-141.925465838509 \\
0.894812100630055	-141.925465838509 \\
0.90486616917646	-141.925465838509 \\
0.914920237722865	-141.925465838509 \\
0.92497430626927	-141.925465838509 \\
0.935028374815675	-141.925465838509 \\
0.94508244336208	-141.925465838509 \\
0.955136511908486	-141.925465838509 \\
0.965190580454891	-141.925465838509 \\
0.975244649001296	-141.925465838509 \\
0.985298717547701	-141.925465838509 \\
0.995352786094106	-141.925465838509 \\
1.00540685464051	-141.925465838509 \\
1.01546092318692	-141.925465838509 \\
1.02551499173332	-141.925465838509 \\
1.03556906027973	-141.925465838509 \\
1.04562312882613	-141.925465838509 \\
1.05567719737254	-141.925465838509 \\
1.06573126591894	-141.925465838509 \\
1.07578533446535	-141.925465838509 \\
1.08583940301175	-141.925465838509 \\
1.09589347155816	-141.925465838509 \\
1.10594754010456	-141.925465838509 \\
1.11600160865097	-141.925465838509 \\
1.12605567719737	-141.925465838509 \\
1.13610974574378	-141.925465838509 \\
1.14616381429018	-141.925465838509 \\
1.15621788283659	-141.925465838509 \\
1.16627195138299	-141.925465838509 \\
1.1763260199294	-141.925465838509 \\
1.1863800884758	-141.925465838509 \\
1.19643415702221	-141.925465838509 \\
1.20648822556861	-141.925465838509 \\
1.21654229411502	-141.925465838509 \\
1.22659636266142	-141.925465838509 \\
1.23665043120783	-141.925465838509 \\
1.24670449975423	-141.925465838509 \\
1.25675856830064	-141.925465838509 \\
1.26681263684704	-141.925465838509 \\
1.27686670539345	-141.925465838509 \\
1.28692077393985	-141.925465838509 \\
1.29697484248626	-141.925465838509 \\
1.30702891103266	-141.925465838509 \\
1.31708297957907	-141.925465838509 \\
1.32713704812547	-141.925465838509 \\
1.33719111667188	-141.925465838509 \\
1.34724518521828	-141.925465838509 \\
1.35729925376469	-141.925465838509 \\
1.3673533223111	-141.925465838509 \\
1.3774073908575	-141.925465838509 \\
1.38746145940391	-141.925465838509 \\
1.39751552795031	-141.925465838509 \\
1.40756959649672	-141.925465838509 \\
1.41762366504312	-141.925465838509 \\
1.42767773358953	-141.925465838509 \\
1.43773180213593	-141.925465838509 \\
1.44778587068234	-141.925465838509 \\
1.45783993922874	-141.925465838509 \\
1.46789400777515	-141.925465838509 \\
1.47794807632155	-141.925465838509 \\
1.48800214486796	-141.925465838509 \\
1.49805621341436	-141.925465838509 \\
1.50811028196077	-141.925465838509 \\
1.51816435050717	-141.925465838509 \\
1.52821841905358	-141.925465838509 \\
1.53827248759998	-141.925465838509 \\
1.54832655614639	-141.925465838509 \\
1.55838062469279	-141.925465838509 \\
1.5684346932392	-141.925465838509 \\
1.5784887617856	-141.925465838509 \\
1.58854283033201	-141.925465838509 \\
1.59859689887841	-141.925465838509 \\
1.60865096742482	-141.925465838509 \\
1.61870503597122	-141.925465838509 \\
1.62875910451763	-141.925465838509 \\
1.63881317306403	-141.925465838509 \\
1.64886724161044	-141.925465838509 \\
1.65892131015684	-141.925465838509 \\
1.66897537870325	-141.925465838509 \\
1.67902944724965	-141.925465838509 \\
1.68908351579606	-141.925465838509 \\
1.69913758434246	-141.925465838509 \\
1.70919165288887	-141.925465838509 \\
1.71924572143527	-141.925465838509 \\
1.72929978998168	-141.925465838509 \\
1.73935385852808	-141.925465838509 \\
1.74940792707449	-141.925465838509 \\
1.75946199562089	-141.925465838509 \\
1.7695160641673	-141.925465838509 \\
1.7795701327137	-141.925465838509 \\
1.78962420126011	-141.925465838509 \\
1.79967826980652	-141.925465838509 \\
1.80973233835292	-141.925465838509 \\
1.81978640689933	-141.925465838509 \\
1.82984047544573	-141.925465838509 \\
1.83989454399214	-141.925465838509 \\
1.84994861253854	-141.925465838509 \\
1.86000268108495	-141.925465838509 \\
1.87005674963135	-141.925465838509 \\
1.88011081817776	-141.925465838509 \\
1.89016488672416	-141.925465838509 \\
1.90021895527057	-141.925465838509 \\
1.91027302381697	-141.925465838509 \\
1.92032709236338	-141.925465838509 \\
1.93038116090978	-141.925465838509 \\
1.94043522945619	-141.925465838509 \\
1.95048929800259	-141.925465838509 \\
1.960543366549	-141.925465838509 \\
1.9705974350954	-141.925465838509 \\
1.98065150364181	-141.925465838509 \\
1.99070557218821	-141.925465838509 \\
2.00075964073462	-141.925465838509 \\
2.01081370928102	-141.925465838509 \\
2.02086777782743	-141.925465838509 \\
2.03092184637383	-141.925465838509 \\
2.04097591492024	-141.925465838509 \\
2.05102998346664	-141.925465838509 \\
2.06108405201305	-141.925465838509 \\
2.07113812055945	-141.925465838509 \\
2.08119218910586	-141.925465838509 \\
2.09124625765226	-141.925465838509 \\
2.10130032619867	-141.925465838509 \\
2.11135439474507	-141.925465838509 \\
2.12140846329148	-141.925465838509 \\
2.13146253183788	-141.925465838509 \\
2.14151660038429	-141.925465838509 \\
2.15157066893069	-141.925465838509 \\
2.1616247374771	-141.925465838509 \\
2.1716788060235	-141.925465838509 \\
2.18173287456991	-141.925465838509 \\
2.19178694311631	-141.925465838509 \\
2.20184101166272	-141.925465838509 \\
2.21189508020912	-141.925465838509 \\
2.22194914875553	-141.925465838509 \\
2.23200321730193	-141.925465838509 \\
2.24205728584834	-141.925465838509 \\
2.25211135439474	-141.925465838509 \\
2.26216542294115	-141.925465838509 \\
2.27221949148756	-141.925465838509 \\
2.28227356003396	-141.925465838509 \\
2.29232762858037	-141.925465838509 \\
2.30238169712677	-141.925465838509 \\
2.31243576567318	-141.925465838509 \\
2.32248983421958	-141.925465838509 \\
2.33254390276599	-141.925465838509 \\
2.34259797131239	-141.925465838509 \\
2.3526520398588	-141.925465838509 \\
2.3627061084052	-141.925465838509 \\
2.37276017695161	-141.925465838509 \\
2.38281424549801	-141.925465838509 \\
2.39286831404442	-141.925465838509 \\
2.40292238259082	-141.925465838509 \\
2.41297645113723	-141.925465838509 \\
2.42303051968363	-141.925465838509 \\
2.43308458823004	-141.925465838509 \\
2.44313865677644	-141.925465838509 \\
2.45319272532285	-141.925465838509 \\
2.46324679386925	-141.925465838509 \\
2.47330086241566	-141.925465838509 \\
2.48335493096206	-141.925465838509 \\
2.49340899950847	-141.925465838509 \\
2.50346306805487	-141.925465838509 \\
2.51351713660128	-141.925465838509 \\
2.52357120514768	-141.925465838509 \\
2.53362527369409	-141.925465838509 \\
2.54367934224049	-141.925465838509 \\
2.5537334107869	-141.925465838509 \\
2.5637874793333	-141.925465838509 \\
2.57384154787971	-141.925465838509 \\
2.58389561642611	-141.925465838509 \\
2.59394968497252	-141.925465838509 \\
2.60400375351892	-141.925465838509 \\
2.61405782206533	-141.925465838509 \\
2.62411189061173	-141.925465838509 \\
2.63416595915814	-141.925465838509 \\
2.64422002770454	-141.925465838509 \\
2.65427409625095	-141.925465838509 \\
2.66432816479735	-141.925465838509 \\
2.67438223334376	-141.925465838509 \\
2.68443630189016	-141.925465838509 \\
2.69449037043657	-141.925465838509 \\
2.70454443898298	-141.925465838509 \\
2.71459850752938	-141.925465838509 \\
2.72465257607579	-141.925465838509 \\
2.73470664462219	-141.925465838509 \\
2.7447607131686	-141.925465838509 \\
2.754814781715	-141.925465838509 \\
2.76486885026141	-141.925465838509 \\
2.77492291880781	-141.925465838509 \\
2.78497698735422	-141.925465838509 \\
2.79503105590062	-141.925465838509 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
2.79503105590062	-141.925465838509 \\
2.80508626871708	-141.924923229307 \\
2.81514148153353	-141.9232954017 \\
2.82519669434999	-141.920582355688 \\
2.83525190716645	-141.916784091272 \\
2.8453071199829	-141.911900608451 \\
2.85536233279936	-141.905931907225 \\
2.86541754561581	-141.898877987595 \\
2.87547275843227	-141.890738849559 \\
2.88552797124873	-141.88151449312 \\
2.89558318406518	-141.871204918275 \\
2.90563839688164	-141.859810125026 \\
2.9156936096981	-141.847330113372 \\
2.92574882251455	-141.833764883314 \\
2.93580403533101	-141.81911443485 \\
2.94585924814746	-141.803378767982 \\
2.95591446096392	-141.78655788271 \\
2.96596967378038	-141.768651779032 \\
2.97602488659683	-141.74966045695 \\
2.98608009941329	-141.729583916464 \\
2.99613531222974	-141.708422157572 \\
3.0061905250462	-141.686175180276 \\
3.01624573786266	-141.662842984576 \\
3.02630095067911	-141.63842557047 \\
3.03635616349557	-141.61292293796 \\
3.04641137631203	-141.586335087046 \\
3.05646658912848	-141.558662017726 \\
3.06652180194494	-141.529903730002 \\
3.07657701476139	-141.500060223873 \\
3.08663222757785	-141.46913149934 \\
3.09668744039431	-141.437117556401 \\
3.10674265321076	-141.404018395059 \\
3.11679786602722	-141.369834015311 \\
3.12685307884368	-141.334564417159 \\
3.13690829166013	-141.298209600602 \\
3.14696350447659	-141.26076956564 \\
3.15701871729304	-141.222244312274 \\
3.1670739301095	-141.182633840503 \\
3.17712914292596	-141.141938150327 \\
3.18718435574241	-141.100157241747 \\
3.19723956855887	-141.057291114762 \\
3.20729478137533	-141.013339769372 \\
3.21734999419178	-140.968303205578 \\
3.22740520700824	-140.922181423379 \\
3.23746041982469	-140.874974422775 \\
3.24751563264115	-140.826682203767 \\
3.25757084545761	-140.777304766354 \\
3.26762605827406	-140.726842110536 \\
3.27768127109052	-140.675294236313 \\
3.28773648390698	-140.622661143686 \\
3.29779169672343	-140.568942832654 \\
3.30784690953989	-140.514139303218 \\
3.31790212235634	-140.458250555377 \\
3.3279573351728	-140.401276589131 \\
3.33801254798926	-140.34321740448 \\
3.34806776080571	-140.284073001425 \\
3.35812297362217	-140.223843379965 \\
3.36817818643862	-140.1625285401 \\
3.37823339925508	-140.100128481831 \\
3.38828861207154	-140.036643205157 \\
3.39834382488799	-139.972072710078 \\
3.40839903770445	-139.906416996595 \\
3.41845425052091	-139.839676064707 \\
3.42850946333736	-139.771849914414 \\
3.43856467615382	-139.702938545716 \\
3.44861988897027	-139.632941958614 \\
3.45867510178673	-139.561860153108 \\
3.46873031460319	-139.489693129196 \\
3.47878552741964	-139.41644088688 \\
3.4888407402361	-139.342103426159 \\
3.49889595305256	-139.266680747033 \\
3.50895116586901	-139.190172849503 \\
3.51900637868547	-139.112579733568 \\
3.52906159150192	-139.033901399229 \\
3.53911680431838	-138.954137846484 \\
3.54917201713484	-138.873289075335 \\
3.55922722995129	-138.791355085782 \\
3.56928244276775	-138.708335877824 \\
3.57933765558421	-138.624231451461 \\
3.58939286840066	-138.539041806693 \\
3.59944808121712	-138.45276694352 \\
3.60950329403357	-138.365406861943 \\
3.61955850685003	-138.276961561962 \\
3.62961371966649	-138.187431043575 \\
3.63966893248294	-138.096815306784 \\
3.6497241452994	-138.005114351588 \\
3.65977935811585	-137.912328177988 \\
3.66983457093231	-137.818456785983 \\
3.67988978374877	-137.723500175573 \\
3.68994499656522	-137.627458346758 \\
3.70000020938168	-137.530331299539 \\
3.71005542219814	-137.432119033915 \\
3.72011063501459	-137.332821549887 \\
3.73016584783105	-137.232438847453 \\
3.7402210606475	-137.130970926615 \\
3.75027627346396	-137.028417787373 \\
3.76033148628042	-136.924779429725 \\
3.77038669909687	-136.820055853673 \\
3.78044191191333	-136.714247059217 \\
3.79049712472979	-136.607353046355 \\
3.80055233754624	-136.499373815089 \\
3.8106075503627	-136.390309365418 \\
3.82066276317915	-136.280159697343 \\
3.83071797599561	-136.168924810863 \\
3.84077318881207	-136.056604705978 \\
3.85082840162852	-135.943199382689 \\
3.86088361444498	-135.828708840994 \\
3.87093882726144	-135.713133080896 \\
3.88099404007789	-135.596472102392 \\
3.89104925289435	-135.478725905484 \\
3.9011044657108	-135.359894490171 \\
3.91115967852726	-135.239977856453 \\
3.92121489134372	-135.118976004331 \\
3.93127010416017	-134.996888933804 \\
3.94132531697663	-134.873716644873 \\
3.95138052979308	-134.749459137536 \\
3.96143574260954	-134.624116411795 \\
3.971490955426	-134.49768846765 \\
3.98154616824245	-134.370175305099 \\
3.99160138105891	-134.241576924144 \\
4.00165659387537	-134.111893324784 \\
4.01171180669182	-133.98112450702 \\
4.02176701950828	-133.849270470851 \\
4.03182223232473	-133.716331216277 \\
4.04187744514119	-133.582306743299 \\
4.05193265795765	-133.447197051915 \\
4.0619878707741	-133.311002142128 \\
4.07204308359056	-133.173722013935 \\
4.08209829640702	-133.035356667338 \\
4.09215350922347	-132.895906102336 \\
4.10220872203993	-132.755370318929 \\
4.11226393485638	-132.613749317118 \\
4.12231914767284	-132.471043096902 \\
4.1323743604893	-132.327251658282 \\
4.14242957330575	-132.182375001256 \\
4.15248478612221	-132.036413125826 \\
4.16253999893867	-131.889366031991 \\
4.17259521175512	-131.741233719752 \\
4.18265042457158	-131.592016189108 \\
4.19270563738803	-131.441713440059 \\
4.20276085020449	-131.290325472606 \\
4.21281606302095	-131.137852286748 \\
4.2228712758374	-130.984293882485 \\
4.23292648865386	-130.829650259818 \\
4.24298170147032	-130.673921418745 \\
4.25303691428677	-130.517107359269 \\
4.26309212710323	-130.359208081387 \\
4.27314733991968	-130.200223585101 \\
4.28320255273614	-130.04015387041 \\
4.2932577655526	-129.878998937314 \\
4.30331297836905	-129.716758785814 \\
4.31336819118551	-129.553433415909 \\
4.32342340400196	-129.3890228276 \\
4.33347861681842	-129.223527020885 \\
4.34353382963488	-129.056945995766 \\
4.35358904245133	-128.889279752243 \\
4.36364425526779	-128.720528290314 \\
4.37369946808425	-128.550691609981 \\
4.3837546809007	-128.379769711243 \\
4.39380989371716	-128.207762594101 \\
4.40386510653361	-128.034670258554 \\
4.41392031935007	-127.860492704602 \\
4.42397553216653	-127.685229932246 \\
4.43403074498298	-127.508881941484 \\
4.44408595779944	-127.331448732319 \\
4.4541411706159	-127.152930304748 \\
4.46419638343235	-126.973326658773 \\
4.47425159624881	-126.792637794393 \\
4.48430680906526	-126.610863711608 \\
4.49436202188172	-126.428004410419 \\
4.50441723469818	-126.244059890825 \\
4.51447244751463	-126.059030152827 \\
4.52452766033109	-125.872915196423 \\
4.53458287314754	-125.685715021615 \\
4.544638085964	-125.497429628403 \\
4.55469329878046	-125.308059016785 \\
4.56474851159691	-125.117603186763 \\
4.57480372441337	-124.926062138337 \\
4.58485893722983	-124.733435871505 \\
4.59491415004628	-124.539724386269 \\
4.60496936286274	-124.344927682628 \\
4.61502457567919	-124.149045760583 \\
4.62507978849565	-123.952078620133 \\
4.63513500131211	-123.754026261278 \\
4.64519021412856	-123.554888684018 \\
4.65524542694502	-123.354665888354 \\
4.66530063976148	-123.153357874285 \\
4.67535585257793	-122.950964641812 \\
4.68541106539439	-122.747486190933 \\
4.69546627821084	-122.54292252165 \\
4.7055214910273	-122.337273633963 \\
4.71557670384376	-122.13053952787 \\
4.72563191666021	-121.922720203374 \\
4.73568712947667	-121.713815660472 \\
4.74574234229313	-121.503825899165 \\
4.75579755510958	-121.292750919454 \\
4.76585276792604	-121.080590721339 \\
4.77590798074249	-120.867345304818 \\
4.78596319355895	-120.653014669893 \\
4.79601840637541	-120.437598816563 \\
4.80607361919186	-120.221097744829 \\
4.81612883200832	-120.00351145469 \\
4.82618404482477	-119.784839946146 \\
4.83623925764123	-119.565083219197 \\
4.84629447045769	-119.344241273844 \\
4.85634968327414	-119.122314110086 \\
4.8664048960906	-118.899301727924 \\
4.87646010890706	-118.675204127357 \\
4.88651532172351	-118.450021308385 \\
4.89657053453997	-118.223753271008 \\
4.90662574735642	-117.996400015227 \\
4.91668096017288	-117.767961541041 \\
4.92673617298934	-117.53843784845 \\
4.93679138580579	-117.307828937455 \\
4.94684659862225	-117.076134808055 \\
4.95690181143871	-116.84335546025 \\
4.96695702425516	-116.609490894041 \\
4.97701223707162	-116.374541109426 \\
4.98706744988807	-116.138506106408 \\
4.99712266270453	-115.901385884984 \\
5.00717787552099	-115.663180445156 \\
5.01723308833744	-115.423889786923 \\
5.0272883011539	-115.183513910286 \\
5.03734351397036	-114.942052815244 \\
5.04739872678681	-114.699506501797 \\
5.05745393960327	-114.455874969945 \\
5.06750915241972	-114.211158219689 \\
5.07756436523618	-113.965356251028 \\
5.08761957805264	-113.718469063962 \\
5.09767479086909	-113.470496658492 \\
5.10773000368555	-113.221439034617 \\
5.11778521650201	-112.971296192337 \\
5.12784042931846	-112.720068131653 \\
5.13789564213492	-112.467754852564 \\
5.14795085495137	-112.21435635507 \\
5.15800606776783	-111.959872639172 \\
5.16806128058429	-111.704303704869 \\
5.17811649340074	-111.447649552161 \\
5.1881717062172	-111.189910181049 \\
5.19822691903365	-110.931085591531 \\
5.20828213185011	-110.67117578361 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	100 \\
0.0101584721657863	99.6946920242386 \\
0.0203169443315725	99.3882764269014 \\
0.0304754164973588	99.0807532079886 \\
0.0406338886631451	98.7721223675 \\
0.0507923608289313	98.4623839054357 \\
0.0609508329947176	98.1515378217957 \\
0.0711093051605038	97.83958411658 \\
0.0812677773262901	97.5265227897886 \\
0.0914262494920764	97.2123538414215 \\
0.101584721657863	96.8970772714787 \\
0.111743193823649	96.5806930799602 \\
0.121901665989435	96.2632012668659 \\
0.132060138155221	95.944601832196 \\
0.142218610321008	95.6248947759503 \\
0.152377082486794	95.3040800981289 \\
0.16253555465258	94.9821577987319 \\
0.172694026818366	94.6591278777591 \\
0.182852498984153	94.3349903352106 \\
0.193010971149939	94.0097451710864 \\
0.203169443315725	93.6833923853865 \\
0.213327915481512	93.3559319781109 \\
0.223486387647298	93.0273639492596 \\
0.233644859813084	92.6976882988325 \\
0.24380333197887	92.3669050268298 \\
0.253961804144657	92.0350141332513 \\
0.264120276310443	91.7020156180971 \\
0.274278748476229	91.3679094813673 \\
0.284437220642015	91.0326957230617 \\
0.294595692807802	90.6963743431804 \\
0.304754164973588	90.3589453417234 \\
0.314912637139374	90.0204087186907 \\
0.32507110930516	89.6807644740823 \\
0.335229581470947	89.3400126078982 \\
0.345388053636733	88.9981531201383 \\
0.355546525802519	88.6551860108028 \\
0.365704997968305	88.3111112798915 \\
0.375863470134092	87.9659289274046 \\
0.386021942299878	87.6196389533419 \\
0.396180414465664	87.2722413577035 \\
0.406338886631451	86.9237361404895 \\
0.416497358797237	86.5741233016997 \\
0.426655830963023	86.2234028413342 \\
0.436814303128809	85.8715747593929 \\
0.446972775294596	85.518639055876 \\
0.457131247460382	85.1645957307834 \\
0.467289719626168	84.8094447841151 \\
0.477448191791954	84.453186215871 \\
0.487606663957741	84.0958200260513 \\
0.497765136123527	83.7373462146558 \\
0.507923608289313	83.3777647816846 \\
0.518082080455099	83.0170757271378 \\
0.528240552620886	82.6552790510152 \\
0.538399024786672	82.2923747533168 \\
0.548557496952458	81.9283628340428 \\
0.558715969118245	81.5632432931931 \\
0.568874441284031	81.1970161307677 \\
0.579032913449817	80.8296813467666 \\
0.589191385615603	80.4612389411897 \\
0.599349857781389	80.0916889140372 \\
0.609508329947176	79.7210312653089 \\
0.619666802112962	79.349265995005 \\
0.629825274278748	78.9763931031253 \\
0.639983746444535	78.6024125896699 \\
0.650142218610321	78.2273244546388 \\
0.660300690776107	77.851128698032 \\
0.670459162941893	77.4738253198495 \\
0.68061763510768	77.0954143200913 \\
0.690776107273466	76.7158956987573 \\
0.700934579439252	76.3352694558477 \\
0.711093051605038	75.9535355913623 \\
0.721251523770825	75.5706941053013 \\
0.731409995936611	75.1867449976645 \\
0.741568468102397	74.801688268452 \\
0.751726940268183	74.4155239176638 \\
0.76188541243397	74.0282519452999 \\
0.772043884599756	73.6398723513604 \\
0.782202356765542	73.250385135845 \\
0.792360828931329	72.859790298754 \\
0.802519301097115	72.4680878400873 \\
0.812677773262901	72.0752777598449 \\
0.822836245428687	71.6813600580267 \\
0.832994717594474	71.2863347346329 \\
0.84315318976026	70.8902017896633 \\
0.853311661926046	70.492961223118 \\
0.863470134091832	70.094613034997 \\
0.873628606257619	69.6951572253004 \\
0.883787078423405	69.294593794028 \\
0.893945550589191	68.8929227411799 \\
0.904104022754977	68.490144066756 \\
0.914262494920764	68.0862577707565 \\
0.92442096708655	67.6812638531813 \\
0.934579439252336	67.2751623140303 \\
0.944737911418122	66.8679531533037 \\
0.954896383583909	66.4596363710013 \\
0.965054855749695	66.0502119671233 \\
0.975213327915481	65.6396799416695 \\
0.985371800081268	65.22804029464 \\
0.995530272247054	64.8152930260348 \\
1.00568874441284	64.4014381358539 \\
1.01584721657863	63.9864756240973 \\
1.02600568874441	63.570405490765 \\
1.0361641609102	63.1532277358569 \\
1.04632263307599	62.7349423593732 \\
1.05648110524177	62.3155493613138 \\
1.06663957740756	61.8950487416786 \\
1.07679804957334	61.4734405004677 \\
1.08695652173913	61.0507246376812 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
1.08695652173913	61.0507246376812 \\
1.09702517162471	60.6311975591152 \\
1.1070938215103	60.2116704805492 \\
1.11716247139588	59.7921434019832 \\
1.12723112128146	59.3726163234172 \\
1.13729977116705	58.9530892448513 \\
1.14736842105263	58.5335621662853 \\
1.15743707093821	58.1140350877193 \\
1.1675057208238	57.6945080091533 \\
1.17757437070938	57.2749809305873 \\
1.18764302059497	56.8554538520214 \\
1.19771167048055	56.4359267734554 \\
1.20778032036613	56.0163996948894 \\
1.21784897025172	55.5968726163234 \\
1.2279176201373	55.1773455377575 \\
1.23798627002288	54.7578184591915 \\
1.24805491990847	54.3382913806255 \\
1.25812356979405	53.9187643020595 \\
1.26819221967963	53.4992372234935 \\
1.27826086956522	53.0797101449275 \\
1.2883295194508	52.6601830663616 \\
1.29839816933638	52.2406559877956 \\
1.30846681922197	51.8211289092296 \\
1.31853546910755	51.4016018306636 \\
1.32860411899313	50.9820747520976 \\
1.33867276887872	50.5625476735317 \\
1.3487414187643	50.1430205949657 \\
1.35881006864989	49.7234935163997 \\
1.36887871853547	49.3039664378337 \\
1.37894736842105	48.8844393592677 \\
1.38901601830664	48.4649122807018 \\
1.39908466819222	48.0453852021358 \\
1.4091533180778	47.6258581235698 \\
1.41922196796339	47.2063310450038 \\
1.42929061784897	46.7868039664378 \\
1.43935926773455	46.3672768878719 \\
1.44942791762014	45.9477498093059 \\
1.45949656750572	45.5282227307399 \\
1.4695652173913	45.1086956521739 \\
1.47963386727689	44.6891685736079 \\
1.48970251716247	44.269641495042 \\
1.49977116704805	43.850114416476 \\
1.50983981693364	43.43058733791 \\
1.51990846681922	43.011060259344 \\
1.52997711670481	42.591533180778 \\
1.54004576659039	42.1720061022121 \\
1.55011441647597	41.7524790236461 \\
1.56018306636156	41.3329519450801 \\
1.57025171624714	40.9134248665141 \\
1.58032036613272	40.4938977879481 \\
1.59038901601831	40.0743707093822 \\
1.60045766590389	39.6548436308162 \\
1.61052631578947	39.2353165522502 \\
1.62059496567506	38.8157894736842 \\
1.63066361556064	38.3962623951182 \\
1.64073226544622	37.9767353165523 \\
1.65080091533181	37.5572082379863 \\
1.66086956521739	37.1376811594203 \\
1.67093821510297	36.7181540808543 \\
1.68100686498856	36.2986270022883 \\
1.69107551487414	35.8790999237224 \\
1.70114416475973	35.4595728451564 \\
1.71121281464531	35.0400457665904 \\
1.72128146453089	34.6205186880244 \\
1.73135011441648	34.2009916094584 \\
1.74141876430206	33.7814645308925 \\
1.75148741418764	33.3619374523265 \\
1.76155606407323	32.9424103737605 \\
1.77162471395881	32.5228832951945 \\
1.78169336384439	32.1033562166285 \\
1.79176201372998	31.6838291380626 \\
1.80183066361556	31.2643020594966 \\
1.81189931350114	30.8447749809306 \\
1.82196796338673	30.4252479023646 \\
1.83203661327231	30.0057208237986 \\
1.84210526315789	29.5861937452326 \\
1.85217391304348	29.1666666666667 \\
1.86224256292906	28.7471395881007 \\
1.87231121281465	28.3276125095347 \\
1.88237986270023	27.9080854309687 \\
1.89244851258581	27.4885583524028 \\
1.9025171624714	27.0690312738368 \\
1.91258581235698	26.6495041952708 \\
1.92265446224256	26.2299771167048 \\
1.93272311212815	25.8104500381388 \\
1.94279176201373	25.3909229595729 \\
1.95286041189931	24.9713958810069 \\
1.9629290617849	24.5518688024409 \\
1.97299771167048	24.1323417238749 \\
1.98306636155606	23.7128146453089 \\
1.99313501144165	23.2932875667429 \\
2.00320366132723	22.873760488177 \\
2.01327231121281	22.454233409611 \\
2.0233409610984	22.034706331045 \\
2.03340961098398	21.615179252479 \\
2.04347826086956	21.1956521739131 \\
2.05354691075515	20.7761250953471 \\
2.06361556064073	20.3565980167811 \\
2.07368421052632	19.9370709382151 \\
2.0837528604119	19.5175438596491 \\
2.09382151029748	19.0980167810832 \\
2.10389016018307	18.6784897025172 \\
2.11395881006865	18.2589626239512 \\
2.12402745995423	17.8394355453852 \\
2.13409610983982	17.4199084668192 \\
2.1441647597254	17.0003813882533 \\
2.15423340961098	16.5808543096873 \\
2.16430205949657	16.1613272311213 \\
2.17437070938215	15.7418001525553 \\
2.18443935926773	15.3222730739893 \\
2.19450800915332	14.9027459954233 \\
2.2045766590389	14.4832189168574 \\
2.21464530892449	14.0636918382914 \\
2.22471395881007	13.6441647597254 \\
2.23478260869565	13.2246376811594 \\
2.24485125858124	12.8051106025934 \\
2.25491990846682	12.3855835240275 \\
2.2649885583524	11.9660564454615 \\
2.27505720823799	11.5465293668955 \\
2.28512585812357	11.1270022883295 \\
2.29519450800915	10.7074752097635 \\
2.30526315789474	10.2879481311976 \\
2.31533180778032	9.86842105263158 \\
2.3254004576659	9.44889397406562 \\
2.33546910755149	9.02936689549962 \\
2.34553775743707	8.60983981693366 \\
2.35560640732265	8.19031273836766 \\
2.36567505720824	7.7707856598017 \\
2.37574370709382	7.3512585812357 \\
2.3858123569794	6.93173150266973 \\
2.39588100686499	6.51220442410374 \\
2.40594965675057	6.09267734553777 \\
2.41601830663616	5.67315026697177 \\
2.42608695652174	5.25362318840581 \\
2.43615560640732	4.83409610983981 \\
2.44622425629291	4.41456903127385 \\
2.45629290617849	3.99504195270785 \\
2.46636155606407	3.57551487414189 \\
2.47643020594966	3.15598779557589 \\
2.48649885583524	2.73646071700993 \\
2.49656750572082	2.31693363844395 \\
2.50663615560641	1.89740655987796 \\
2.51670480549199	1.47787948131199 \\
2.52677345537757	1.058352402746 \\
2.53684210526316	0.638825324180026 \\
2.54691075514874	0.219298245614041 \\
2.55697940503432	-0.200228832951936 \\
2.56704805491991	-0.61975591151792 \\
2.57711670480549	-1.0392829900839 \\
2.58718535469108	-1.45881006864988 \\
2.59725400457666	-1.87833714721586 \\
2.60732265446224	-2.29786422578184 \\
2.61739130434783	-2.71739130434782 \\
2.62745995423341	-3.13691838291381 \\
2.63752860411899	-3.55644546147978 \\
2.64759725400458	-3.97597254004576 \\
2.65766590389016	-4.39549961861175 \\
2.66773455377574	-4.81502669717773 \\
2.67780320366133	-5.23455377574371 \\
2.68787185354691	-5.65408085430968 \\
2.69794050343249	-6.07360793287565 \\
2.70800915331808	-6.49313501144165 \\
2.71807780320366	-6.91266209000761 \\
2.72814645308924	-7.33218916857361 \\
2.73821510297483	-7.75171624713957 \\
2.74828375286041	-8.17124332570557 \\
2.758352402746	-8.59077040427154 \\
2.76842105263158	-9.01029748283753 \\
2.77848970251716	-9.42982456140349 \\
2.78855835240275	-9.8493516399695 \\
2.79862700228833	-10.2688787185355 \\
2.80869565217391	-10.6884057971015 \\
2.8187643020595	-11.1079328756674 \\
2.82883295194508	-11.5274599542334 \\
2.83890160183066	-11.9469870327994 \\
2.84897025171625	-12.3665141113654 \\
2.85903890160183	-12.7860411899313 \\
2.86910755148741	-13.2055682684973 \\
2.879176201373	-13.6250953470633 \\
2.88924485125858	-14.0446224256293 \\
2.89931350114416	-14.4641495041953 \\
2.90938215102975	-14.8836765827613 \\
2.91945080091533	-15.3032036613272 \\
2.92951945080092	-15.7227307398932 \\
2.9395881006865	-16.1422578184592 \\
2.94965675057208	-16.5617848970252 \\
2.95972540045767	-16.9813119755911 \\
2.96979405034325	-17.4008390541571 \\
2.97986270022883	-17.8203661327231 \\
2.98993135011442	-18.2398932112891 \\
3	-18.6594202898551 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
3	-18.6594202898551 \\
3.01008348005411	-19.0795652921096 \\
3.02016696010822	-19.4997102943642 \\
3.03025044016233	-19.9198552966188 \\
3.04033392021644	-20.3400002988734 \\
3.05041740027055	-20.760145301128 \\
3.06050088032466	-21.1802903033826 \\
3.07058436037877	-21.6004353056372 \\
3.08066784043288	-22.0205803078918 \\
3.09075132048699	-22.4407253101463 \\
3.1008348005411	-22.8608703124009 \\
3.11091828059521	-23.2810153146555 \\
3.12100176064932	-23.7011603169101 \\
3.13108524070343	-24.1213053191647 \\
3.14116872075754	-24.5414503214193 \\
3.15125220081165	-24.9615953236739 \\
3.16133568086576	-25.3817403259285 \\
3.17141916091987	-25.801885328183 \\
3.18150264097398	-26.2220303304376 \\
3.19158612102809	-26.6421753326922 \\
3.2016696010822	-27.0623203349468 \\
3.21175308113631	-27.4824653372014 \\
3.22183656119042	-27.902610339456 \\
3.23192004124453	-28.3227553417106 \\
3.24200352129864	-28.7429003439652 \\
3.25208700135275	-29.1630453462198 \\
3.26217048140686	-29.5831903484743 \\
3.27225396146097	-30.0033353507289 \\
3.28233744151508	-30.4234803529835 \\
3.29242092156919	-30.8436253552381 \\
3.3025044016233	-31.2637703574927 \\
3.31258788167741	-31.6839153597473 \\
3.32267136173152	-32.1040603620019 \\
3.33275484178563	-32.5242053642564 \\
3.34283832183974	-32.944350366511 \\
3.35292180189385	-33.3644953687656 \\
3.36300528194796	-33.7846403710202 \\
3.37308876200207	-34.2047853732748 \\
3.38317224205618	-34.6249303755294 \\
3.39325572211029	-35.045075377784 \\
3.4033392021644	-35.4652203800386 \\
3.41342268221851	-35.8853653822931 \\
3.42350616227262	-36.3055103845477 \\
3.43358964232673	-36.7256553868023 \\
3.44367312238084	-37.1458003890569 \\
3.45375660243495	-37.5659453913115 \\
3.46384008248906	-37.9860903935661 \\
3.47392356254317	-38.4062353958207 \\
3.48400704259728	-38.8263803980752 \\
3.49409052265139	-39.2465254003298 \\
3.5041740027055	-39.6666704025844 \\
3.51425748275962	-40.086815404839 \\
3.52434096281373	-40.5069604070936 \\
3.53442444286784	-40.9271054093482 \\
3.54450792292195	-41.3472504116028 \\
3.55459140297606	-41.7673954138574 \\
3.56467488303017	-42.187540416112 \\
3.57475836308428	-42.6076854183665 \\
3.58484184313839	-43.0278304206211 \\
3.5949253231925	-43.4479754228757 \\
3.60500880324661	-43.8681204251303 \\
3.61509228330072	-44.2882654273849 \\
3.62517576335483	-44.7084104296395 \\
3.63525924340894	-45.1285554318941 \\
3.64534272346305	-45.5487004341487 \\
3.65542620351716	-45.9688454364032 \\
3.66550968357127	-46.3889904386578 \\
3.67559316362538	-46.8091354409124 \\
3.68567664367949	-47.229280443167 \\
3.6957601237336	-47.6494254454216 \\
3.70584360378771	-48.0695704476762 \\
3.71592708384182	-48.4897154499308 \\
3.72601056389593	-48.9098604521853 \\
3.73609404395004	-49.3300054544399 \\
3.74617752400415	-49.7501504566945 \\
3.75626100405826	-50.1702954589491 \\
3.76634448411237	-50.5904404612037 \\
3.77642796416648	-51.0105854634583 \\
3.78651144422059	-51.4307304657129 \\
3.7965949242747	-51.8508754679675 \\
3.80667840432881	-52.271020470222 \\
3.81676188438292	-52.6911654724766 \\
3.82684536443703	-53.1113104747312 \\
3.83692884449114	-53.5314554769858 \\
3.84701232454525	-53.9516004792404 \\
3.85709580459936	-54.371745481495 \\
3.86717928465347	-54.7918904837496 \\
3.87726276470758	-55.2120354860041 \\
3.88734624476169	-55.6321804882587 \\
3.8974297248158	-56.0523254905133 \\
3.90751320486991	-56.4724704927679 \\
3.91759668492402	-56.8926154950225 \\
3.92768016497813	-57.3127604972771 \\
3.93776364503224	-57.7329054995317 \\
3.94784712508635	-58.1530505017863 \\
3.95793060514046	-58.5731955040408 \\
3.96801408519457	-58.9933405062954 \\
3.97809756524868	-59.41348550855 \\
3.98818104530279	-59.8336305108046 \\
3.9982645253569	-60.2537755130592 \\
4.00834800541101	-60.6739205153138 \\
4.01843148546512	-61.0940655175684 \\
4.02851496551923	-61.514210519823 \\
4.03859844557334	-61.9343555220776 \\
4.04868192562745	-62.3545005243322 \\
4.05876540568156	-62.7746455265868 \\
4.06884888573567	-63.1947905288413 \\
4.07893236578978	-63.6149355310959 \\
4.08901584584389	-64.0350805333505 \\
4.099099325898	-64.4552255356051 \\
4.10918280595211	-64.8753705378597 \\
4.11926628600622	-65.2955155401143 \\
4.12934976606033	-65.7156605423689 \\
4.13943324611444	-66.1358055446235 \\
4.14951672616855	-66.555950546878 \\
4.15960020622266	-66.9760955491326 \\
4.16968368627677	-67.3962405513872 \\
4.17976716633088	-67.8163855536418 \\
4.18985064638499	-68.2365305558964 \\
4.1999341264391	-68.656675558151 \\
4.21001760649321	-69.0768205604056 \\
4.22010108654732	-69.4969655626601 \\
4.23018456660143	-69.9171105649147 \\
4.24026804665554	-70.3372555671693 \\
4.25035152670965	-70.7574005694239 \\
4.26043500676376	-71.1775455716785 \\
4.27051848681787	-71.5976905739331 \\
4.28060196687198	-72.0178355761877 \\
4.29068544692609	-72.4379805784423 \\
4.3007689269802	-72.8581255806968 \\
4.31085240703431	-73.2782705829514 \\
4.32093588708842	-73.698415585206 \\
4.33101936714253	-74.1185605874606 \\
4.34110284719664	-74.5387055897152 \\
4.35118632725075	-74.9588505919698 \\
4.36126980730486	-75.3789955942243 \\
4.37135328735897	-75.7991405964789 \\
4.38143676741308	-76.2192855987335 \\
4.39152024746719	-76.6394306009881 \\
4.4016037275213	-77.0595756032427 \\
4.41168720757541	-77.4797206054973 \\
4.42177068762952	-77.8998656077519 \\
4.43185416768363	-78.3200106100065 \\
4.44193764773774	-78.740155612261 \\
4.45202112779185	-79.1603006145156 \\
4.46210460784596	-79.5804456167702 \\
4.47218808790007	-80.0005906190248 \\
4.48227156795418	-80.4207356212794 \\
4.49235504800829	-80.840880623534 \\
4.5024385280624	-81.2610256257886 \\
4.51252200811651	-81.6811706280432 \\
4.52260548817062	-82.1013156302977 \\
4.53268896822473	-82.5214606325523 \\
4.54277244827884	-82.9416056348069 \\
4.55285592833295	-83.3617506370615 \\
4.56293940838706	-83.7818956393161 \\
4.57302288844117	-84.2020406415707 \\
4.58310636849528	-84.6221856438253 \\
4.59318984854939	-85.0423306460798 \\
4.60327332860351	-85.4624756483344 \\
4.61335680865762	-85.882620650589 \\
4.62344028871173	-86.3027656528436 \\
4.63352376876584	-86.7229106550982 \\
4.64360724881995	-87.1430556573528 \\
4.65369072887406	-87.5632006596074 \\
4.66377420892817	-87.983345661862 \\
4.67385768898228	-88.4034906641165 \\
4.68394116903639	-88.8236356663711 \\
4.6940246490905	-89.2437806686257 \\
4.70410812914461	-89.6639256708803 \\
4.71419160919872	-90.0840706731349 \\
4.72427508925283	-90.5042156753895 \\
4.73435856930694	-90.9243606776441 \\
4.74444204936105	-91.3445056798986 \\
4.75452552941516	-91.7646506821532 \\
4.76460900946927	-92.1847956844078 \\
4.77469248952338	-92.6049406866624 \\
4.78477596957749	-93.025085688917 \\
4.7948594496316	-93.4452306911716 \\
4.80494292968571	-93.8653756934262 \\
4.81502640973982	-94.2855206956808 \\
4.82510988979393	-94.7056656979353 \\
4.83519336984804	-95.1258107001899 \\
4.84527684990215	-95.5459557024445 \\
4.85536032995626	-95.9661007046991 \\
4.86544381001037	-96.3862457069537 \\
4.87552729006448	-96.8063907092083 \\
4.88561077011859	-97.2265357114629 \\
4.8956942501727	-97.6466807137175 \\
4.90577773022681	-98.066825715972 \\
4.91586121028092	-98.4869707182266 \\
4.92594469033503	-98.9071157204812 \\
4.93602817038914	-99.3272607227358 \\
4.94611165044325	-99.7474057249904 \\
4.95619513049736	-100.167550727245 \\
4.96627861055147	-100.5876957295 \\
4.97636209060558	-101.007840731754 \\
4.98644557065969	-101.427985734009 \\
4.9965290507138	-101.848130736263 \\
5.00661253076791	-102.268275738518 \\
5.01669601082202	-102.688420740773 \\
5.02677949087613	-103.108565743027 \\
5.03686297093024	-103.528710745282 \\
5.04694645098435	-103.948855747536 \\
5.05702993103846	-104.369000749791 \\
5.06711341109257	-104.789145752045 \\
5.07719689114668	-105.2092907543 \\
5.08728037120079	-105.629435756555 \\
5.0973638512549	-106.049580758809 \\
5.10744733130901	-106.469725761064 \\
5.11753081136312	-106.889870763318 \\
5.12761429141723	-107.310015765573 \\
5.13769777147134	-107.730160767828 \\
5.14778125152545	-108.150305770082 \\
5.15786473157956	-108.570450772337 \\
5.16794821163367	-108.990595774591 \\
5.17803169168778	-109.410740776846 \\
5.18811517174189	-109.830885779101 \\
5.198198651796	-110.251030781355 \\
5.20828213185011	-110.67117578361 \\
};
  \node (fig2) at (0.5,-13)
   {\includegraphics[scale=0.07]{jbplane.png}};
\end{axis}

\end{tikzpicture}

==> Safeable_All.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color2}{rgb}{0.501960784313725,0,0.501960784313725}
\definecolor{color4}{rgb}{0.75,0,0.75}
\definecolor{color0}{rgb}{0.647058823529412,0.164705882352941,0.164705882352941}
\definecolor{color3}{rgb}{0,0.75,0.75}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend entries={{COC},{DNC},{DND},{DES1500},{CL1500},{SDES1500},{SCL1500},{SDES2500},{SCL2500},{Unsafe}},
legend style={at={(1.05,0.5)}, anchor=west, draw=none},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={$\tau$ (sec)},
xmin=-0.45684240894985, xmax=9.59369058794684,
y grid style={lightgray!92.02614379084967!black},
ylabel={$h$ (ft)},
ymin=-321.730072463768, ymax=120.082384403037,
width={5.8cm},
height={7.4cm}
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, green}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, black}
\addplot [semithick, color0]
table [row sep=\\]{%
0	-231.925465838509 \\
0.103482697426797	-231.925465838509 \\
0.206965394853594	-231.925465838509 \\
0.31044809228039	-231.925465838509 \\
0.413930789707187	-231.925465838509 \\
0.517413487133984	-231.925465838509 \\
0.620896184560781	-231.925465838509 \\
0.724378881987578	-231.925465838509 \\
0.827861579414374	-231.925465838509 \\
0.931344276841171	-231.925465838509 \\
1.03482697426797	-231.925465838509 \\
1.13830967169476	-231.925465838509 \\
1.24179236912156	-231.925465838509 \\
1.34527506654836	-231.925465838509 \\
1.44875776397516	-231.925465838509 \\
1.55224046140195	-231.925465838509 \\
1.65572315882875	-231.925465838509 \\
1.75920585625555	-231.925465838509 \\
1.86268855368234	-231.925465838509 \\
1.96617125110914	-231.925465838509 \\
2.06965394853594	-231.925465838509 \\
2.17313664596273	-231.925465838509 \\
2.27661934338953	-231.925465838509 \\
2.38010204081633	-231.925465838509 \\
2.48358473824312	-231.925465838509 \\
2.58706743566992	-231.925465838509 \\
2.69055013309672	-231.925465838509 \\
2.79403283052351	-231.925465838509 \\
2.89751552795031	-231.925465838509 \\
3.00099822537711	-231.925465838509 \\
3.1044809228039	-231.925465838509 \\
3.2079636202307	-231.925465838509 \\
3.3114463176575	-231.925465838509 \\
3.41492901508429	-231.925465838509 \\
3.51841171251109	-231.925465838509 \\
3.62189440993789	-231.925465838509 \\
3.72537710736469	-231.925465838509 \\
3.82885980479148	-231.925465838509 \\
3.93234250221828	-231.925465838509 \\
4.03582519964508	-231.925465838509 \\
4.13930789707187	-231.925465838509 \\
4.24279059449867	-231.925465838509 \\
4.34627329192547	-231.925465838509 \\
4.44975598935226	-231.925465838509 \\
4.55323868677906	-231.925465838509 \\
4.65672138420586	-231.925465838509 \\
4.76020408163265	-231.925465838509 \\
4.86368677905945	-231.925465838509 \\
4.96716947648625	-231.925465838509 \\
5.07065217391304	-231.925465838509 \\
5.17413487133984	-231.925465838509 \\
5.27761756876664	-231.925465838509 \\
5.38110026619343	-231.925465838509 \\
5.48458296362023	-231.925465838509 \\
5.58806566104703	-231.925465838509 \\
5.69154835847382	-231.925465838509 \\
5.79503105590062	-231.925465838509 \\
};
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
5.79503105590062	-231.925465838509 \\
5.89995501572451	-231.866384004757 \\
6.0048789755484	-231.689138503501 \\
6.10980293537229	-231.39372933474 \\
6.21472689519618	-230.980156498475 \\
6.31965085502008	-230.448419994705 \\
6.42457481484397	-229.798519823431 \\
6.52949877466786	-229.030455984653 \\
6.63442273449175	-228.14422847837 \\
6.73934669431564	-227.139837304583 \\
6.84427065413953	-226.017282463292 \\
6.94919461396342	-224.776563954496 \\
7.05411857378731	-223.417681778196 \\
7.1590425336112	-221.940635934392 \\
7.26396649343509	-220.345426423083 \\
7.36889045325898	-218.63205324427 \\
7.47381441308287	-216.800516397953 \\
7.57873837290676	-214.850815884131 \\
7.68366233273066	-212.782951702805 \\
7.78858629255455	-210.596923853975 \\
7.89351025237844	-208.29273233764 \\
7.99843421220233	-205.870377153801 \\
8.10335817202622	-203.329858302457 \\
8.20828213185011	-200.67117578361 \\
};
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0	100 \\
0.103448275862069	96.8965517241379 \\
0.206896551724138	93.7931034482759 \\
0.310344827586207	90.6896551724138 \\
0.413793103448276	87.5862068965517 \\
0.517241379310345	84.4827586206897 \\
0.620689655172414	81.3793103448276 \\
0.724137931034483	78.2758620689655 \\
0.827586206896552	75.1724137931034 \\
0.931034482758621	72.0689655172414 \\
1.03448275862069	68.9655172413793 \\
1.13793103448276	65.8620689655172 \\
1.24137931034483	62.7586206896552 \\
1.3448275862069	59.6551724137931 \\
1.44827586206897	56.551724137931 \\
1.55172413793103	53.448275862069 \\
1.6551724137931	50.3448275862069 \\
1.75862068965517	47.2413793103448 \\
1.86206896551724	44.1379310344828 \\
1.96551724137931	41.0344827586207 \\
2.06896551724138	37.9310344827586 \\
2.17241379310345	34.8275862068965 \\
2.27586206896552	31.7241379310345 \\
2.37931034482759	28.6206896551724 \\
2.48275862068966	25.5172413793103 \\
2.58620689655172	22.4137931034483 \\
2.68965517241379	19.3103448275862 \\
2.79310344827586	16.2068965517241 \\
2.89655172413793	13.1034482758621 \\
3	10 \\
};
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
3	10 \\
3.1207729468599	6.29853283234925 \\
3.24154589371981	2.44050814099124 \\
3.36231884057971	-1.57407407407407 \\
3.48309178743961	-5.74521381284666 \\
3.60386473429952	-10.0729110753265 \\
3.72463768115942	-14.5571658615137 \\
3.84541062801932	-19.1979781714081 \\
3.96618357487923	-23.9953480050098 \\
4.08695652173913	-28.9492753623188 \\
};
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
4.08695652173913	-28.9492753623188 \\
4.1899896619919	-33.2423228728511 \\
4.29302280224468	-37.5353703833834 \\
4.39605594249745	-41.8284178939156 \\
4.49908908275023	-46.1214654044479 \\
4.602122223003	-50.4145129149802 \\
4.70515536325578	-54.7075604255124 \\
4.80818850350855	-59.0006079360447 \\
4.91122164376133	-63.293655446577 \\
5.0142547840141	-67.5867029571093 \\
5.11728792426687	-71.8797504676415 \\
5.22032106451965	-76.1727979781738 \\
5.32335420477242	-80.4658454887061 \\
5.4263873450252	-84.7588929992384 \\
5.52942048527797	-89.0519405097706 \\
5.63245362553075	-93.3449880203029 \\
5.73548676578352	-97.6380355308351 \\
5.8385199060363	-101.931083041367 \\
5.94155304628907	-106.2241305519 \\
6.04458618654185	-110.517178062432 \\
6.14761932679462	-114.810225572964 \\
6.2506524670474	-119.103273083497 \\
6.35368560730017	-123.396320594029 \\
6.45671874755294	-127.689368104561 \\
6.55975188780572	-131.982415615093 \\
6.66278502805849	-136.275463125626 \\
6.76581816831127	-140.568510636158 \\
6.86885130856404	-144.86155814669 \\
6.97188444881682	-149.154605657222 \\
7.07491758906959	-153.447653167755 \\
7.17795072932237	-157.740700678287 \\
7.28098386957514	-162.033748188819 \\
7.38401700982791	-166.326795699351 \\
7.48705015008069	-170.619843209884 \\
7.59008329033346	-174.912890720416 \\
7.69311643058624	-179.205938230948 \\
7.79614957083901	-183.498985741481 \\
7.89918271109179	-187.792033252013 \\
8.00221585134456	-192.085080762545 \\
8.10524899159734	-196.378128273077 \\
8.20828213185011	-200.67117578361 \\
};
\addplot [semithick, color1]
table [row sep=\\]{%
0	-231.925465838509 \\
0.103482697426797	-231.925465838509 \\
0.206965394853594	-231.925465838509 \\
0.31044809228039	-231.925465838509 \\
0.413930789707187	-231.925465838509 \\
0.517413487133984	-231.925465838509 \\
0.620896184560781	-231.925465838509 \\
0.724378881987578	-231.925465838509 \\
0.827861579414374	-231.925465838509 \\
0.931344276841171	-231.925465838509 \\
1.03482697426797	-231.925465838509 \\
1.13830967169476	-231.925465838509 \\
1.24179236912156	-231.925465838509 \\
1.34527506654836	-231.925465838509 \\
1.44875776397516	-231.925465838509 \\
1.55224046140195	-231.925465838509 \\
1.65572315882875	-231.925465838509 \\
1.75920585625555	-231.925465838509 \\
1.86268855368234	-231.925465838509 \\
1.96617125110914	-231.925465838509 \\
2.06965394853594	-231.925465838509 \\
2.17313664596273	-231.925465838509 \\
2.27661934338953	-231.925465838509 \\
2.38010204081633	-231.925465838509 \\
2.48358473824312	-231.925465838509 \\
2.58706743566992	-231.925465838509 \\
2.69055013309672	-231.925465838509 \\
2.79403283052351	-231.925465838509 \\
2.89751552795031	-231.925465838509 \\
3.00099822537711	-231.925465838509 \\
3.1044809228039	-231.925465838509 \\
3.2079636202307	-231.925465838509 \\
3.3114463176575	-231.925465838509 \\
3.41492901508429	-231.925465838509 \\
3.51841171251109	-231.925465838509 \\
3.62189440993789	-231.925465838509 \\
3.72537710736469	-231.925465838509 \\
3.82885980479148	-231.925465838509 \\
3.93234250221828	-231.925465838509 \\
4.03582519964508	-231.925465838509 \\
4.13930789707187	-231.925465838509 \\
4.24279059449867	-231.925465838509 \\
4.34627329192547	-231.925465838509 \\
4.44975598935226	-231.925465838509 \\
4.55323868677906	-231.925465838509 \\
4.65672138420586	-231.925465838509 \\
4.76020408163265	-231.925465838509 \\
4.86368677905945	-231.925465838509 \\
4.96716947648625	-231.925465838509 \\
5.07065217391304	-231.925465838509 \\
5.17413487133984	-231.925465838509 \\
5.27761756876664	-231.925465838509 \\
5.38110026619343	-231.925465838509 \\
5.48458296362023	-231.925465838509 \\
5.58806566104703	-231.925465838509 \\
5.69154835847382	-231.925465838509 \\
5.79503105590062	-231.925465838509 \\
};
\addplot [semithick, color1, forget plot]
table [row sep=\\]{%
5.79503105590062	-231.925465838509 \\
5.89995501572451	-231.866384004757 \\
6.0048789755484	-231.689138503501 \\
6.10980293537229	-231.39372933474 \\
6.21472689519618	-230.980156498475 \\
6.31965085502008	-230.448419994705 \\
6.42457481484397	-229.798519823431 \\
6.52949877466786	-229.030455984653 \\
6.63442273449175	-228.14422847837 \\
6.73934669431564	-227.139837304583 \\
6.84427065413953	-226.017282463292 \\
6.94919461396342	-224.776563954496 \\
7.05411857378731	-223.417681778196 \\
7.1590425336112	-221.940635934392 \\
7.26396649343509	-220.345426423083 \\
7.36889045325898	-218.63205324427 \\
7.47381441308287	-216.800516397953 \\
7.57873837290676	-214.850815884131 \\
7.68366233273066	-212.782951702805 \\
7.78858629255455	-210.596923853975 \\
7.89351025237844	-208.29273233764 \\
7.99843421220233	-205.870377153801 \\
8.10335817202622	-203.329858302457 \\
8.20828213185011	-200.67117578361 \\
};
\addplot [semithick, color1, forget plot]
table [row sep=\\]{%
0	100 \\
0.103448275862069	96.8965517241379 \\
0.206896551724138	93.7931034482759 \\
0.310344827586207	90.6896551724138 \\
0.413793103448276	87.5862068965517 \\
0.517241379310345	84.4827586206897 \\
0.620689655172414	81.3793103448276 \\
0.724137931034483	78.2758620689655 \\
0.827586206896552	75.1724137931034 \\
0.931034482758621	72.0689655172414 \\
1.03448275862069	68.9655172413793 \\
1.13793103448276	65.8620689655172 \\
1.24137931034483	62.7586206896552 \\
1.3448275862069	59.6551724137931 \\
1.44827586206897	56.551724137931 \\
1.55172413793103	53.448275862069 \\
1.6551724137931	50.3448275862069 \\
1.75862068965517	47.2413793103448 \\
1.86206896551724	44.1379310344828 \\
1.96551724137931	41.0344827586207 \\
2.06896551724138	37.9310344827586 \\
2.17241379310345	34.8275862068965 \\
2.27586206896552	31.7241379310345 \\
2.37931034482759	28.6206896551724 \\
2.48275862068966	25.5172413793103 \\
2.58620689655172	22.4137931034483 \\
2.68965517241379	19.3103448275862 \\
2.79310344827586	16.2068965517241 \\
2.89655172413793	13.1034482758621 \\
3	10 \\
};
\addplot [semithick, color1, forget plot]
table [row sep=\\]{%
3	10 \\
3.1207729468599	6.29853283234925 \\
3.24154589371981	2.44050814099124 \\
3.36231884057971	-1.57407407407407 \\
3.48309178743961	-5.74521381284666 \\
3.60386473429952	-10.0729110753265 \\
3.72463768115942	-14.5571658615137 \\
3.84541062801932	-19.1979781714081 \\
3.96618357487923	-23.9953480050098 \\
4.08695652173913	-28.9492753623188 \\
};
\addplot [semithick, color1, forget plot]
table [row sep=\\]{%
4.08695652173913	-28.9492753623188 \\
4.1899896619919	-33.2423228728511 \\
4.29302280224468	-37.5353703833834 \\
4.39605594249745	-41.8284178939156 \\
4.49908908275023	-46.1214654044479 \\
4.602122223003	-50.4145129149802 \\
4.70515536325578	-54.7075604255124 \\
4.80818850350855	-59.0006079360447 \\
4.91122164376133	-63.293655446577 \\
5.0142547840141	-67.5867029571093 \\
5.11728792426687	-71.8797504676415 \\
5.22032106451965	-76.1727979781738 \\
5.32335420477242	-80.4658454887061 \\
5.4263873450252	-84.7588929992384 \\
5.52942048527797	-89.0519405097706 \\
5.63245362553075	-93.3449880203029 \\
5.73548676578352	-97.6380355308351 \\
5.8385199060363	-101.931083041367 \\
5.94155304628907	-106.2241305519 \\
6.04458618654185	-110.517178062432 \\
6.14761932679462	-114.810225572964 \\
6.2506524670474	-119.103273083497 \\
6.35368560730017	-123.396320594029 \\
6.45671874755294	-127.689368104561 \\
6.55975188780572	-131.982415615093 \\
6.66278502805849	-136.275463125626 \\
6.76581816831127	-140.568510636158 \\
6.86885130856404	-144.86155814669 \\
6.97188444881682	-149.154605657222 \\
7.07491758906959	-153.447653167755 \\
7.17795072932237	-157.740700678287 \\
7.28098386957514	-162.033748188819 \\
7.38401700982791	-166.326795699351 \\
7.48705015008069	-170.619843209884 \\
7.59008329033346	-174.912890720416 \\
7.69311643058624	-179.205938230948 \\
7.79614957083901	-183.498985741481 \\
7.89918271109179	-187.792033252013 \\
8.00221585134456	-192.085080762545 \\
8.10524899159734	-196.378128273077 \\
8.20828213185011	-200.67117578361 \\
};
\addplot [semithick, color2]
table [row sep=\\]{%
0	-155.369215838509 \\
0.104265619291195	-155.369215838509 \\
0.208531238582389	-155.369215838509 \\
0.312796857873584	-155.369215838509 \\
0.417062477164779	-155.369215838509 \\
0.521328096455974	-155.369215838509 \\
0.625593715747168	-155.369215838509 \\
0.729859335038363	-155.369215838509 \\
0.834124954329558	-155.369215838509 \\
0.938390573620752	-155.369215838509 \\
1.04265619291195	-155.369215838509 \\
1.14692181220314	-155.369215838509 \\
1.25118743149434	-155.369215838509 \\
1.35545305078553	-155.369215838509 \\
1.45971867007673	-155.369215838509 \\
1.56398428936792	-155.369215838509 \\
1.66824990865912	-155.369215838509 \\
1.77251552795031	-155.369215838509 \\
1.8767811472415	-155.369215838509 \\
1.9810467665327	-155.369215838509 \\
2.08531238582389	-155.369215838509 \\
2.18957800511509	-155.369215838509 \\
2.29384362440628	-155.369215838509 \\
2.39810924369748	-155.369215838509 \\
2.50237486298867	-155.369215838509 \\
2.60664048227987	-155.369215838509 \\
2.71090610157106	-155.369215838509 \\
2.81517172086226	-155.369215838509 \\
2.91943734015345	-155.369215838509 \\
3.02370295944465	-155.369215838509 \\
3.12796857873584	-155.369215838509 \\
3.23223419802704	-155.369215838509 \\
3.33649981731823	-155.369215838509 \\
3.44076543660943	-155.369215838509 \\
3.54503105590062	-155.369215838509 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
3.54503105590062	-155.369215838509 \\
3.64994963908007	-155.310140059692 \\
3.75486822225953	-155.13291272324 \\
3.85978680543898	-154.837533829154 \\
3.96470538861843	-154.424003377433 \\
4.06962397179788	-153.892321368078 \\
4.17454255497734	-153.242487801088 \\
4.27946113815679	-152.474502676464 \\
4.38437972133624	-151.588365994205 \\
4.4892983045157	-150.584077754311 \\
4.59421688769515	-149.461637956783 \\
4.6991354708746	-148.221046601621 \\
4.80405405405405	-146.862303688824 \\
4.90897263723351	-145.385409218392 \\
5.01389122041296	-143.790363190326 \\
5.11880980359241	-142.077165604626 \\
5.22372838677186	-140.245816461291 \\
5.32864696995132	-138.296315760321 \\
5.43356555313077	-136.228663501717 \\
5.53848413631022	-134.042859685479 \\
5.64340271948967	-131.738904311606 \\
5.74832130266913	-129.316797380098 \\
5.85323988584858	-126.776538890956 \\
5.95815846902803	-124.118128844179 \\
6.06307705220749	-121.341567239768 \\
6.16799563538694	-118.446854077722 \\
6.27291421856639	-115.433989358042 \\
6.37783280174584	-112.302973080727 \\
6.4827513849253	-109.053805245778 \\
6.58766996810475	-105.686485853194 \\
6.6925885512842	-102.201014902976 \\
6.79750713446366	-98.597392395123 \\
6.90242571764311	-94.8756183296357 \\
7.00734430082256	-91.0356927065138 \\
7.11226288400201	-87.0776155257574 \\
7.21718146718147	-83.0013867873665 \\
7.32210005036092	-78.8070064913411 \\
7.42701863354037	-74.4944746376812 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
7.42701863354037	-74.4944746376812 \\
7.55589802018634	-69.1245001940994 \\
7.6847774068323	-63.7545257505176 \\
7.81365679347826	-58.3845513069359 \\
7.94253618012422	-53.0145768633541 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
0	100 \\
0.109609061015711	96.8084420468955 \\
0.219218122031421	93.8103118485246 \\
0.328827183047132	91.0056094048873 \\
0.438436244062842	88.3943347159836 \\
0.548045305078553	85.9764877818135 \\
0.657654366094264	83.752068602377 \\
0.767263427109974	81.7210771776741 \\
0.876872488125685	79.8835135077049 \\
0.986481549141396	78.2393775924692 \\
1.09609061015711	76.7886694319672 \\
1.20569967117282	75.5313890261987 \\
1.31530873218853	74.4675363751639 \\
1.42491779320424	73.5971114788626 \\
1.53452685421995	72.920114337295 \\
1.64413591523566	72.436544950461 \\
1.75374497625137	72.1464033183606 \\
1.86335403726708	72.0496894409938 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
1.86335403726708	72.0496894409938 \\
1.97701863354037	72.0496894409938 \\
2.09068322981366	72.0496894409938 \\
2.20434782608696	72.0496894409938 \\
2.31801242236025	72.0496894409938 \\
2.43167701863354	72.0496894409938 \\
2.54534161490683	72.0496894409938 \\
2.65900621118012	72.0496894409938 \\
2.77267080745342	72.0496894409938 \\
2.88633540372671	72.0496894409938 \\
3	72.0496894409938 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
3	72.0496894409938 \\
3.10491858317945	71.9906136621765 \\
3.20983716635891	71.8133863257247 \\
3.31475574953836	71.5180074316385 \\
3.41967433271781	71.1044769799176 \\
3.52459291589726	70.5727949705623 \\
3.62951149907672	69.9229614035724 \\
3.73443008225617	69.1549762789481 \\
3.83934866543562	68.2688395966892 \\
3.94426724861507	67.2645513567958 \\
4.04918583179453	66.1421115592678 \\
4.15410441497398	64.9015202041054 \\
4.25902299815343	63.5427772913084 \\
4.36394158133289	62.065882820877 \\
4.46886016451234	60.4708367928109 \\
4.57377874769179	58.7576392071104 \\
4.67869733087124	56.9262900637754 \\
4.7836159140507	54.9767893628058 \\
4.88853449723015	52.9091371042017 \\
4.9934530804096	50.7233332879632 \\
5.09837166358905	48.41937791409 \\
5.20329024676851	45.9972709825824 \\
5.30820882994796	43.4570124934402 \\
5.41312741312741	40.7986024466636 \\
5.51804599630687	38.0220408422524 \\
5.62296457948632	35.1273276802067 \\
5.72788316266577	32.1144629605264 \\
5.83280174584522	28.9834466832117 \\
5.93772032902468	25.7342788482624 \\
6.04263891220413	22.3669594556786 \\
6.14755749538358	18.8814885054603 \\
6.25247607856303	15.2778659976075 \\
6.35739466174249	11.5560919321201 \\
6.46231324492194	7.71616630899827 \\
6.56723182810139	3.75808912824188 \\
6.67215041128085	-0.318139610149018 \\
6.7770689944603	-4.5125199061744 \\
6.88198757763975	-8.82505175983434 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
6.88198757763975	-8.82505175983434 \\
6.99982631124914	-13.7349989935587 \\
7.11766504485852	-18.6449462272831 \\
7.23550377846791	-23.5548934610076 \\
7.35334251207729	-28.464840694732 \\
7.47118124568668	-33.3747879284564 \\
7.58901997929607	-38.2847351621808 \\
7.70685871290545	-43.1946823959052 \\
7.82469744651484	-48.1046296296296 \\
7.94253618012422	-53.014576863354 \\
};
\addplot [semithick, green]
table [row sep=\\]{%
0	-231.925465838509 \\
0.103482697426797	-231.925465838509 \\
0.206965394853594	-231.925465838509 \\
0.31044809228039	-231.925465838509 \\
0.413930789707187	-231.925465838509 \\
0.517413487133984	-231.925465838509 \\
0.620896184560781	-231.925465838509 \\
0.724378881987578	-231.925465838509 \\
0.827861579414374	-231.925465838509 \\
0.931344276841171	-231.925465838509 \\
1.03482697426797	-231.925465838509 \\
1.13830967169476	-231.925465838509 \\
1.24179236912156	-231.925465838509 \\
1.34527506654836	-231.925465838509 \\
1.44875776397516	-231.925465838509 \\
1.55224046140195	-231.925465838509 \\
1.65572315882875	-231.925465838509 \\
1.75920585625555	-231.925465838509 \\
1.86268855368234	-231.925465838509 \\
1.96617125110914	-231.925465838509 \\
2.06965394853594	-231.925465838509 \\
2.17313664596273	-231.925465838509 \\
2.27661934338953	-231.925465838509 \\
2.38010204081633	-231.925465838509 \\
2.48358473824312	-231.925465838509 \\
2.58706743566992	-231.925465838509 \\
2.69055013309672	-231.925465838509 \\
2.79403283052351	-231.925465838509 \\
2.89751552795031	-231.925465838509 \\
3.00099822537711	-231.925465838509 \\
3.1044809228039	-231.925465838509 \\
3.2079636202307	-231.925465838509 \\
3.3114463176575	-231.925465838509 \\
3.41492901508429	-231.925465838509 \\
3.51841171251109	-231.925465838509 \\
3.62189440993789	-231.925465838509 \\
3.72537710736469	-231.925465838509 \\
3.82885980479148	-231.925465838509 \\
3.93234250221828	-231.925465838509 \\
4.03582519964508	-231.925465838509 \\
4.13930789707187	-231.925465838509 \\
4.24279059449867	-231.925465838509 \\
4.34627329192547	-231.925465838509 \\
4.44975598935226	-231.925465838509 \\
4.55323868677906	-231.925465838509 \\
4.65672138420586	-231.925465838509 \\
4.76020408163265	-231.925465838509 \\
4.86368677905945	-231.925465838509 \\
4.96716947648625	-231.925465838509 \\
5.07065217391304	-231.925465838509 \\
5.17413487133984	-231.925465838509 \\
5.27761756876664	-231.925465838509 \\
5.38110026619343	-231.925465838509 \\
5.48458296362023	-231.925465838509 \\
5.58806566104703	-231.925465838509 \\
5.69154835847382	-231.925465838509 \\
5.79503105590062	-231.925465838509 \\
};
\addplot [semithick, green, forget plot]
table [row sep=\\]{%
5.79503105590062	-231.925465838509 \\
5.89995501572451	-231.866384004757 \\
6.0048789755484	-231.689138503501 \\
6.10980293537229	-231.39372933474 \\
6.21472689519618	-230.980156498475 \\
6.31965085502008	-230.448419994705 \\
6.42457481484397	-229.798519823431 \\
6.52949877466786	-229.030455984653 \\
6.63442273449175	-228.14422847837 \\
6.73934669431564	-227.139837304583 \\
6.84427065413953	-226.017282463292 \\
6.94919461396342	-224.776563954496 \\
7.05411857378731	-223.417681778196 \\
7.1590425336112	-221.940635934392 \\
7.26396649343509	-220.345426423083 \\
7.36889045325898	-218.63205324427 \\
7.47381441308287	-216.800516397953 \\
7.57873837290676	-214.850815884131 \\
7.68366233273066	-212.782951702805 \\
7.78858629255455	-210.596923853975 \\
7.89351025237844	-208.29273233764 \\
7.99843421220233	-205.870377153801 \\
8.10335817202622	-203.329858302457 \\
8.20828213185011	-200.67117578361 \\
};
\addplot [semithick, green, forget plot]
table [row sep=\\]{%
0	100 \\
0.103448275862069	96.8965517241379 \\
0.206896551724138	93.7931034482759 \\
0.310344827586207	90.6896551724138 \\
0.413793103448276	87.5862068965517 \\
0.517241379310345	84.4827586206897 \\
0.620689655172414	81.3793103448276 \\
0.724137931034483	78.2758620689655 \\
0.827586206896552	75.1724137931034 \\
0.931034482758621	72.0689655172414 \\
1.03448275862069	68.9655172413793 \\
1.13793103448276	65.8620689655172 \\
1.24137931034483	62.7586206896552 \\
1.3448275862069	59.6551724137931 \\
1.44827586206897	56.551724137931 \\
1.55172413793103	53.448275862069 \\
1.6551724137931	50.3448275862069 \\
1.75862068965517	47.2413793103448 \\
1.86206896551724	44.1379310344828 \\
1.96551724137931	41.0344827586207 \\
2.06896551724138	37.9310344827586 \\
2.17241379310345	34.8275862068965 \\
2.27586206896552	31.7241379310345 \\
2.37931034482759	28.6206896551724 \\
2.48275862068966	25.5172413793103 \\
2.58620689655172	22.4137931034483 \\
2.68965517241379	19.3103448275862 \\
2.79310344827586	16.2068965517241 \\
2.89655172413793	13.1034482758621 \\
3	10 \\
};
\addplot [semithick, green, forget plot]
table [row sep=\\]{%
3	10 \\
3.1207729468599	6.29853283234925 \\
3.24154589371981	2.44050814099124 \\
3.36231884057971	-1.57407407407407 \\
3.48309178743961	-5.74521381284666 \\
3.60386473429952	-10.0729110753265 \\
3.72463768115942	-14.5571658615137 \\
3.84541062801932	-19.1979781714081 \\
3.96618357487923	-23.9953480050098 \\
4.08695652173913	-28.9492753623188 \\
};
\addplot [semithick, green, forget plot]
table [row sep=\\]{%
4.08695652173913	-28.9492753623188 \\
4.1899896619919	-33.2423228728511 \\
4.29302280224468	-37.5353703833834 \\
4.39605594249745	-41.8284178939156 \\
4.49908908275023	-46.1214654044479 \\
4.602122223003	-50.4145129149802 \\
4.70515536325578	-54.7075604255124 \\
4.80818850350855	-59.0006079360447 \\
4.91122164376133	-63.293655446577 \\
5.0142547840141	-67.5867029571093 \\
5.11728792426687	-71.8797504676415 \\
5.22032106451965	-76.1727979781738 \\
5.32335420477242	-80.4658454887061 \\
5.4263873450252	-84.7588929992384 \\
5.52942048527797	-89.0519405097706 \\
5.63245362553075	-93.3449880203029 \\
5.73548676578352	-97.6380355308351 \\
5.8385199060363	-101.931083041367 \\
5.94155304628907	-106.2241305519 \\
6.04458618654185	-110.517178062432 \\
6.14761932679462	-114.810225572964 \\
6.2506524670474	-119.103273083497 \\
6.35368560730017	-123.396320594029 \\
6.45671874755294	-127.689368104561 \\
6.55975188780572	-131.982415615093 \\
6.66278502805849	-136.275463125626 \\
6.76581816831127	-140.568510636158 \\
6.86885130856404	-144.86155814669 \\
6.97188444881682	-149.154605657222 \\
7.07491758906959	-153.447653167755 \\
7.17795072932237	-157.740700678287 \\
7.28098386957514	-162.033748188819 \\
7.38401700982791	-166.326795699351 \\
7.48705015008069	-170.619843209884 \\
7.59008329033346	-174.912890720416 \\
7.69311643058624	-179.205938230948 \\
7.79614957083901	-183.498985741481 \\
7.89918271109179	-187.792033252013 \\
8.00221585134456	-192.085080762545 \\
8.10524899159734	-196.378128273077 \\
8.20828213185011	-200.67117578361 \\
};
\addplot [semithick, color3, dashed]
table [row sep=\\]{%
0	-155.369215838509 \\
0.104265619291195	-155.369215838509 \\
0.208531238582389	-155.369215838509 \\
0.312796857873584	-155.369215838509 \\
0.417062477164779	-155.369215838509 \\
0.521328096455974	-155.369215838509 \\
0.625593715747168	-155.369215838509 \\
0.729859335038363	-155.369215838509 \\
0.834124954329558	-155.369215838509 \\
0.938390573620752	-155.369215838509 \\
1.04265619291195	-155.369215838509 \\
1.14692181220314	-155.369215838509 \\
1.25118743149434	-155.369215838509 \\
1.35545305078553	-155.369215838509 \\
1.45971867007673	-155.369215838509 \\
1.56398428936792	-155.369215838509 \\
1.66824990865912	-155.369215838509 \\
1.77251552795031	-155.369215838509 \\
1.8767811472415	-155.369215838509 \\
1.9810467665327	-155.369215838509 \\
2.08531238582389	-155.369215838509 \\
2.18957800511509	-155.369215838509 \\
2.29384362440628	-155.369215838509 \\
2.39810924369748	-155.369215838509 \\
2.50237486298867	-155.369215838509 \\
2.60664048227987	-155.369215838509 \\
2.71090610157106	-155.369215838509 \\
2.81517172086226	-155.369215838509 \\
2.91943734015345	-155.369215838509 \\
3.02370295944465	-155.369215838509 \\
3.12796857873584	-155.369215838509 \\
3.23223419802704	-155.369215838509 \\
3.33649981731823	-155.369215838509 \\
3.44076543660943	-155.369215838509 \\
3.54503105590062	-155.369215838509 \\
};
\addplot [semithick, color3, dashed, forget plot]
table [row sep=\\]{%
3.54503105590062	-155.369215838509 \\
3.64994963908007	-155.310140059692 \\
3.75486822225953	-155.13291272324 \\
3.85978680543898	-154.837533829154 \\
3.96470538861843	-154.424003377433 \\
4.06962397179788	-153.892321368078 \\
4.17454255497734	-153.242487801088 \\
4.27946113815679	-152.474502676464 \\
4.38437972133624	-151.588365994205 \\
4.4892983045157	-150.584077754311 \\
4.59421688769515	-149.461637956783 \\
4.6991354708746	-148.221046601621 \\
4.80405405405405	-146.862303688824 \\
4.90897263723351	-145.385409218392 \\
5.01389122041296	-143.790363190326 \\
5.11880980359241	-142.077165604626 \\
5.22372838677186	-140.245816461291 \\
5.32864696995132	-138.296315760321 \\
5.43356555313077	-136.228663501717 \\
5.53848413631022	-134.042859685479 \\
5.64340271948967	-131.738904311606 \\
5.74832130266913	-129.316797380098 \\
5.85323988584858	-126.776538890956 \\
5.95815846902803	-124.118128844179 \\
6.06307705220749	-121.341567239768 \\
6.16799563538694	-118.446854077722 \\
6.27291421856639	-115.433989358042 \\
6.37783280174584	-112.302973080727 \\
6.4827513849253	-109.053805245778 \\
6.58766996810475	-105.686485853194 \\
6.6925885512842	-102.201014902976 \\
6.79750713446366	-98.597392395123 \\
6.90242571764311	-94.8756183296357 \\
7.00734430082256	-91.0356927065138 \\
7.11226288400201	-87.0776155257574 \\
7.21718146718147	-83.0013867873665 \\
7.32210005036092	-78.8070064913411 \\
7.42701863354037	-74.4944746376812 \\
};
\addplot [semithick, color3, dashed, forget plot]
table [row sep=\\]{%
7.42701863354037	-74.4944746376812 \\
7.53901938923395	-69.8277764837819 \\
7.65102014492754	-65.1610783298827 \\
7.76302090062112	-60.4943801759834 \\
7.8750216563147	-55.8276820220842 \\
7.98702241200828	-51.1609838681849 \\
8.09902316770186	-46.4942857142857 \\
8.21102392339545	-41.8275875603864 \\
8.32302467908903	-37.1608894064872 \\
8.43502543478261	-32.494191252588 \\
8.54702619047619	-27.8274930986887 \\
8.65902694616977	-23.1607949447895 \\
8.77102770186336	-18.4940967908902 \\
8.88302845755694	-13.8273986369909 \\
8.99502921325052	-9.16070048309174 \\
9.1070299689441	-4.49400232919248 \\
};
\addplot [semithick, color3, dashed, forget plot]
table [row sep=\\]{%
0	100 \\
0.0330794847658176	99.0164241881401 \\
0.0661589695316352	98.0504658385093 \\
};
\addplot [semithick, color3, dashed, forget plot]
table [row sep=\\]{%
0.0661589695316352	98.0504658385093 \\
0.169243635633141	98.0504658385093 \\
0.272328301734646	98.0504658385093 \\
0.375412967836151	98.0504658385093 \\
0.478497633937657	98.0504658385093 \\
0.581582300039162	98.0504658385093 \\
0.684666966140668	98.0504658385093 \\
0.787751632242173	98.0504658385093 \\
0.890836298343679	98.0504658385093 \\
0.993920964445184	98.0504658385093 \\
1.09700563054669	98.0504658385093 \\
1.20009029664819	98.0504658385093 \\
1.3031749627497	98.0504658385093 \\
1.40625962885121	98.0504658385093 \\
1.50934429495271	98.0504658385093 \\
1.61242896105422	98.0504658385093 \\
1.71551362715572	98.0504658385093 \\
1.81859829325723	98.0504658385093 \\
1.92168295935873	98.0504658385093 \\
2.02476762546024	98.0504658385093 \\
2.12785229156174	98.0504658385093 \\
2.23093695766325	98.0504658385093 \\
2.33402162376475	98.0504658385093 \\
2.43710628986626	98.0504658385093 \\
2.54019095596777	98.0504658385093 \\
2.64327562206927	98.0504658385093 \\
2.74636028817078	98.0504658385093 \\
2.84944495427228	98.0504658385093 \\
2.95252962037379	98.0504658385093 \\
3.05561428647529	98.0504658385093 \\
3.1586989525768	98.0504658385093 \\
3.2617836186783	98.0504658385093 \\
3.36486828477981	98.0504658385093 \\
3.46795295088131	98.0504658385093 \\
3.57103761698282	98.0504658385093 \\
3.67412228308432	98.0504658385093 \\
3.77720694918583	98.0504658385093 \\
3.88029161528734	98.0504658385093 \\
3.98337628138884	98.0504658385093 \\
4.08646094749035	98.0504658385093 \\
4.18954561359185	98.0504658385093 \\
4.29263027969336	98.0504658385093 \\
4.39571494579486	98.0504658385093 \\
4.49879961189637	98.0504658385093 \\
4.60188427799787	98.0504658385093 \\
4.70496894409938	98.0504658385093 \\
};
\addplot [semithick, color3, dashed, forget plot]
table [row sep=\\]{%
4.70496894409938	98.0504658385093 \\
4.80988752727883	97.9913900596921 \\
4.91480611045828	97.8141627232403 \\
5.01972469363774	97.518783829154 \\
5.12464327681719	97.1052533774332 \\
5.22956185999664	96.5735713680778 \\
5.3344804431761	95.923737801088 \\
5.43939902635555	95.1557526764636 \\
5.544317609535	94.2696159942047 \\
5.64923619271445	93.2653277543113 \\
5.75415477589391	92.1428879567834 \\
5.85907335907336	90.9022966016209 \\
5.96399194225281	89.543553688824 \\
6.06891052543226	88.0666592183925 \\
6.17382910861172	86.4716131903265 \\
6.27874769179117	84.758415604626 \\
6.38366627497062	82.9270664612909 \\
6.48858485815007	80.9775657603214 \\
6.59350344132953	78.9099135017173 \\
6.69842202450898	76.7241096854787 \\
6.80334060768843	74.4201543116056 \\
6.90825919086789	71.9980473800979 \\
7.01317777404734	69.4577888909558 \\
7.11809635722679	66.7993788441791 \\
7.22301494040624	64.0228172397679 \\
7.3279335235857	61.1281040777222 \\
7.43285210676515	58.115239358042 \\
7.5377706899446	54.9842230807272 \\
7.64268927312405	51.735055245778 \\
7.74760785630351	48.3677358531942 \\
7.85252643948296	44.8822649029759 \\
7.95744502266241	41.2786423951231 \\
8.06236360584187	37.5568683296357 \\
8.16728218902132	33.7169427065139 \\
8.27220077220077	29.7588655257575 \\
8.37711935538022	25.6826367873666 \\
8.48203793855968	21.4882564913412 \\
8.58695652173913	17.1757246376812 \\
};
\addplot [semithick, color3, dashed, forget plot]
table [row sep=\\]{%
8.58695652173913	17.1757246376812 \\
8.71697488354037	11.7582928959628 \\
8.84699324534161	6.34086115424431 \\
8.97701160714286	0.923429412525852 \\
9.1070299689441	-4.4940023291926 \\
};
\addplot [semithick, color4, dashed]
table [row sep=\\]{%
0	-231.925465838509 \\
0.103482697426797	-231.925465838509 \\
0.206965394853594	-231.925465838509 \\
0.31044809228039	-231.925465838509 \\
0.413930789707187	-231.925465838509 \\
0.517413487133984	-231.925465838509 \\
0.620896184560781	-231.925465838509 \\
0.724378881987578	-231.925465838509 \\
0.827861579414374	-231.925465838509 \\
0.931344276841171	-231.925465838509 \\
1.03482697426797	-231.925465838509 \\
1.13830967169476	-231.925465838509 \\
1.24179236912156	-231.925465838509 \\
1.34527506654836	-231.925465838509 \\
1.44875776397516	-231.925465838509 \\
1.55224046140195	-231.925465838509 \\
1.65572315882875	-231.925465838509 \\
1.75920585625555	-231.925465838509 \\
1.86268855368234	-231.925465838509 \\
1.96617125110914	-231.925465838509 \\
2.06965394853594	-231.925465838509 \\
2.17313664596273	-231.925465838509 \\
2.27661934338953	-231.925465838509 \\
2.38010204081633	-231.925465838509 \\
2.48358473824312	-231.925465838509 \\
2.58706743566992	-231.925465838509 \\
2.69055013309672	-231.925465838509 \\
2.79403283052351	-231.925465838509 \\
2.89751552795031	-231.925465838509 \\
3.00099822537711	-231.925465838509 \\
3.1044809228039	-231.925465838509 \\
3.2079636202307	-231.925465838509 \\
3.3114463176575	-231.925465838509 \\
3.41492901508429	-231.925465838509 \\
3.51841171251109	-231.925465838509 \\
3.62189440993789	-231.925465838509 \\
3.72537710736469	-231.925465838509 \\
3.82885980479148	-231.925465838509 \\
3.93234250221828	-231.925465838509 \\
4.03582519964508	-231.925465838509 \\
4.13930789707187	-231.925465838509 \\
4.24279059449867	-231.925465838509 \\
4.34627329192547	-231.925465838509 \\
4.44975598935226	-231.925465838509 \\
4.55323868677906	-231.925465838509 \\
4.65672138420586	-231.925465838509 \\
4.76020408163265	-231.925465838509 \\
4.86368677905945	-231.925465838509 \\
4.96716947648625	-231.925465838509 \\
5.07065217391304	-231.925465838509 \\
5.17413487133984	-231.925465838509 \\
5.27761756876664	-231.925465838509 \\
5.38110026619343	-231.925465838509 \\
5.48458296362023	-231.925465838509 \\
5.58806566104703	-231.925465838509 \\
5.69154835847382	-231.925465838509 \\
5.79503105590062	-231.925465838509 \\
};
\addplot [semithick, color4, dashed, forget plot]
table [row sep=\\]{%
5.79503105590062	-231.925465838509 \\
5.89995501572451	-231.866384004757 \\
6.0048789755484	-231.689138503501 \\
6.10980293537229	-231.39372933474 \\
6.21472689519618	-230.980156498475 \\
6.31965085502008	-230.448419994705 \\
6.42457481484397	-229.798519823431 \\
6.52949877466786	-229.030455984653 \\
6.63442273449175	-228.14422847837 \\
6.73934669431564	-227.139837304583 \\
6.84427065413953	-226.017282463292 \\
6.94919461396342	-224.776563954496 \\
7.05411857378731	-223.417681778196 \\
7.1590425336112	-221.940635934392 \\
7.26396649343509	-220.345426423083 \\
7.36889045325898	-218.63205324427 \\
7.47381441308287	-216.800516397953 \\
7.57873837290676	-214.850815884131 \\
7.68366233273066	-212.782951702805 \\
7.78858629255455	-210.596923853975 \\
7.89351025237844	-208.29273233764 \\
7.99843421220233	-205.870377153801 \\
8.10335817202622	-203.329858302457 \\
8.20828213185011	-200.67117578361 \\
};
\addplot [semithick, color4, dashed, forget plot]
table [row sep=\\]{%
0	100 \\
0.103448275862069	96.8965517241379 \\
0.206896551724138	93.7931034482759 \\
0.310344827586207	90.6896551724138 \\
0.413793103448276	87.5862068965517 \\
0.517241379310345	84.4827586206897 \\
0.620689655172414	81.3793103448276 \\
0.724137931034483	78.2758620689655 \\
0.827586206896552	75.1724137931034 \\
0.931034482758621	72.0689655172414 \\
1.03448275862069	68.9655172413793 \\
1.13793103448276	65.8620689655172 \\
1.24137931034483	62.7586206896552 \\
1.3448275862069	59.6551724137931 \\
1.44827586206897	56.551724137931 \\
1.55172413793103	53.448275862069 \\
1.6551724137931	50.3448275862069 \\
1.75862068965517	47.2413793103448 \\
1.86206896551724	44.1379310344828 \\
1.96551724137931	41.0344827586207 \\
2.06896551724138	37.9310344827586 \\
2.17241379310345	34.8275862068965 \\
2.27586206896552	31.7241379310345 \\
2.37931034482759	28.6206896551724 \\
2.48275862068966	25.5172413793103 \\
2.58620689655172	22.4137931034483 \\
2.68965517241379	19.3103448275862 \\
2.79310344827586	16.2068965517241 \\
2.89655172413793	13.1034482758621 \\
3	10 \\
};
\addplot [semithick, color4, dashed, forget plot]
table [row sep=\\]{%
3	10 \\
3.1207729468599	6.29853283234925 \\
3.24154589371981	2.44050814099124 \\
3.36231884057971	-1.57407407407407 \\
3.48309178743961	-5.74521381284666 \\
3.60386473429952	-10.0729110753265 \\
3.72463768115942	-14.5571658615137 \\
3.84541062801932	-19.1979781714081 \\
3.96618357487923	-23.9953480050098 \\
4.08695652173913	-28.9492753623188 \\
};
\addplot [semithick, color4, dashed, forget plot]
table [row sep=\\]{%
4.08695652173913	-28.9492753623188 \\
4.1899896619919	-33.2423228728511 \\
4.29302280224468	-37.5353703833834 \\
4.39605594249745	-41.8284178939156 \\
4.49908908275023	-46.1214654044479 \\
4.602122223003	-50.4145129149802 \\
4.70515536325578	-54.7075604255124 \\
4.80818850350855	-59.0006079360447 \\
4.91122164376133	-63.293655446577 \\
5.0142547840141	-67.5867029571093 \\
5.11728792426687	-71.8797504676415 \\
5.22032106451965	-76.1727979781738 \\
5.32335420477242	-80.4658454887061 \\
5.4263873450252	-84.7588929992384 \\
5.52942048527797	-89.0519405097706 \\
5.63245362553075	-93.3449880203029 \\
5.73548676578352	-97.6380355308351 \\
5.8385199060363	-101.931083041367 \\
5.94155304628907	-106.2241305519 \\
6.04458618654185	-110.517178062432 \\
6.14761932679462	-114.810225572964 \\
6.2506524670474	-119.103273083497 \\
6.35368560730017	-123.396320594029 \\
6.45671874755294	-127.689368104561 \\
6.55975188780572	-131.982415615093 \\
6.66278502805849	-136.275463125626 \\
6.76581816831127	-140.568510636158 \\
6.86885130856404	-144.86155814669 \\
6.97188444881682	-149.154605657222 \\
7.07491758906959	-153.447653167755 \\
7.17795072932237	-157.740700678287 \\
7.28098386957514	-162.033748188819 \\
7.38401700982791	-166.326795699351 \\
7.48705015008069	-170.619843209884 \\
7.59008329033346	-174.912890720416 \\
7.69311643058624	-179.205938230948 \\
7.79614957083901	-183.498985741481 \\
7.89918271109179	-187.792033252013 \\
8.00221585134456	-192.085080762545 \\
8.10524899159734	-196.378128273077 \\
8.20828213185011	-200.67117578361 \\
};
\addplot [semithick, red]
table [row sep=\\]{%
0	-141.925465838509 \\
0.107501194457716	-141.925465838509 \\
0.215002388915432	-141.925465838509 \\
0.322503583373149	-141.925465838509 \\
0.430004777830865	-141.925465838509 \\
0.537505972288581	-141.925465838509 \\
0.645007166746297	-141.925465838509 \\
0.752508361204013	-141.925465838509 \\
0.86000955566173	-141.925465838509 \\
0.967510750119446	-141.925465838509 \\
1.07501194457716	-141.925465838509 \\
1.18251313903488	-141.925465838509 \\
1.29001433349259	-141.925465838509 \\
1.39751552795031	-141.925465838509 \\
1.50501672240803	-141.925465838509 \\
1.61251791686574	-141.925465838509 \\
1.72001911132346	-141.925465838509 \\
1.82752030578118	-141.925465838509 \\
1.93502150023889	-141.925465838509 \\
2.04252269469661	-141.925465838509 \\
2.15002388915432	-141.925465838509 \\
2.25752508361204	-141.925465838509 \\
2.36502627806976	-141.925465838509 \\
2.47252747252747	-141.925465838509 \\
2.58002866698519	-141.925465838509 \\
2.6875298614429	-141.925465838509 \\
2.79503105590062	-141.925465838509 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
2.79503105590062	-141.925465838509 \\
2.89994963908007	-141.866390059692 \\
3.00486822225953	-141.68916272324 \\
3.10978680543898	-141.393783829154 \\
3.21470538861843	-140.980253377433 \\
3.31962397179788	-140.448571368078 \\
3.42454255497734	-139.798737801088 \\
3.52946113815679	-139.030752676464 \\
3.63437972133624	-138.144615994205 \\
3.7392983045157	-137.140327754311 \\
3.84421688769515	-136.017887956783 \\
3.9491354708746	-134.777296601621 \\
4.05405405405405	-133.418553688824 \\
4.15897263723351	-131.941659218392 \\
4.26389122041296	-130.346613190326 \\
4.36880980359241	-128.633415604626 \\
4.47372838677186	-126.802066461291 \\
4.57864696995132	-124.852565760321 \\
4.68356555313077	-122.784913501717 \\
4.78848413631022	-120.599109685479 \\
4.89340271948968	-118.295154311606 \\
4.99832130266913	-115.873047380098 \\
5.10323988584858	-113.332788890956 \\
5.20815846902803	-110.674378844179 \\
5.31307705220749	-107.897817239768 \\
5.41799563538694	-105.003104077722 \\
5.52291421856639	-101.990239358042 \\
5.62783280174584	-98.8592230807272 \\
5.7327513849253	-95.6100552457779 \\
5.83766996810475	-92.2427358531941 \\
5.9425885512842	-88.7572649029758 \\
6.04750713446366	-85.153642395123 \\
6.15242571764311	-81.4318683296356 \\
6.25734430082256	-77.5919427065138 \\
6.36226288400201	-73.6338655257574 \\
6.46718146718147	-69.5576367873665 \\
6.57210005036092	-65.3632564913411 \\
6.67701863354037	-61.0507246376811 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
6.67701863354037	-61.0507246376811 \\
6.78841094476579	-56.4093783366219 \\
6.89980325599122	-51.7680320355627 \\
7.01119556721664	-47.1266857345035 \\
7.12258787844206	-42.4853394334442 \\
7.23398018966748	-37.843993132385 \\
7.3453725008929	-33.2026468313258 \\
7.45676481211832	-28.5613005302666 \\
7.56815712334374	-23.9199542292073 \\
7.67954943456916	-19.2786079281481 \\
7.79094174579459	-14.6372616270889 \\
7.90233405702001	-9.9959153260297 \\
8.01372636824543	-5.35456902497045 \\
8.12511867947085	-0.713222723911244 \\
8.23651099069627	3.92812357714796 \\
8.34790330192169	8.56946987820724 \\
8.45929561314711	13.2108161792664 \\
8.57068792437254	17.8521624803256 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	100 \\
0.0330794847658176	99.0164241881401 \\
0.0661589695316352	98.0504658385093 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0.0661589695316352	98.0504658385093 \\
0.169243635633141	98.0504658385093 \\
0.272328301734646	98.0504658385093 \\
0.375412967836151	98.0504658385093 \\
0.478497633937657	98.0504658385093 \\
0.581582300039162	98.0504658385093 \\
0.684666966140668	98.0504658385093 \\
0.787751632242173	98.0504658385093 \\
0.890836298343679	98.0504658385093 \\
0.993920964445184	98.0504658385093 \\
1.09700563054669	98.0504658385093 \\
1.20009029664819	98.0504658385093 \\
1.3031749627497	98.0504658385093 \\
1.40625962885121	98.0504658385093 \\
1.50934429495271	98.0504658385093 \\
1.61242896105422	98.0504658385093 \\
1.71551362715572	98.0504658385093 \\
1.81859829325723	98.0504658385093 \\
1.92168295935873	98.0504658385093 \\
2.02476762546024	98.0504658385093 \\
2.12785229156174	98.0504658385093 \\
2.23093695766325	98.0504658385093 \\
2.33402162376475	98.0504658385093 \\
2.43710628986626	98.0504658385093 \\
2.54019095596777	98.0504658385093 \\
2.64327562206927	98.0504658385093 \\
2.74636028817078	98.0504658385093 \\
2.84944495427228	98.0504658385093 \\
2.95252962037379	98.0504658385093 \\
3.05561428647529	98.0504658385093 \\
3.1586989525768	98.0504658385093 \\
3.2617836186783	98.0504658385093 \\
3.36486828477981	98.0504658385093 \\
3.46795295088131	98.0504658385093 \\
3.57103761698282	98.0504658385093 \\
3.67412228308432	98.0504658385093 \\
3.77720694918583	98.0504658385093 \\
3.88029161528734	98.0504658385093 \\
3.98337628138884	98.0504658385093 \\
4.08646094749035	98.0504658385093 \\
4.18954561359185	98.0504658385093 \\
4.29263027969336	98.0504658385093 \\
4.39571494579486	98.0504658385093 \\
4.49879961189637	98.0504658385093 \\
4.60188427799787	98.0504658385093 \\
4.70496894409938	98.0504658385093 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
4.70496894409938	98.0504658385093 \\
4.80944783545811	97.9918841706071 \\
4.91392672681685	97.8161391669003 \\
5.01840561817558	97.5232308273891 \\
5.12288450953432	97.1131591520733 \\
5.22736340089305	96.585924140953 \\
5.33184229225178	95.9415257940282 \\
5.43632118361052	95.179964111299 \\
5.54080007496925	94.3012390927652 \\
5.64527896632798	93.3053507384269 \\
5.74975785768672	92.1922990482841 \\
5.85423674904545	90.9620840223368 \\
5.95871564040419	89.614705660585 \\
6.06319453176292	88.1501639630287 \\
6.16767342312165	86.5684589296679 \\
6.27215231448039	84.8695905605025 \\
6.37663120583912	83.0535588555327 \\
6.48111009719786	81.1203638147584 \\
6.58558898855659	79.0700054381795 \\
6.69006787991532	76.9024837257962 \\
6.79454677127406	74.6177986776084 \\
6.89902566263279	72.215950293616 \\
7.00350455399153	69.6969385738192 \\
7.10798344535026	67.0607635182178 \\
7.21246233670899	64.307425126812 \\
7.31694122806773	61.4369233996016 \\
7.42142011942646	58.4492583365867 \\
7.5258990107852	55.3444299377673 \\
7.63037790214393	52.1224382031435 \\
7.73485679350266	48.7832831327151 \\
7.8393356848614	45.3269647264822 \\
7.94381457622013	41.7534829844448 \\
8.04829346757887	38.0628379066029 \\
8.1527723589376	34.2550294929565 \\
8.25725125029633	30.3300577435056 \\
8.36173014165507	26.2879226582501 \\
8.4662090330138	22.1286242371903 \\
8.57068792437254	17.8521624803258 \\
};
\addplot [semithick, blue]
table [row sep=\\]{%
0	-301.647688060732 \\
0.102716232502086	-301.647688060732 \\
0.205432465004172	-301.647688060732 \\
0.308148697506258	-301.647688060732 \\
0.410864930008343	-301.647688060732 \\
0.513581162510429	-301.647688060732 \\
0.616297395012515	-301.647688060732 \\
0.719013627514601	-301.647688060732 \\
0.821729860016687	-301.647688060732 \\
0.924446092518773	-301.647688060732 \\
1.02716232502086	-301.647688060732 \\
1.12987855752294	-301.647688060732 \\
1.23259479002503	-301.647688060732 \\
1.33531102252712	-301.647688060732 \\
1.4380272550292	-301.647688060732 \\
1.54074348753129	-301.647688060732 \\
1.64345972003337	-301.647688060732 \\
1.74617595253546	-301.647688060732 \\
1.84889218503755	-301.647688060732 \\
1.95160841753963	-301.647688060732 \\
2.05432465004172	-301.647688060732 \\
2.1570408825438	-301.647688060732 \\
2.25975711504589	-301.647688060732 \\
2.36247334754797	-301.647688060732 \\
2.46518958005006	-301.647688060732 \\
2.56790581255215	-301.647688060732 \\
2.67062204505423	-301.647688060732 \\
2.77333827755632	-301.647688060732 \\
2.8760545100584	-301.647688060732 \\
2.97877074256049	-301.647688060732 \\
3.08148697506258	-301.647688060732 \\
3.18420320756466	-301.647688060732 \\
3.28691944006675	-301.647688060732 \\
3.38963567256883	-301.647688060732 \\
3.49235190507092	-301.647688060732 \\
3.595068137573	-301.647688060732 \\
3.69778437007509	-301.647688060732 \\
3.80050060257718	-301.647688060732 \\
3.90321683507926	-301.647688060732 \\
4.00593306758135	-301.647688060732 \\
4.10864930008343	-301.647688060732 \\
4.21136553258552	-301.647688060732 \\
4.31408176508761	-301.647688060732 \\
4.41679799758969	-301.647688060732 \\
4.51951423009178	-301.647688060732 \\
4.62223046259386	-301.647688060732 \\
4.72494669509595	-301.647688060732 \\
4.82766292759803	-301.647688060732 \\
4.93037916010012	-301.647688060732 \\
5.03309539260221	-301.647688060732 \\
5.13581162510429	-301.647688060732 \\
5.23852785760638	-301.647688060732 \\
5.34124409010846	-301.647688060732 \\
5.44396032261055	-301.647688060732 \\
5.54667655511264	-301.647688060732 \\
5.64939278761472	-301.647688060732 \\
5.75210902011681	-301.647688060732 \\
5.85482525261889	-301.647688060732 \\
5.95754148512098	-301.647688060732 \\
6.06025771762306	-301.647688060732 \\
6.16297395012515	-301.647688060732 \\
6.26569018262724	-301.647688060732 \\
6.36840641512932	-301.647688060732 \\
6.47112264763141	-301.647688060732 \\
6.57383888013349	-301.647688060732 \\
6.67655511263558	-301.647688060732 \\
6.77927134513767	-301.647688060732 \\
6.88198757763975	-301.647688060732 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
6.88198757763975	-301.647688060732 \\
6.9893618919901	-301.58581445458 \\
7.09673620634044	-301.400193636127 \\
7.20411052069079	-301.090825605371 \\
7.31148483504113	-300.657710362313 \\
7.41885914939148	-300.100847906952 \\
7.52623346374182	-299.420238239289 \\
7.63360777809217	-298.615881359324 \\
7.74098209244251	-297.687777267056 \\
7.84835640679285	-296.635925962486 \\
7.9557307211432	-295.460327445614 \\
8.06310503549354	-294.160981716439 \\
8.17047934984389	-292.737888774962 \\
8.27785366419423	-291.191048621183 \\
8.38522797854458	-289.520461255101 \\
8.49260229289492	-287.726126676717 \\
8.59997660724527	-285.808044886031 \\
8.70735092159561	-283.766215883042 \\
8.81472523594596	-281.600639667751 \\
8.9220995502963	-279.311316240157 \\
9.02947386464665	-276.898245600261 \\
9.13684817899699	-274.361427748063 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	100 \\
0.120772946859903	96.2985328323493 \\
0.241545893719807	92.4405081409912 \\
0.36231884057971	88.4259259259259 \\
0.483091787439613	84.2547861871533 \\
0.603864734299517	79.9270889246735 \\
0.72463768115942	75.4428341384863 \\
0.845410628019323	70.8020218285919 \\
0.966183574879227	66.0046519949902 \\
1.08695652173913	61.0507246376812 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
1.08695652173913	61.0507246376812 \\
1.19323671497585	56.622383252818 \\
1.29951690821256	52.1940418679549 \\
1.40579710144928	47.7657004830918 \\
1.51207729468599	43.3373590982287 \\
1.6183574879227	38.9090177133656 \\
1.72463768115942	34.4806763285024 \\
1.83091787439613	30.0523349436393 \\
1.93719806763285	25.6239935587762 \\
2.04347826086956	21.1956521739131 \\
2.14975845410628	16.7673107890499 \\
2.25603864734299	12.3389694041868 \\
2.36231884057971	7.91062801932368 \\
2.46859903381642	3.48228663446056 \\
2.57487922705314	-0.946054750402567 \\
2.68115942028985	-5.3743961352657 \\
2.78743961352657	-9.80273752012882 \\
2.89371980676328	-14.2310789049919 \\
3	-18.6594202898551 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
3	-18.6594202898551 \\
3.10228080298328	-22.9211204141585 \\
3.20456160596657	-27.182820538462 \\
3.30684240894985	-31.4445206627655 \\
3.40912321193313	-35.7062207870689 \\
3.51140401491642	-39.9679209113724 \\
3.6136848178997	-44.2296210356759 \\
3.71596562088298	-48.4913211599793 \\
3.81824642386627	-52.7530212842828 \\
3.92052722684955	-57.0147214085863 \\
4.02280802983283	-61.2764215328897 \\
4.12508883281611	-65.5381216571932 \\
4.2273696357994	-69.7998217814967 \\
4.32965043878268	-74.0615219058001 \\
4.43193124176596	-78.3232220301036 \\
4.53421204474925	-82.5849221544071 \\
4.63649284773253	-86.8466222787105 \\
4.73877365071581	-91.108322403014 \\
4.8410544536991	-95.3700225273175 \\
4.94333525668238	-99.6317226516209 \\
5.04561605966566	-103.893422775924 \\
5.14789686264895	-108.155122900228 \\
5.25017766563223	-112.416823024531 \\
5.35245846861551	-116.678523148835 \\
5.4547392715988	-120.940223273138 \\
5.55702007458208	-125.201923397442 \\
5.65930087756536	-129.463623521745 \\
5.76158168054865	-133.725323646049 \\
5.86386248353193	-137.987023770352 \\
5.96614328651521	-142.248723894656 \\
6.0684240894985	-146.510424018959 \\
6.17070489248178	-150.772124143263 \\
6.27298569546506	-155.033824267566 \\
6.37526649844835	-159.295524391869 \\
6.47754730143163	-163.557224516173 \\
6.57982810441491	-167.818924640476 \\
6.6821089073982	-172.08062476478 \\
6.78438971038148	-176.342324889083 \\
6.88667051336476	-180.604025013387 \\
6.98895131634804	-184.86572513769 \\
7.09123211933133	-189.127425261994 \\
7.19351292231461	-193.389125386297 \\
7.29579372529789	-197.650825510601 \\
7.39807452828118	-201.912525634904 \\
7.50035533126446	-206.174225759208 \\
7.60263613424774	-210.435925883511 \\
7.70491693723103	-214.697626007815 \\
7.80719774021431	-218.959326132118 \\
7.90947854319759	-223.221026256421 \\
8.01175934618088	-227.482726380725 \\
8.11404014916416	-231.744426505028 \\
8.21632095214744	-236.006126629332 \\
8.31860175513073	-240.267826753635 \\
8.42088255811401	-244.529526877939 \\
8.52316336109729	-248.791227002242 \\
8.62544416408058	-253.052927126546 \\
8.72772496706386	-257.314627250849 \\
8.83000577004714	-261.576327375153 \\
8.93228657303042	-265.838027499456 \\
9.03456737601371	-270.09972762376 \\
9.13684817899699	-274.361427748063 \\
};
\addplot [semithick, green!50.0!black, dashed]
table [row sep=\\]{%
0	-141.925465838509 \\
0.107501194457716	-141.925465838509 \\
0.215002388915432	-141.925465838509 \\
0.322503583373149	-141.925465838509 \\
0.430004777830865	-141.925465838509 \\
0.537505972288581	-141.925465838509 \\
0.645007166746297	-141.925465838509 \\
0.752508361204013	-141.925465838509 \\
0.86000955566173	-141.925465838509 \\
0.967510750119446	-141.925465838509 \\
1.07501194457716	-141.925465838509 \\
1.18251313903488	-141.925465838509 \\
1.29001433349259	-141.925465838509 \\
1.39751552795031	-141.925465838509 \\
1.50501672240803	-141.925465838509 \\
1.61251791686574	-141.925465838509 \\
1.72001911132346	-141.925465838509 \\
1.82752030578118	-141.925465838509 \\
1.93502150023889	-141.925465838509 \\
2.04252269469661	-141.925465838509 \\
2.15002388915432	-141.925465838509 \\
2.25752508361204	-141.925465838509 \\
2.36502627806976	-141.925465838509 \\
2.47252747252747	-141.925465838509 \\
2.58002866698519	-141.925465838509 \\
2.6875298614429	-141.925465838509 \\
2.79503105590062	-141.925465838509 \\
};
\addplot [semithick, green!50.0!black, dashed, forget plot]
table [row sep=\\]{%
2.79503105590062	-141.925465838509 \\
2.89994963908007	-141.866390059692 \\
3.00486822225953	-141.68916272324 \\
3.10978680543898	-141.393783829154 \\
3.21470538861843	-140.980253377433 \\
3.31962397179788	-140.448571368078 \\
3.42454255497734	-139.798737801088 \\
3.52946113815679	-139.030752676464 \\
3.63437972133624	-138.144615994205 \\
3.7392983045157	-137.140327754311 \\
3.84421688769515	-136.017887956783 \\
3.9491354708746	-134.777296601621 \\
4.05405405405405	-133.418553688824 \\
4.15897263723351	-131.941659218392 \\
4.26389122041296	-130.346613190326 \\
4.36880980359241	-128.633415604626 \\
4.47372838677186	-126.802066461291 \\
4.57864696995132	-124.852565760321 \\
4.68356555313077	-122.784913501717 \\
4.78848413631022	-120.599109685479 \\
4.89340271948968	-118.295154311606 \\
4.99832130266913	-115.873047380098 \\
5.10323988584858	-113.332788890956 \\
5.20815846902803	-110.674378844179 \\
5.31307705220749	-107.897817239768 \\
5.41799563538694	-105.003104077722 \\
5.52291421856639	-101.990239358042 \\
5.62783280174584	-98.8592230807272 \\
5.7327513849253	-95.6100552457779 \\
5.83766996810475	-92.2427358531941 \\
5.9425885512842	-88.7572649029758 \\
6.04750713446366	-85.153642395123 \\
6.15242571764311	-81.4318683296356 \\
6.25734430082256	-77.5919427065138 \\
6.36226288400201	-73.6338655257574 \\
6.46718146718147	-69.5576367873665 \\
6.57210005036092	-65.3632564913411 \\
6.67701863354037	-61.0507246376811 \\
};
\addplot [semithick, green!50.0!black, dashed, forget plot]
table [row sep=\\]{%
6.67701863354037	-61.0507246376811 \\
6.78841094476579	-56.4093783366219 \\
6.89980325599122	-51.7680320355627 \\
7.01119556721664	-47.1266857345035 \\
7.12258787844206	-42.4853394334442 \\
7.23398018966748	-37.843993132385 \\
7.3453725008929	-33.2026468313258 \\
7.45676481211832	-28.5613005302666 \\
7.56815712334374	-23.9199542292073 \\
7.67954943456916	-19.2786079281481 \\
7.79094174579459	-14.6372616270889 \\
7.90233405702001	-9.9959153260297 \\
8.01372636824543	-5.35456902497045 \\
8.12511867947085	-0.713222723911244 \\
8.23651099069627	3.92812357714796 \\
8.34790330192169	8.56946987820724 \\
8.45929561314711	13.2108161792664 \\
8.57068792437254	17.8521624803256 \\
};
\addplot [semithick, green!50.0!black, dashed, forget plot]
table [row sep=\\]{%
0	100 \\
0.0330794847658176	99.0164241881401 \\
0.0661589695316352	98.0504658385093 \\
};
\addplot [semithick, green!50.0!black, dashed, forget plot]
table [row sep=\\]{%
0.0661589695316352	98.0504658385093 \\
0.169243635633141	98.0504658385093 \\
0.272328301734646	98.0504658385093 \\
0.375412967836151	98.0504658385093 \\
0.478497633937657	98.0504658385093 \\
0.581582300039162	98.0504658385093 \\
0.684666966140668	98.0504658385093 \\
0.787751632242173	98.0504658385093 \\
0.890836298343679	98.0504658385093 \\
0.993920964445184	98.0504658385093 \\
1.09700563054669	98.0504658385093 \\
1.20009029664819	98.0504658385093 \\
1.3031749627497	98.0504658385093 \\
1.40625962885121	98.0504658385093 \\
1.50934429495271	98.0504658385093 \\
1.61242896105422	98.0504658385093 \\
1.71551362715572	98.0504658385093 \\
1.81859829325723	98.0504658385093 \\
1.92168295935873	98.0504658385093 \\
2.02476762546024	98.0504658385093 \\
2.12785229156174	98.0504658385093 \\
2.23093695766325	98.0504658385093 \\
2.33402162376475	98.0504658385093 \\
2.43710628986626	98.0504658385093 \\
2.54019095596777	98.0504658385093 \\
2.64327562206927	98.0504658385093 \\
2.74636028817078	98.0504658385093 \\
2.84944495427228	98.0504658385093 \\
2.95252962037379	98.0504658385093 \\
3.05561428647529	98.0504658385093 \\
3.1586989525768	98.0504658385093 \\
3.2617836186783	98.0504658385093 \\
3.36486828477981	98.0504658385093 \\
3.46795295088131	98.0504658385093 \\
3.57103761698282	98.0504658385093 \\
3.67412228308432	98.0504658385093 \\
3.77720694918583	98.0504658385093 \\
3.88029161528734	98.0504658385093 \\
3.98337628138884	98.0504658385093 \\
4.08646094749035	98.0504658385093 \\
4.18954561359185	98.0504658385093 \\
4.29263027969336	98.0504658385093 \\
4.39571494579486	98.0504658385093 \\
4.49879961189637	98.0504658385093 \\
4.60188427799787	98.0504658385093 \\
4.70496894409938	98.0504658385093 \\
};
\addplot [semithick, green!50.0!black, dashed, forget plot]
table [row sep=\\]{%
4.70496894409938	98.0504658385093 \\
4.80944783545811	97.9918841706071 \\
4.91392672681685	97.8161391669003 \\
5.01840561817558	97.5232308273891 \\
5.12288450953432	97.1131591520733 \\
5.22736340089305	96.585924140953 \\
5.33184229225178	95.9415257940282 \\
5.43632118361052	95.179964111299 \\
5.54080007496925	94.3012390927652 \\
5.64527896632798	93.3053507384269 \\
5.74975785768672	92.1922990482841 \\
5.85423674904545	90.9620840223368 \\
5.95871564040419	89.614705660585 \\
6.06319453176292	88.1501639630287 \\
6.16767342312165	86.5684589296679 \\
6.27215231448039	84.8695905605025 \\
6.37663120583912	83.0535588555327 \\
6.48111009719786	81.1203638147584 \\
6.58558898855659	79.0700054381795 \\
6.69006787991532	76.9024837257962 \\
6.79454677127406	74.6177986776084 \\
6.89902566263279	72.215950293616 \\
7.00350455399153	69.6969385738192 \\
7.10798344535026	67.0607635182178 \\
7.21246233670899	64.307425126812 \\
7.31694122806773	61.4369233996016 \\
7.42142011942646	58.4492583365867 \\
7.5258990107852	55.3444299377673 \\
7.63037790214393	52.1224382031435 \\
7.73485679350266	48.7832831327151 \\
7.8393356848614	45.3269647264822 \\
7.94381457622013	41.7534829844448 \\
8.04829346757887	38.0628379066029 \\
8.1527723589376	34.2550294929565 \\
8.25725125029633	30.3300577435056 \\
8.36173014165507	26.2879226582501 \\
8.4662090330138	22.1286242371903 \\
8.57068792437254	17.8521624803258 \\
};
\addplot [thick, black]
table [row sep=\\]{%
0	-141.925465838509 \\
0.107501194457716	-141.925465838509 \\
0.215002388915432	-141.925465838509 \\
0.322503583373149	-141.925465838509 \\
0.430004777830865	-141.925465838509 \\
0.537505972288581	-141.925465838509 \\
0.645007166746297	-141.925465838509 \\
0.752508361204013	-141.925465838509 \\
0.86000955566173	-141.925465838509 \\
0.967510750119446	-141.925465838509 \\
1.07501194457716	-141.925465838509 \\
1.18251313903488	-141.925465838509 \\
1.29001433349259	-141.925465838509 \\
1.39751552795031	-141.925465838509 \\
1.50501672240803	-141.925465838509 \\
1.61251791686574	-141.925465838509 \\
1.72001911132346	-141.925465838509 \\
1.82752030578118	-141.925465838509 \\
1.93502150023889	-141.925465838509 \\
2.04252269469661	-141.925465838509 \\
2.15002388915432	-141.925465838509 \\
2.25752508361204	-141.925465838509 \\
2.36502627806976	-141.925465838509 \\
2.47252747252747	-141.925465838509 \\
2.58002866698519	-141.925465838509 \\
2.6875298614429	-141.925465838509 \\
2.79503105590062	-141.925465838509 \\
};
\addplot [thick, black, forget plot]
table [row sep=\\]{%
2.79503105590062	-141.925465838509 \\
2.89995501572451	-141.866384004757 \\
3.0048789755484	-141.689138503501 \\
3.10980293537229	-141.39372933474 \\
3.21472689519618	-140.980156498475 \\
3.31965085502008	-140.448419994705 \\
3.42457481484397	-139.798519823431 \\
3.52949877466786	-139.030455984653 \\
3.63442273449175	-138.14422847837 \\
3.73934669431564	-137.139837304583 \\
3.84427065413953	-136.017282463292 \\
3.94919461396342	-134.776563954496 \\
4.05411857378731	-133.417681778196 \\
4.1590425336112	-131.940635934392 \\
4.26396649343509	-130.345426423083 \\
4.36889045325898	-128.63205324427 \\
4.47381441308287	-126.800516397953 \\
4.57873837290677	-124.850815884131 \\
4.68366233273066	-122.782951702805 \\
4.78858629255455	-120.596923853975 \\
4.89351025237844	-118.29273233764 \\
4.99843421220233	-115.870377153801 \\
5.10335817202622	-113.329858302457 \\
5.20828213185011	-110.67117578361 \\
};
\addplot [thick, black, forget plot]
table [row sep=\\]{%
0	100 \\
0.120772946859903	96.2985328323493 \\
0.241545893719807	92.4405081409912 \\
0.36231884057971	88.4259259259259 \\
0.483091787439613	84.2547861871533 \\
0.603864734299517	79.9270889246735 \\
0.72463768115942	75.4428341384863 \\
0.845410628019323	70.8020218285919 \\
0.966183574879227	66.0046519949902 \\
1.08695652173913	61.0507246376812 \\
};
\addplot [thick, black, forget plot]
table [row sep=\\]{%
1.08695652173913	61.0507246376812 \\
1.19323671497585	56.622383252818 \\
1.29951690821256	52.1940418679549 \\
1.40579710144928	47.7657004830918 \\
1.51207729468599	43.3373590982287 \\
1.6183574879227	38.9090177133656 \\
1.72463768115942	34.4806763285024 \\
1.83091787439613	30.0523349436393 \\
1.93719806763285	25.6239935587762 \\
2.04347826086956	21.1956521739131 \\
2.14975845410628	16.7673107890499 \\
2.25603864734299	12.3389694041868 \\
2.36231884057971	7.91062801932368 \\
2.46859903381642	3.48228663446056 \\
2.57487922705314	-0.946054750402567 \\
2.68115942028985	-5.3743961352657 \\
2.78743961352657	-9.80273752012882 \\
2.89371980676328	-14.2310789049919 \\
3	-18.6594202898551 \\
};
\addplot [thick, black, forget plot]
table [row sep=\\]{%
3	-18.6594202898551 \\
3.10515629199286	-23.0409324562243 \\
3.21031258398572	-27.4224446225936 \\
3.31546887597859	-31.8039567889629 \\
3.42062516797145	-36.1854689553321 \\
3.52578145996431	-40.5669811217014 \\
3.63093775195717	-44.9484932880707 \\
3.73609404395004	-49.3300054544399 \\
3.8412503359429	-53.7115176208092 \\
3.94640662793576	-58.0930297871785 \\
4.05156291992862	-62.4745419535477 \\
4.15671921192149	-66.856054119917 \\
4.26187550391435	-71.2375662862863 \\
4.36703179590721	-75.6190784526555 \\
4.47218808790007	-80.0005906190248 \\
4.57734437989294	-84.3821027853941 \\
4.6825006718858	-88.7636149517633 \\
4.78765696387866	-93.1451271181326 \\
4.89281325587152	-97.5266392845019 \\
4.99796954786439	-101.908151450871 \\
5.10312583985725	-106.28966361724 \\
5.20828213185011	-110.67117578361 \\
};
\end{axis}

\end{tikzpicture}

==> Safeable_CheckRegion.tex <==

% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
axis line style = thick,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\tau$ (sec)},
xmin=0, xmax=10.1070299689441,
y grid style={white!69.01960784313725!black},
ylabel={$h$ (ft)},
ymin=-205.369215838509, ymax=150
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=10.1070299689441, ymin=-205.369215838509, ymax=150] {Safeable_CheckRegion-000.png};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	-155.369215838509 \\
0.104265619291195	-155.369215838509 \\
0.208531238582389	-155.369215838509 \\
0.312796857873584	-155.369215838509 \\
0.417062477164779	-155.369215838509 \\
0.521328096455974	-155.369215838509 \\
0.625593715747168	-155.369215838509 \\
0.729859335038363	-155.369215838509 \\
0.834124954329558	-155.369215838509 \\
0.938390573620752	-155.369215838509 \\
1.04265619291195	-155.369215838509 \\
1.14692181220314	-155.369215838509 \\
1.25118743149434	-155.369215838509 \\
1.35545305078553	-155.369215838509 \\
1.45971867007673	-155.369215838509 \\
1.56398428936792	-155.369215838509 \\
1.66824990865912	-155.369215838509 \\
1.77251552795031	-155.369215838509 \\
1.8767811472415	-155.369215838509 \\
1.9810467665327	-155.369215838509 \\
2.08531238582389	-155.369215838509 \\
2.18957800511509	-155.369215838509 \\
2.29384362440628	-155.369215838509 \\
2.39810924369748	-155.369215838509 \\
2.50237486298867	-155.369215838509 \\
2.60664048227987	-155.369215838509 \\
2.71090610157106	-155.369215838509 \\
2.81517172086226	-155.369215838509 \\
2.91943734015345	-155.369215838509 \\
3.02370295944465	-155.369215838509 \\
3.12796857873584	-155.369215838509 \\
3.23223419802704	-155.369215838509 \\
3.33649981731823	-155.369215838509 \\
3.44076543660943	-155.369215838509 \\
3.54503105590062	-155.369215838509 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
3.54503105590062	-155.369215838509 \\
3.64994963908007	-155.310140059692 \\
3.75486822225953	-155.13291272324 \\
3.85978680543898	-154.837533829154 \\
3.96470538861843	-154.424003377433 \\
4.06962397179788	-153.892321368078 \\
4.17454255497734	-153.242487801088 \\
4.27946113815679	-152.474502676464 \\
4.38437972133624	-151.588365994205 \\
4.4892983045157	-150.584077754311 \\
4.59421688769515	-149.461637956783 \\
4.6991354708746	-148.221046601621 \\
4.80405405405405	-146.862303688824 \\
4.90897263723351	-145.385409218392 \\
5.01389122041296	-143.790363190326 \\
5.11880980359241	-142.077165604626 \\
5.22372838677186	-140.245816461291 \\
5.32864696995132	-138.296315760321 \\
5.43356555313077	-136.228663501717 \\
5.53848413631022	-134.042859685479 \\
5.64340271948967	-131.738904311606 \\
5.74832130266913	-129.316797380098 \\
5.85323988584858	-126.776538890956 \\
5.95815846902803	-124.118128844179 \\
6.06307705220749	-121.341567239768 \\
6.16799563538694	-118.446854077722 \\
6.27291421856639	-115.433989358042 \\
6.37783280174584	-112.302973080727 \\
6.4827513849253	-109.053805245778 \\
6.58766996810475	-105.686485853194 \\
6.6925885512842	-102.201014902976 \\
6.79750713446366	-98.597392395123 \\
6.90242571764311	-94.8756183296357 \\
7.00734430082256	-91.0356927065138 \\
7.11226288400201	-87.0776155257574 \\
7.21718146718147	-83.0013867873665 \\
7.32210005036092	-78.8070064913411 \\
7.42701863354037	-74.4944746376812 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
7.42701863354037	-74.4944746376812 \\
7.53901938923395	-69.8277764837819 \\
7.65102014492754	-65.1610783298827 \\
7.76302090062112	-60.4943801759834 \\
7.8750216563147	-55.8276820220842 \\
7.98702241200828	-51.1609838681849 \\
8.09902316770186	-46.4942857142857 \\
8.21102392339545	-41.8275875603864 \\
8.32302467908903	-37.1608894064872 \\
8.43502543478261	-32.494191252588 \\
8.54702619047619	-27.8274930986887 \\
8.65902694616977	-23.1607949447895 \\
8.77102770186336	-18.4940967908902 \\
8.88302845755694	-13.8273986369909 \\
8.99502921325052	-9.16070048309174 \\
9.1070299689441	-4.49400232919248 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	100 \\
0.0330794847658176	99.0164241881401 \\
0.0661589695316352	98.0504658385093 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0.0661589695316352	98.0504658385093 \\
0.169243635633141	98.0504658385093 \\
0.272328301734646	98.0504658385093 \\
0.375412967836151	98.0504658385093 \\
0.478497633937657	98.0504658385093 \\
0.581582300039162	98.0504658385093 \\
0.684666966140668	98.0504658385093 \\
0.787751632242173	98.0504658385093 \\
0.890836298343679	98.0504658385093 \\
0.993920964445184	98.0504658385093 \\
1.09700563054669	98.0504658385093 \\
1.20009029664819	98.0504658385093 \\
1.3031749627497	98.0504658385093 \\
1.40625962885121	98.0504658385093 \\
1.50934429495271	98.0504658385093 \\
1.61242896105422	98.0504658385093 \\
1.71551362715572	98.0504658385093 \\
1.81859829325723	98.0504658385093 \\
1.92168295935873	98.0504658385093 \\
2.02476762546024	98.0504658385093 \\
2.12785229156174	98.0504658385093 \\
2.23093695766325	98.0504658385093 \\
2.33402162376475	98.0504658385093 \\
2.43710628986626	98.0504658385093 \\
2.54019095596777	98.0504658385093 \\
2.64327562206927	98.0504658385093 \\
2.74636028817078	98.0504658385093 \\
2.84944495427228	98.0504658385093 \\
2.95252962037379	98.0504658385093 \\
3.05561428647529	98.0504658385093 \\
3.1586989525768	98.0504658385093 \\
3.2617836186783	98.0504658385093 \\
3.36486828477981	98.0504658385093 \\
3.46795295088131	98.0504658385093 \\
3.57103761698282	98.0504658385093 \\
3.67412228308432	98.0504658385093 \\
3.77720694918583	98.0504658385093 \\
3.88029161528734	98.0504658385093 \\
3.98337628138884	98.0504658385093 \\
4.08646094749035	98.0504658385093 \\
4.18954561359185	98.0504658385093 \\
4.29263027969336	98.0504658385093 \\
4.39571494579486	98.0504658385093 \\
4.49879961189637	98.0504658385093 \\
4.60188427799787	98.0504658385093 \\
4.70496894409938	98.0504658385093 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
4.70496894409938	98.0504658385093 \\
4.80988752727883	97.9913900596921 \\
4.91480611045828	97.8141627232403 \\
5.01972469363774	97.518783829154 \\
5.12464327681719	97.1052533774332 \\
5.22956185999664	96.5735713680778 \\
5.3344804431761	95.923737801088 \\
5.43939902635555	95.1557526764636 \\
5.544317609535	94.2696159942047 \\
5.64923619271445	93.2653277543113 \\
5.75415477589391	92.1428879567834 \\
5.85907335907336	90.9022966016209 \\
5.96399194225281	89.543553688824 \\
6.06891052543226	88.0666592183925 \\
6.17382910861172	86.4716131903265 \\
6.27874769179117	84.758415604626 \\
6.38366627497062	82.9270664612909 \\
6.48858485815007	80.9775657603214 \\
6.59350344132953	78.9099135017173 \\
6.69842202450898	76.7241096854787 \\
6.80334060768843	74.4201543116056 \\
6.90825919086789	71.9980473800979 \\
7.01317777404734	69.4577888909558 \\
7.11809635722679	66.7993788441791 \\
7.22301494040624	64.0228172397679 \\
7.3279335235857	61.1281040777222 \\
7.43285210676515	58.115239358042 \\
7.5377706899446	54.9842230807272 \\
7.64268927312405	51.735055245778 \\
7.74760785630351	48.3677358531942 \\
7.85252643948296	44.8822649029759 \\
7.95744502266241	41.2786423951231 \\
8.06236360584187	37.5568683296357 \\
8.16728218902132	33.7169427065139 \\
8.27220077220077	29.7588655257575 \\
8.37711935538022	25.6826367873666 \\
8.48203793855968	21.4882564913412 \\
8.58695652173913	17.1757246376812 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
8.58695652173913	17.1757246376812 \\
8.71697488354037	11.7582928959628 \\
8.84699324534161	6.34086115424431 \\
8.97701160714286	0.923429412525852 \\
9.1070299689441	-4.4940023291926 \\
};
\addplot [semithick, blue, dashed, forget plot]
table [row sep=\\]{%
0	0 \\
0.103448275862069	-3.06037455410226 \\
0.206896551724138	-6.0346016646849 \\
0.310344827586207	-8.92268133174792 \\
0.413793103448276	-11.7246135552913 \\
0.517241379310345	-14.4403983353151 \\
0.620689655172414	-17.0700356718193 \\
0.724137931034483	-19.6135255648038 \\
0.827586206896552	-22.0708680142687 \\
0.931034482758621	-24.442063020214 \\
1.03448275862069	-26.7271105826397 \\
1.13793103448276	-28.9260107015458 \\
1.24137931034483	-31.0387633769322 \\
1.3448275862069	-33.065368608799 \\
1.44827586206897	-35.0058263971463 \\
1.55172413793103	-36.8601367419738 \\
1.6551724137931	-38.6282996432818 \\
1.75862068965517	-40.3103151010702 \\
1.86206896551724	-41.9061831153389 \\
1.96551724137931	-43.415903686088 \\
2.06896551724138	-44.8394768133175 \\
2.17241379310345	-46.1769024970274 \\
2.27586206896552	-47.4281807372176 \\
2.37931034482759	-48.5933115338882 \\
2.48275862068966	-49.6722948870392 \\
2.58620689655172	-50.6651307966706 \\
2.68965517241379	-51.5718192627824 \\
2.79310344827586	-52.3923602853746 \\
2.89655172413793	-53.1267538644471 \\
3	-53.775 \\
};
\addplot [semithick, blue, dashed, forget plot]
table [row sep=\\]{%
3	-53.775 \\
3.10295392171024	-54.320396405029 \\
3.20590784342048	-54.752024736106 \\
3.30886176513072	-55.0698849932312 \\
3.41181568684096	-55.2739771764045 \\
3.51476960855121	-55.3643012856258 \\
3.61772353026145	-55.3408573208953 \\
3.72067745197169	-55.2036452822129 \\
3.82363137368193	-54.9526651695785 \\
3.92658529539217	-54.5879169829923 \\
4.02953921710241	-54.1094007224542 \\
4.13249313881265	-53.5171163879642 \\
4.23544706052289	-52.8110639795222 \\
4.33840098223314	-51.9912434971284 \\
4.44135490394338	-51.0576549407827 \\
4.54430882565362	-50.0102983104851 \\
4.64726274736386	-48.8491736062356 \\
4.7502166690741	-47.5742808280342 \\
4.85317059078434	-46.1856199758809 \\
4.95612451249458	-44.6831910497757 \\
5.05907843420482	-43.0669940497185 \\
5.16203235591507	-41.3370289757095 \\
5.26498627762531	-39.4932958277487 \\
5.36794019933555	-37.5357946058358 \\
5.47089412104579	-35.4645253099711 \\
5.57384804275603	-33.2794879401545 \\
5.67680196446627	-30.9806824963861 \\
5.77975588617651	-28.5681089786656 \\
5.88270980788675	-26.0417673869934 \\
5.98566372959699	-23.4016577213692 \\
6.08861765130724	-20.6477799817931 \\
6.19157157301748	-17.7801341682651 \\
6.29452549472772	-14.7987202807852 \\
6.39747941643796	-11.7035383193534 \\
6.5004333381482	-8.49458828396972 \\
6.60338725985844	-5.17187017463417 \\
6.70634118156868	-1.73538399134667 \\
6.80929510327893	1.81487026589272 \\
6.91224902498917	5.478892597084 \\
7.01520294669941	9.25668300222716 \\
7.11815686840965	13.1482414813223 \\
7.22111079011989	17.1535680343692 \\
7.32406471183013	21.2726626613681 \\
7.42701863354037	25.5055253623189 \\
};
\addplot [semithick, blue, dashed, forget plot]
table [row sep=\\]{%
7.42701863354037	25.5055253623189 \\
7.53901938923395	30.1722235162181 \\
7.65102014492754	34.8389216701174 \\
7.76302090062112	39.5056198240166 \\
7.8750216563147	44.1723179779158 \\
7.98702241200828	48.8390161318151 \\
8.09902316770186	53.5057142857143 \\
8.21102392339545	58.1724124396136 \\
8.32302467908903	62.8391105935128 \\
8.43502543478261	67.5058087474121 \\
8.54702619047619	72.1725069013114 \\
8.65902694616977	76.8392050552105 \\
8.77102770186336	81.5059032091098 \\
8.88302845755694	86.1726013630091 \\
8.99502921325052	90.8392995169083 \\
9.1070299689441	95.5059976708075 \\
};
\addplot [semithick, blue, dashed, forget plot]
table [row sep=\\]{%
0	0 \\
0.103448275862069	-3.01730083234245 \\
0.206896551724138	-5.86230677764566 \\
0.310344827586207	-8.53501783590963 \\
0.413793103448276	-11.0354340071344 \\
0.517241379310345	-13.3635552913199 \\
0.620689655172414	-15.5193816884661 \\
0.724137931034483	-17.5029131985731 \\
0.827586206896552	-19.3141498216409 \\
0.931034482758621	-20.9530915576694 \\
1.03448275862069	-22.4197384066587 \\
1.13793103448276	-23.7140903686088 \\
1.24137931034483	-24.8361474435196 \\
1.3448275862069	-25.7859096313912 \\
1.44827586206897	-26.5633769322235 \\
1.55172413793103	-27.1685493460166 \\
1.6551724137931	-27.6014268727705 \\
1.75862068965517	-27.8620095124851 \\
1.86206896551724	-27.9502972651605 \\
1.96551724137931	-27.8662901307967 \\
2.06896551724138	-27.6099881093936 \\
2.17241379310345	-27.1813912009513 \\
2.27586206896552	-26.5804994054697 \\
2.37931034482759	-25.8073127229489 \\
2.48275862068966	-24.8618311533888 \\
2.58620689655172	-23.7440546967895 \\
2.68965517241379	-22.453983353151 \\
2.79310344827586	-20.9916171224732 \\
2.89655172413793	-19.3569560047562 \\
3	-17.55 \\
};
\addplot [semithick, blue, dashed, forget plot]
table [row sep=\\]{%
3	-17.55 \\
3.10346215780998	-15.7140895558736 \\
3.20692431561997	-13.99307319934 \\
3.31038647342995	-12.386950930399 \\
3.41384863123994	-10.8957227490507 \\
3.51731078904992	-9.51938865529512 \\
3.6207729468599	-8.25794864913222 \\
3.72423510466989	-7.11140273056201 \\
3.82769726247987	-6.0797508995845 \\
3.93115942028985	-5.16299315619967 \\
4.03462157809984	-4.36112950040754 \\
4.13808373590982	-3.6741599322081 \\
4.24154589371981	-3.10208445160136 \\
4.34500805152979	-2.6449030585873 \\
4.44847020933977	-2.30261575316594 \\
4.55193236714976	-2.07522253533726 \\
4.65539452495974	-1.96272340510128 \\
4.75885668276973	-1.96511836245799 \\
4.86231884057971	-2.0824074074074 \\
4.96578099838969	-2.31459053994949 \\
5.06924315619968	-2.66166776008428 \\
5.17270531400966	-3.12363906781176 \\
5.27616747181965	-3.70050446313194 \\
5.37962962962963	-4.3922639460448 \\
5.48309178743961	-5.19891751655035 \\
5.5865539452496	-6.12046517464859 \\
5.69001610305958	-7.15690692033954 \\
5.79347826086956	-8.30824275362317 \\
5.89694041867955	-9.5744726744995 \\
6.00040257648953	-10.9555966829685 \\
6.10386473429952	-12.4516147790302 \\
6.2073268921095	-14.0625269626846 \\
6.31078904991948	-15.7883332339317 \\
6.41425120772947	-17.6290335927715 \\
6.51771336553945	-19.584628039204 \\
6.62117552334944	-21.6551165732291 \\
6.72463768115942	-23.840499194847 \\
6.8280998389694	-26.1407759040575 \\
6.93156199677939	-28.5559467008608 \\
7.03502415458937	-31.0860115852567 \\
7.13848631239935	-33.7309705572453 \\
7.24194847020934	-36.4908236168267 \\
7.34541062801932	-39.3655707640007 \\
7.44887278582931	-42.3552119987674 \\
7.55233494363929	-45.4597473211268 \\
7.65579710144927	-48.6791767310789 \\
7.75925925925926	-52.0135002286236 \\
7.86272141706924	-55.4627178137611 \\
7.96618357487923	-59.0268294864913 \\
8.06964573268921	-62.7058352468142 \\
8.17310789049919	-66.4997350947296 \\
8.27657004830918	-70.408529030238 \\
8.38003220611916	-74.4322170533388 \\
8.48349436392914	-78.5707991640324 \\
8.58695652173913	-82.8242753623188 \\
};
\addplot [semithick, blue, dashed, forget plot]
table [row sep=\\]{%
8.58695652173913	-82.8242753623188 \\
8.71697488354037	-88.2417071040372 \\
8.84699324534161	-93.6591388457557 \\
8.97701160714286	-99.0765705874741 \\
9.1070299689441	-104.494002329193 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	-141.925465838509 \\
0.107501194457716	-141.925465838509 \\
0.215002388915432	-141.925465838509 \\
0.322503583373149	-141.925465838509 \\
0.430004777830865	-141.925465838509 \\
0.537505972288581	-141.925465838509 \\
0.645007166746297	-141.925465838509 \\
0.752508361204013	-141.925465838509 \\
0.86000955566173	-141.925465838509 \\
0.967510750119446	-141.925465838509 \\
1.07501194457716	-141.925465838509 \\
1.18251313903488	-141.925465838509 \\
1.29001433349259	-141.925465838509 \\
1.39751552795031	-141.925465838509 \\
1.50501672240803	-141.925465838509 \\
1.61251791686574	-141.925465838509 \\
1.72001911132346	-141.925465838509 \\
1.82752030578118	-141.925465838509 \\
1.93502150023889	-141.925465838509 \\
2.04252269469661	-141.925465838509 \\
2.15002388915432	-141.925465838509 \\
2.25752508361204	-141.925465838509 \\
2.36502627806976	-141.925465838509 \\
2.47252747252747	-141.925465838509 \\
2.58002866698519	-141.925465838509 \\
2.6875298614429	-141.925465838509 \\
2.79503105590062	-141.925465838509 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
2.79503105590062	-141.925465838509 \\
2.89995501572451	-141.866384004757 \\
3.0048789755484	-141.689138503501 \\
3.10980293537229	-141.39372933474 \\
3.21472689519618	-140.980156498475 \\
3.31965085502008	-140.448419994705 \\
3.42457481484397	-139.798519823431 \\
3.52949877466786	-139.030455984653 \\
3.63442273449175	-138.14422847837 \\
3.73934669431564	-137.139837304583 \\
3.84427065413953	-136.017282463292 \\
3.94919461396342	-134.776563954496 \\
4.05411857378731	-133.417681778196 \\
4.1590425336112	-131.940635934392 \\
4.26396649343509	-130.345426423083 \\
4.36889045325898	-128.63205324427 \\
4.47381441308287	-126.800516397953 \\
4.57873837290677	-124.850815884131 \\
4.68366233273066	-122.782951702805 \\
4.78858629255455	-120.596923853975 \\
4.89351025237844	-118.29273233764 \\
4.99843421220233	-115.870377153801 \\
5.10335817202622	-113.329858302457 \\
5.20828213185011	-110.67117578361 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	100 \\
0.120772946859903	96.2985328323493 \\
0.241545893719807	92.4405081409912 \\
0.36231884057971	88.4259259259259 \\
0.483091787439613	84.2547861871533 \\
0.603864734299517	79.9270889246735 \\
0.72463768115942	75.4428341384863 \\
0.845410628019323	70.8020218285919 \\
0.966183574879227	66.0046519949902 \\
1.08695652173913	61.0507246376812 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
1.08695652173913	61.0507246376812 \\
1.19323671497585	56.622383252818 \\
1.29951690821256	52.1940418679549 \\
1.40579710144928	47.7657004830918 \\
1.51207729468599	43.3373590982287 \\
1.6183574879227	38.9090177133656 \\
1.72463768115942	34.4806763285024 \\
1.83091787439613	30.0523349436393 \\
1.93719806763285	25.6239935587762 \\
2.04347826086956	21.1956521739131 \\
2.14975845410628	16.7673107890499 \\
2.25603864734299	12.3389694041868 \\
2.36231884057971	7.91062801932368 \\
2.46859903381642	3.48228663446056 \\
2.57487922705314	-0.946054750402567 \\
2.68115942028985	-5.3743961352657 \\
2.78743961352657	-9.80273752012882 \\
2.89371980676328	-14.2310789049919 \\
3	-18.6594202898551 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
3	-18.6594202898551 \\
3.10515629199286	-23.0409324562243 \\
3.21031258398572	-27.4224446225936 \\
3.31546887597859	-31.8039567889629 \\
3.42062516797145	-36.1854689553321 \\
3.52578145996431	-40.5669811217014 \\
3.63093775195717	-44.9484932880707 \\
3.73609404395004	-49.3300054544399 \\
3.8412503359429	-53.7115176208092 \\
3.94640662793576	-58.0930297871785 \\
4.05156291992862	-62.4745419535477 \\
4.15671921192149	-66.856054119917 \\
4.26187550391435	-71.2375662862863 \\
4.36703179590721	-75.6190784526555 \\
4.47218808790007	-80.0005906190248 \\
4.57734437989294	-84.3821027853941 \\
4.6825006718858	-88.7636149517633 \\
4.78765696387866	-93.1451271181326 \\
4.89281325587152	-97.5266392845019 \\
4.99796954786439	-101.908151450871 \\
5.10312583985725	-106.28966361724 \\
5.20828213185011	-110.67117578361 \\
};

  \node (fig2) at (0.55,-10)
   {\includegraphics[scale=0.05]{jbplane.png}};

\node[text=black,text width=2cm,align=center] at (2,-90)  {\footnotesize Unsafeable for All Advisories};
\node[text=white] at (7.5,-150)  {\footnotesize Safeable for CL1500};
\node[text=white] at (4,70)  {\footnotesize Unsafeable for CL1500};

\end{axis}

\end{tikzpicture}

==> Safeable_SAT_Boundary.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={lightblack!30!92.02614379084967!black},
xlabel={$\tau$ (sec)},
xmin=0, xmax=6.75097604259095,
y grid style={lightblack!30!92.02614379084967!black},
ylabel={$h$ (ft)},
ymin=-199.338843907128, ymax=186.594469398318,
height=6cm,
width=8cm
]


\addplot [semithick, black!30]
table [row sep=\\]{%
0.0312499999999831	120.125 \\
0.0437499999999932	120.125 \\
0.0562500000000034	120.125 \\
0.0687500000000136	120.125 \\
0.0812500000000237	120.125 \\
0.0937500000000339	120.125 \\
};
\addlegendentry{CL1500 Unsafeable Region}

\addplot [semithick, black]
table [row sep=\\]{%
4.53124999999996	-0.632812500001904 \\
};
\addlegendentry{DES1500 Unsafeable Region};



\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=6.75097604259095, ymin=-199.338843907128, ymax=186.594469398318] {Safeable_SAT_Boundary-001.png};
\addplot [semithick, black!30, forget plot]
table [row sep=\\]{%
4.66824751552795	4.2251552795031 \\
4.77729234082523	8.7686896668897 \\
4.88633716612251	13.3122240542763 \\
4.99538199141979	17.8557584416629 \\
5.10442681671706	22.3992928290495 \\
5.21347164201434	26.9428272164361 \\
5.32251646731162	31.4863616038227 \\
5.4315612926089	36.0298959912094 \\
5.54060611790618	40.573430378596 \\
5.64965094320346	45.1169647659826 \\
5.75869576850074	49.6604991533692 \\
5.86774059379801	54.2040335407558 \\
5.97678541909529	58.7475679281424 \\
6.08583024439257	63.291102315529 \\
};
\addplot [semithick, black!30, forget plot]
table [row sep=\\]{%
0	100.248447204969 \\
0.248447204968944	100.248447204969 \\
};
\addplot [semithick, black!30, forget plot]
table [row sep=\\]{%
0.248447204968944	100.248447204969 \\
0.373706004140787	100.18529589372 \\
0.498964803312629	99.9958419599724 \\
0.624223602484472	99.6800854037267 \\
0.749482401656315	99.2380262249827 \\
0.874741200828157	98.6696644237405 \\
1	97.975 \\
};
\addplot [semithick, black!30, forget plot]
table [row sep=\\]{%
1	97.975 \\
1.1036975931677	97.2899207705543 \\
1.2073951863354	96.4894239595464 \\
1.31109277950311	95.5735095669764 \\
1.41479037267081	94.5421775928442 \\
1.51848796583851	93.3954280371498 \\
1.62218555900621	92.1332608998932 \\
1.72588315217391	90.7556761810745 \\
1.82958074534161	89.2626738806936 \\
1.93327833850932	87.6542539987505 \\
2.03697593167702	85.9304165352452 \\
2.14067352484472	84.0911614901778 \\
2.24437111801242	82.1364888635481 \\
2.34806871118012	80.0663986553563 \\
2.45176630434783	77.8808908656024 \\
2.55546389751553	75.5799654942862 \\
2.65916149068323	73.1636225414079 \\
2.76285908385093	70.6318620069674 \\
2.86655667701863	67.9846838909647 \\
2.97025427018633	65.2220881933998 \\
3.07395186335404	62.3440749142728 \\
3.17764945652174	59.3506440535836 \\
3.28134704968944	56.2417956113322 \\
3.38504464285714	53.0175295875186 \\
3.48874223602484	49.6778459821429 \\
3.59243982919255	46.222744795205 \\
3.69613742236025	42.6522260267049 \\
3.79983501552795	38.9662896766426 \\
3.90353260869565	35.1649357450181 \\
4.00723020186335	31.2481642318315 \\
4.11092779503105	27.2159751370827 \\
4.21462538819876	23.0683684607717 \\
4.31832298136646	18.8053442028986 \\
};
\addplot [semithick, black!30, forget plot]
table [row sep=\\]{%
4.31832298136646	18.8053442028986 \\
4.4932852484472	11.5152497412008 \\
4.66824751552795	4.2251552795031 \\
};
\addplot [semithick, black!30, forget plot]
table [row sep=\\]{%
0	125.311335403727 \\
0.107453416149068	125.311335403727 \\
0.214906832298137	125.311335403727 \\
0.322360248447205	125.311335403727 \\
0.429813664596273	125.311335403727 \\
0.537267080745342	125.311335403727 \\
0.64472049689441	125.311335403727 \\
0.752173913043478	125.311335403727 \\
0.859627329192547	125.311335403727 \\
0.967080745341615	125.311335403727 \\
1.07453416149068	125.311335403727 \\
1.18198757763975	125.311335403727 \\
1.28944099378882	125.311335403727 \\
1.39689440993789	125.311335403727 \\
1.50434782608696	125.311335403727 \\
1.61180124223602	125.311335403727 \\
1.71925465838509	125.311335403727 \\
1.82670807453416	125.311335403727 \\
1.93416149068323	125.311335403727 \\
2.0416149068323	125.311335403727 \\
2.14906832298137	125.311335403727 \\
2.25652173913043	125.311335403727 \\
2.3639751552795	125.311335403727 \\
2.47142857142857	125.311335403727 \\
2.57888198757764	125.311335403727 \\
2.68633540372671	125.311335403727 \\
};
\addplot [semithick, black!30, forget plot]
table [row sep=\\]{%
2.68633540372671	125.311335403727 \\
2.79256961749752	125.250768769852 \\
2.89880383126832	125.069068868226 \\
3.00503804503913	124.76623569885 \\
3.11127225880994	124.342269261724 \\
3.21750647258075	123.797169556847 \\
3.32374068635156	123.13093658422 \\
3.42997490012237	122.343570343842 \\
3.53620911389317	121.435070835714 \\
3.64244332766398	120.405438059836 \\
3.74867754143479	119.254672016207 \\
3.8549117552056	117.982772704828 \\
3.96114596897641	116.589740125699 \\
4.06738018274722	115.075574278819 \\
4.17361439651802	113.440275164189 \\
4.27984861028883	111.683842781808 \\
4.38608282405964	109.806277131677 \\
4.49231703783045	107.807578213796 \\
4.59855125160126	105.687746028164 \\
4.70478546537207	103.446780574782 \\
4.81101967914287	101.08468185365 \\
4.91725389291368	98.6014498647666 \\
5.02348810668449	95.9970846081333 \\
5.1297223204553	93.2715860837496 \\
5.23595653422611	90.4249542916156 \\
5.34219074799691	87.4571892317311 \\
5.44842496176772	84.3682909040963 \\
5.55465917553853	81.1582593087111 \\
5.66089338930934	77.8270944455754 \\
5.76712760308015	74.3747963146894 \\
5.87336181685096	70.8013649160531 \\
5.97959603062176	67.1068002496663 \\
6.08583024439257	63.2911023155291 \\
};

\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	-120.125 \\
0.104166666666667	-120.125 \\
0.208333333333333	-120.125 \\
0.3125	-120.125 \\
0.416666666666667	-120.125 \\
0.520833333333333	-120.125 \\
0.625	-120.125 \\
0.729166666666667	-120.125 \\
0.833333333333333	-120.125 \\
0.9375	-120.125 \\
1.04166666666667	-120.125 \\
1.14583333333333	-120.125 \\
1.25	-120.125 \\
1.35416666666667	-120.125 \\
1.45833333333333	-120.125 \\
1.5625	-120.125 \\
1.66666666666667	-120.125 \\
1.77083333333333	-120.125 \\
1.875	-120.125 \\
1.97916666666667	-120.125 \\
2.08333333333333	-120.125 \\
2.1875	-120.125 \\
2.29166666666667	-120.125 \\
2.39583333333333	-120.125 \\
2.5	-120.125 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
2.5	-120.125 \\
2.60409581928455	-120.066847124187 \\
2.7081916385691	-119.892388496747 \\
2.81228745785365	-119.601624117681 \\
2.91638327713819	-119.194553986989 \\
3.02047909642274	-118.67117810467 \\
3.12457491570729	-118.031496470725 \\
3.22867073499184	-117.275509085153 \\
3.33276655427639	-116.403215947955 \\
3.43686237356094	-115.414617059131 \\
3.54095819284549	-114.30971241868 \\
3.64505401213003	-113.088502026603 \\
3.74914983141458	-111.750985882899 \\
3.85324565069913	-110.29716398757 \\
3.95734146998368	-108.727036340613 \\
4.06143728926823	-107.04060294203 \\
4.16553310855278	-105.237863791821 \\
4.26962892783733	-103.318818889986 \\
4.37372474712187	-101.283468236524 \\
4.47782056640642	-99.1318118314355 \\
4.58191638569097	-96.8638496747207 \\
4.68601220497552	-94.4795817663796 \\
4.79010802426007	-91.9790081064121 \\
4.89420384354462	-89.3621286948182 \\
4.99829966282917	-86.6289435315978 \\
5.10239548211372	-83.7794526167511 \\
5.20649130139826	-80.813655950278 \\
5.31058712068281	-77.7315535321785 \\
5.41468293996736	-74.5331453624526 \\
5.51877875925191	-71.2184314411003 \\
5.62287457853646	-67.7874117681216 \\
5.72697039782101	-64.2400863435165 \\
5.83106621710556	-60.576455167285 \\
5.9351620363901	-56.7965182394272 \\
6.03925785567465	-52.9002755599429 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
4.66824751552795	4.2251552795031 \\
4.78249837720684	-0.535297290450731 \\
4.89674923888573	-5.29574986040456 \\
5.01100010056463	-10.0562024303584 \\
5.12525096224352	-14.8166550003122 \\
5.23950182392241	-19.5771075702661 \\
5.3537526856013	-24.3375601402199 \\
5.46800354728019	-29.0980127101737 \\
5.58225440895909	-33.8584652801275 \\
5.69650527063798	-38.6189178500813 \\
5.81075613231687	-43.3793704200352 \\
5.92500699399576	-48.139822989989 \\
6.03925785567465	-52.9002755599428 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	-100 \\
0.111111111111111	-99.9503086419753 \\
0.222222222222222	-99.8012345679012 \\
0.333333333333333	-99.5527777777778 \\
0.444444444444444	-99.2049382716049 \\
0.555555555555556	-98.7577160493827 \\
0.666666666666667	-98.2111111111111 \\
0.777777777777778	-97.5651234567901 \\
0.888888888888889	-96.8197530864198 \\
1	-95.975 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
1	-95.975 \\
1.10439958592132	-95.0760905653324 \\
1.20879917184265	-94.060195594663 \\
1.31319875776397	-92.9273150879917 \\
1.4175983436853	-91.6774490453186 \\
1.52199792960663	-90.3105974666437 \\
1.62639751552795	-88.8267603519669 \\
1.73079710144928	-87.2259377012882 \\
1.8351966873706	-85.5081295146078 \\
1.93959627329193	-83.6733357919255 \\
2.04399585921325	-81.7215565332413 \\
2.14839544513458	-79.6527917385553 \\
2.2527950310559	-77.4670414078675 \\
2.35719461697723	-75.1643055411778 \\
2.46159420289855	-72.7445841384863 \\
2.56599378881988	-70.207877199793 \\
2.6703933747412	-67.5541847250978 \\
2.77479296066253	-64.7835067144007 \\
2.87919254658385	-61.8958431677019 \\
2.98359213250518	-58.8911940850012 \\
3.0879917184265	-55.7695594662986 \\
3.19239130434783	-52.5309393115942 \\
3.29679089026915	-49.175333620888 \\
3.40119047619048	-45.7027423941799 \\
3.5055900621118	-42.11316563147 \\
3.60998964803313	-38.4066033327582 \\
3.71438923395445	-34.5830554980446 \\
3.81878881987578	-30.6425221273292 \\
3.9231884057971	-26.5850032206119 \\
4.02758799171843	-22.4104987778928 \\
4.13198757763975	-18.1190087991719 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
4.13198757763975	-18.1190087991719 \\
4.2660525621118	-12.5329677795031 \\
4.40011754658385	-6.9469267598344 \\
4.5341825310559	-1.36088574016565 \\
4.66824751552795	4.2251552795031 \\
};

\node[text=black] at (1,50)  {\footnotesize DES1500};
\node[text=black] at (1,-50)  {\footnotesize CL1500};

\end{axis}

\end{tikzpicture}

==> Safeable_SAT_COC.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={$\tau$ (sec)},
xmin=0, xmax=7.52765620295442,
y grid style={lightgray!92.02614379084967!black},
ylabel={$h$ (ft)},
ymin=-50, ymax=407.966006386041,
height=6cm,
width=8cm
]
\addplot [semithick, black]
table [row sep=\\]{%
0	187.869791666667 \\
0.0101190476190476	187.869791666667 \\
};
\addlegendentry{COC Unsafeable Region};

\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=7.52765620295442, ymin=-50, ymax=407.966006386041] {Safeable_SAT_COC-000.png};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
5.84800409243785	129.64716844785 \\
5.98392226083349	135.310425464335 \\
6.11984042922913	140.97368248082 \\
6.25575859762477	146.636939497305 \\
6.39167676602041	152.300196513791 \\
6.52759493441606	157.963453530276 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	161.344681677019 \\
0.103566723131941	161.344681677019 \\
0.207133446263881	161.344681677019 \\
0.310700169395822	161.344681677019 \\
0.414266892527762	161.344681677019 \\
0.517833615659703	161.344681677019 \\
0.621400338791643	161.344681677019 \\
0.724967061923584	161.344681677019 \\
0.828533785055524	161.344681677019 \\
0.932100508187465	161.344681677019 \\
1.03566723131941	161.344681677019 \\
1.13923395445135	161.344681677019 \\
1.24280067758329	161.344681677019 \\
1.34636740071523	161.344681677019 \\
1.44993412384717	161.344681677019 \\
1.55350084697911	161.344681677019 \\
1.65706757011105	161.344681677019 \\
1.76063429324299	161.344681677019 \\
1.86420101637493	161.344681677019 \\
1.96776773950687	161.344681677019 \\
2.07133446263881	161.344681677019 \\
2.17490118577075	161.344681677019 \\
2.27846790890269	161.344681677019 \\
2.38203463203463	161.344681677019 \\
2.48560135516657	161.344681677019 \\
2.58916807829851	161.344681677019 \\
2.69273480143045	161.344681677019 \\
2.79630152456239	161.344681677019 \\
2.89986824769433	161.344681677019 \\
3.00343497082628	161.344681677019 \\
3.10700169395822	161.344681677019 \\
3.21056841709016	161.344681677019 \\
3.3141351402221	161.344681677019 \\
3.41770186335404	161.344681677019 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
3.41770186335404	161.344681677019 \\
3.52336717766203	161.284761992275 \\
3.62903249197002	161.105002938046 \\
3.73469780627801	160.80540451433 \\
3.840363120586	160.385966721127 \\
3.946028434894	159.846689558438 \\
4.05169374920199	159.187573026262 \\
4.15735906350998	158.4086171246 \\
4.26302437781797	157.509821853452 \\
4.36868969212596	156.491187212817 \\
4.47435500643395	155.352713202696 \\
4.58002032074195	154.094399823088 \\
4.68568563504994	152.716247073994 \\
4.79135094935793	151.218254955413 \\
4.89701626366592	149.600423467346 \\
5.00268157797391	147.862752609792 \\
5.10834689228191	146.005242382752 \\
5.2140122065899	144.027892786225 \\
5.31967752089789	141.930703820212 \\
5.42534283520588	139.713675484713 \\
5.53100814951387	137.376807779727 \\
5.63667346382187	134.920100705254 \\
5.74233877812986	132.343554261296 \\
5.84800409243785	129.64716844785 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	187.850931677019 \\
0.104192546583851	187.850931677019 \\
0.208385093167702	187.850931677019 \\
0.312577639751553	187.850931677019 \\
0.416770186335404	187.850931677019 \\
0.520962732919255	187.850931677019 \\
0.625155279503106	187.850931677019 \\
0.729347826086957	187.850931677019 \\
0.833540372670807	187.850931677019 \\
0.937732919254658	187.850931677019 \\
1.04192546583851	187.850931677019 \\
1.14611801242236	187.850931677019 \\
1.25031055900621	187.850931677019 \\
1.35450310559006	187.850931677019 \\
1.45869565217391	187.850931677019 \\
1.56288819875776	187.850931677019 \\
1.66708074534161	187.850931677019 \\
1.77127329192547	187.850931677019 \\
1.87546583850932	187.850931677019 \\
1.97965838509317	187.850931677019 \\
2.08385093167702	187.850931677019 \\
2.18804347826087	187.850931677019 \\
2.29223602484472	187.850931677019 \\
2.39642857142857	187.850931677019 \\
2.50062111801242	187.850931677019 \\
2.60481366459627	187.850931677019 \\
2.70900621118012	187.850931677019 \\
2.81319875776398	187.850931677019 \\
2.91739130434783	187.850931677019 \\
3.02158385093168	187.850931677019 \\
3.12577639751553	187.850931677019 \\
3.22996894409938	187.850931677019 \\
3.33416149068323	187.850931677019 \\
3.43835403726708	187.850931677019 \\
3.54254658385093	187.850931677019 \\
3.64673913043478	187.850931677019 \\
3.75093167701863	187.850931677019 \\
3.85512422360248	187.850931677019 \\
3.95931677018634	187.850931677019 \\
4.06350931677019	187.850931677019 \\
4.16770186335404	187.850931677019 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
4.16770186335404	187.850931677019 \\
4.27496973022049	187.789180689112 \\
4.38223759708695	187.603927725393 \\
4.4895054639534	187.29517278586 \\
4.59677333081986	186.862915870515 \\
4.70404119768631	186.307156979356 \\
4.81130906455277	185.627896112385 \\
4.91857693141923	184.8251332696 \\
5.02584479828568	183.898868451003 \\
5.13311266515214	182.849101656593 \\
5.24038053201859	181.675832886369 \\
5.34764839888505	180.379062140333 \\
5.4549162657515	178.958789418484 \\
5.56218413261796	177.415014720821 \\
5.66945199948441	175.747738047346 \\
5.77671986635087	173.956959398058 \\
5.88398773321732	172.042678772956 \\
5.99125560008378	170.004896172042 \\
6.09852346695023	167.843611595315 \\
6.20579133381669	165.558825042774 \\
6.31305920068314	163.150536514421 \\
6.4203270675496	160.618746010255 \\
6.52759493441606	157.963453530276 \\
};

% Write advisories on plot
\node[text=black] at (3,250)  {\footnotesize DES1500};
\node[text=black] at (3,80)  {\footnotesize COC};
\node[text=black] at (3,-10)  {\footnotesize CL1500};

\end{axis}

\end{tikzpicture}

==> Safeable_Velocities.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend entries={{$v_O$: [-20 ft/s, -10 ft/s]},{$v_O$: [-18 ft/s, -12 ft/s]},{$v_O$: [-16 ft/s, -14 ft/s]},{$v_O$: [-15 ft/s, -15 ft/s]}},
legend style={at={(0.05,0.6)}, anchor=west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={$\tau$ (sec)},
xmin=-0.526002585403727, xmax=11.0460542934783,
y grid style={lightgray!92.02614379084967!black},
ylabel={$h$ (ft)},
ymin=-159.898685461957, ymax=171.138019701087,
height=6cm,
width=8cm
]
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, blue}
\addlegendimage{no markers, red}
\addlegendimage{no markers, black}
\addplot [semithick, green!50.0!black]
table [row sep=\\]{%
0	-144.8515625 \\
0.0100511695906432	-144.8515625 \\
0.0201023391812864	-144.8515625 \\
0.0301535087719297	-144.8515625 \\
0.0402046783625729	-144.8515625 \\
0.0502558479532161	-144.8515625 \\
0.0603070175438593	-144.8515625 \\
0.0703581871345026	-144.8515625 \\
0.0804093567251458	-144.8515625 \\
0.090460526315789	-144.8515625 \\
0.100511695906432	-144.8515625 \\
0.110562865497075	-144.8515625 \\
0.120614035087719	-144.8515625 \\
0.130665204678362	-144.8515625 \\
0.140716374269005	-144.8515625 \\
0.150767543859648	-144.8515625 \\
0.160818713450292	-144.8515625 \\
0.170869883040935	-144.8515625 \\
0.180921052631578	-144.8515625 \\
0.190972222222221	-144.8515625 \\
0.201023391812864	-144.8515625 \\
0.211074561403508	-144.8515625 \\
0.221125730994151	-144.8515625 \\
0.231176900584794	-144.8515625 \\
0.241228070175437	-144.8515625 \\
0.251279239766081	-144.8515625 \\
0.261330409356724	-144.8515625 \\
0.271381578947367	-144.8515625 \\
0.28143274853801	-144.8515625 \\
0.291483918128653	-144.8515625 \\
0.301535087719297	-144.8515625 \\
0.31158625730994	-144.8515625 \\
0.321637426900583	-144.8515625 \\
0.331688596491226	-144.8515625 \\
0.34173976608187	-144.8515625 \\
0.351790935672513	-144.8515625 \\
0.361842105263156	-144.8515625 \\
0.371893274853799	-144.8515625 \\
0.381944444444443	-144.8515625 \\
0.391995614035086	-144.8515625 \\
0.402046783625729	-144.8515625 \\
0.412097953216372	-144.8515625 \\
0.422149122807015	-144.8515625 \\
0.432200292397659	-144.8515625 \\
0.442251461988302	-144.8515625 \\
0.452302631578945	-144.8515625 \\
0.462353801169588	-144.8515625 \\
0.472404970760232	-144.8515625 \\
0.482456140350875	-144.8515625 \\
0.492507309941518	-144.8515625 \\
0.502558479532161	-144.8515625 \\
0.512609649122804	-144.8515625 \\
0.522660818713448	-144.8515625 \\
0.532711988304091	-144.8515625 \\
0.542763157894734	-144.8515625 \\
0.552814327485377	-144.8515625 \\
0.562865497076021	-144.8515625 \\
0.572916666666664	-144.8515625 \\
0.582967836257307	-144.8515625 \\
0.59301900584795	-144.8515625 \\
0.603070175438593	-144.8515625 \\
0.613121345029237	-144.8515625 \\
0.62317251461988	-144.8515625 \\
0.633223684210523	-144.8515625 \\
0.643274853801166	-144.8515625 \\
0.65332602339181	-144.8515625 \\
0.663377192982453	-144.8515625 \\
0.673428362573096	-144.8515625 \\
0.683479532163739	-144.8515625 \\
0.693530701754382	-144.8515625 \\
0.703581871345026	-144.8515625 \\
0.713633040935669	-144.8515625 \\
0.723684210526312	-144.8515625 \\
0.733735380116955	-144.8515625 \\
0.743786549707599	-144.8515625 \\
0.753837719298242	-144.8515625 \\
0.763888888888885	-144.8515625 \\
0.773940058479528	-144.8515625 \\
0.783991228070172	-144.8515625 \\
0.794042397660815	-144.8515625 \\
0.804093567251458	-144.8515625 \\
0.814144736842101	-144.8515625 \\
0.824195906432744	-144.8515625 \\
0.834247076023388	-144.8515625 \\
0.844298245614031	-144.8515625 \\
0.854349415204674	-144.8515625 \\
0.864400584795317	-144.8515625 \\
0.87445175438596	-144.8515625 \\
0.884502923976604	-144.8515625 \\
0.894554093567247	-144.8515625 \\
0.90460526315789	-144.8515625 \\
0.914656432748533	-144.8515625 \\
0.924707602339177	-144.8515625 \\
0.93475877192982	-144.8515625 \\
0.944809941520463	-144.8515625 \\
0.954861111111106	-144.8515625 \\
0.96491228070175	-144.8515625 \\
0.974963450292393	-144.8515625 \\
0.985014619883036	-144.8515625 \\
0.995065789473679	-144.8515625 \\
1.00511695906432	-144.8515625 \\
1.01516812865497	-144.8515625 \\
1.02521929824561	-144.8515625 \\
1.03527046783625	-144.8515625 \\
1.0453216374269	-144.8515625 \\
1.05537280701754	-144.8515625 \\
1.06542397660818	-144.8515625 \\
1.07547514619883	-144.8515625 \\
1.08552631578947	-144.8515625 \\
1.09557748538011	-144.8515625 \\
1.10562865497075	-144.8515625 \\
1.1156798245614	-144.8515625 \\
1.12573099415204	-144.8515625 \\
1.13578216374268	-144.8515625 \\
1.14583333333333	-144.8515625 \\
1.15588450292397	-144.8515625 \\
1.16593567251461	-144.8515625 \\
1.17598684210526	-144.8515625 \\
1.1860380116959	-144.8515625 \\
1.19608918128654	-144.8515625 \\
1.20614035087719	-144.8515625 \\
1.21619152046783	-144.8515625 \\
1.22624269005847	-144.8515625 \\
1.23629385964912	-144.8515625 \\
1.24634502923976	-144.8515625 \\
1.2563961988304	-144.8515625 \\
1.26644736842105	-144.8515625 \\
1.27649853801169	-144.8515625 \\
1.28654970760233	-144.8515625 \\
1.29660087719298	-144.8515625 \\
1.30665204678362	-144.8515625 \\
1.31670321637426	-144.8515625 \\
1.32675438596491	-144.8515625 \\
1.33680555555555	-144.8515625 \\
1.34685672514619	-144.8515625 \\
1.35690789473684	-144.8515625 \\
1.36695906432748	-144.8515625 \\
1.37701023391812	-144.8515625 \\
1.38706140350876	-144.8515625 \\
1.39711257309941	-144.8515625 \\
1.40716374269005	-144.8515625 \\
1.41721491228069	-144.8515625 \\
1.42726608187134	-144.8515625 \\
1.43731725146198	-144.8515625 \\
1.44736842105262	-144.8515625 \\
1.45741959064327	-144.8515625 \\
1.46747076023391	-144.8515625 \\
1.47752192982455	-144.8515625 \\
1.4875730994152	-144.8515625 \\
1.49762426900584	-144.8515625 \\
1.50767543859648	-144.8515625 \\
1.51772660818713	-144.8515625 \\
1.52777777777777	-144.8515625 \\
1.53782894736841	-144.8515625 \\
1.54788011695906	-144.8515625 \\
1.5579312865497	-144.8515625 \\
1.56798245614034	-144.8515625 \\
1.57803362573099	-144.8515625 \\
1.58808479532163	-144.8515625 \\
1.59813596491227	-144.8515625 \\
1.60818713450292	-144.8515625 \\
1.61823830409356	-144.8515625 \\
1.6282894736842	-144.8515625 \\
1.63834064327485	-144.8515625 \\
1.64839181286549	-144.8515625 \\
1.65844298245613	-144.8515625 \\
1.66849415204678	-144.8515625 \\
1.67854532163742	-144.8515625 \\
1.68859649122806	-144.8515625 \\
1.6986476608187	-144.8515625 \\
1.70869883040935	-144.8515625 \\
1.71874999999999	-144.8515625 \\
1.72880116959063	-144.8515625 \\
1.73885233918128	-144.8515625 \\
1.74890350877192	-144.8515625 \\
1.75895467836256	-144.8515625 \\
1.76900584795321	-144.8515625 \\
1.77905701754385	-144.8515625 \\
1.78910818713449	-144.8515625 \\
1.79915935672514	-144.8515625 \\
1.80921052631578	-144.8515625 \\
1.81926169590642	-144.8515625 \\
1.82931286549707	-144.8515625 \\
1.83936403508771	-144.8515625 \\
1.84941520467835	-144.8515625 \\
1.859466374269	-144.8515625 \\
1.86951754385964	-144.8515625 \\
1.87956871345028	-144.8515625 \\
1.88961988304093	-144.8515625 \\
1.89967105263157	-144.8515625 \\
1.90972222222221	-144.8515625 \\
1.91977339181286	-144.8515625 \\
1.9298245614035	-144.8515625 \\
1.93987573099414	-144.8515625 \\
1.94992690058479	-144.8515625 \\
1.95997807017543	-144.8515625 \\
1.97002923976607	-144.8515625 \\
1.98008040935672	-144.8515625 \\
1.99013157894736	-144.8515625 \\
2.000182748538	-144.8515625 \\
2.01023391812864	-144.8515625 \\
2.02028508771929	-144.8515625 \\
2.03033625730993	-144.8515625 \\
2.04038742690057	-144.8515625 \\
2.05043859649122	-144.8515625 \\
2.06048976608186	-144.8515625 \\
2.0705409356725	-144.8515625 \\
2.08059210526315	-144.8515625 \\
2.09064327485379	-144.8515625 \\
2.10069444444443	-144.8515625 \\
2.11074561403508	-144.8515625 \\
2.12079678362572	-144.8515625 \\
2.13084795321636	-144.8515625 \\
2.14089912280701	-144.8515625 \\
2.15095029239765	-144.8515625 \\
2.16100146198829	-144.8515625 \\
2.17105263157894	-144.8515625 \\
2.18110380116958	-144.8515625 \\
2.19115497076022	-144.8515625 \\
2.20120614035087	-144.8515625 \\
2.21125730994151	-144.8515625 \\
2.22130847953215	-144.8515625 \\
2.2313596491228	-144.8515625 \\
2.24141081871344	-144.8515625 \\
2.25146198830408	-144.8515625 \\
2.26151315789473	-144.8515625 \\
2.27156432748537	-144.8515625 \\
2.28161549707601	-144.8515625 \\
2.29166666666665	-144.8515625 \\
2.3017178362573	-144.8515625 \\
2.31176900584794	-144.8515625 \\
2.32182017543858	-144.8515625 \\
2.33187134502923	-144.8515625 \\
2.34192251461987	-144.8515625 \\
2.35197368421051	-144.8515625 \\
2.36202485380116	-144.8515625 \\
2.3720760233918	-144.8515625 \\
2.38212719298244	-144.8515625 \\
2.39217836257309	-144.8515625 \\
2.40222953216373	-144.8515625 \\
2.41228070175437	-144.8515625 \\
2.42233187134502	-144.8515625 \\
2.43238304093566	-144.8515625 \\
2.4424342105263	-144.8515625 \\
2.45248538011695	-144.8515625 \\
2.46253654970759	-144.8515625 \\
2.47258771929823	-144.8515625 \\
2.48263888888888	-144.8515625 \\
2.49269005847952	-144.8515625 \\
2.50274122807016	-144.8515625 \\
2.51279239766081	-144.8515625 \\
2.52284356725145	-144.8515625 \\
2.53289473684209	-144.8515625 \\
2.54294590643274	-144.8515625 \\
2.55299707602338	-144.8515625 \\
2.56304824561402	-144.8515625 \\
2.57309941520467	-144.8515625 \\
2.58315058479531	-144.8515625 \\
2.59320175438595	-144.8515625 \\
2.6032529239766	-144.8515625 \\
2.61330409356724	-144.8515625 \\
2.62335526315788	-144.8515625 \\
2.63340643274852	-144.8515625 \\
2.64345760233917	-144.8515625 \\
2.65350877192981	-144.8515625 \\
2.66355994152045	-144.8515625 \\
2.6736111111111	-144.8515625 \\
2.68366228070174	-144.8515625 \\
2.69371345029238	-144.8515625 \\
2.70376461988303	-144.8515625 \\
2.71381578947367	-144.8515625 \\
2.72386695906431	-144.8515625 \\
2.73391812865496	-144.8515625 \\
2.7439692982456	-144.8515625 \\
2.75402046783624	-144.8515625 \\
2.76407163742689	-144.8515625 \\
2.77412280701753	-144.8515625 \\
2.78417397660817	-144.8515625 \\
2.79422514619882	-144.8515625 \\
2.80427631578946	-144.8515625 \\
2.8143274853801	-144.8515625 \\
2.82437865497075	-144.8515625 \\
2.83442982456139	-144.8515625 \\
2.84448099415203	-144.8515625 \\
2.85453216374268	-144.8515625 \\
2.86458333333332	-144.8515625 \\
2.87463450292396	-144.8515625 \\
2.88468567251461	-144.8515625 \\
2.89473684210525	-144.8515625 \\
2.90478801169589	-144.8515625 \\
2.91483918128653	-144.8515625 \\
2.92489035087718	-144.8515625 \\
2.93494152046782	-144.8515625 \\
2.94499269005846	-144.8515625 \\
2.95504385964911	-144.8515625 \\
2.96509502923975	-144.8515625 \\
2.97514619883039	-144.8515625 \\
2.98519736842104	-144.8515625 \\
2.99524853801168	-144.8515625 \\
3.00529970760232	-144.8515625 \\
3.01535087719297	-144.8515625 \\
3.02540204678361	-144.8515625 \\
3.03545321637425	-144.8515625 \\
3.0455043859649	-144.8515625 \\
3.05555555555554	-144.8515625 \\
3.06560672514618	-144.8515625 \\
3.07565789473683	-144.8515625 \\
3.08570906432747	-144.8515625 \\
3.09576023391811	-144.8515625 \\
3.10581140350876	-144.8515625 \\
3.1158625730994	-144.8515625 \\
3.12591374269004	-144.8515625 \\
3.13596491228069	-144.8515625 \\
3.14601608187133	-144.8515625 \\
3.15606725146197	-144.8515625 \\
3.16611842105262	-144.8515625 \\
3.17616959064326	-144.8515625 \\
3.1862207602339	-144.8515625 \\
3.19627192982455	-144.8515625 \\
3.20632309941519	-144.8515625 \\
3.21637426900583	-144.8515625 \\
3.22642543859648	-144.8515625 \\
3.23647660818712	-144.8515625 \\
3.24652777777776	-144.8515625 \\
3.2565789473684	-144.8515625 \\
3.26663011695905	-144.8515625 \\
3.27668128654969	-144.8515625 \\
3.28673245614033	-144.8515625 \\
3.29678362573098	-144.8515625 \\
3.30683479532162	-144.8515625 \\
3.31688596491226	-144.8515625 \\
3.32693713450291	-144.8515625 \\
3.33698830409355	-144.8515625 \\
3.34703947368419	-144.8515625 \\
3.35709064327484	-144.8515625 \\
3.36714181286548	-144.8515625 \\
3.37719298245612	-144.8515625 \\
3.38724415204677	-144.8515625 \\
3.39729532163741	-144.8515625 \\
3.40734649122805	-144.8515625 \\
3.4173976608187	-144.8515625 \\
3.42744883040934	-144.8515625 \\
3.43749999999998	-144.8515625 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
3.43749999999998	-144.8515625 \\
3.44886363636362	-144.850142045455 \\
3.46022727272726	-144.848721590909 \\
3.4715909090909	-144.847301136364 \\
3.48295454545454	-144.845880681818 \\
3.49431818181818	-144.844460227273 \\
3.50568181818182	-144.843039772727 \\
3.51704545454546	-144.841619318182 \\
3.5284090909091	-144.840198863636 \\
3.53977272727274	-144.838778409091 \\
3.55113636363638	-144.837357954545 \\
3.56250000000002	-144.8359375 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
3.56250000000002	-144.8359375 \\
3.57386363636365	-144.823082386364 \\
3.58522727272728	-144.810227272727 \\
3.59659090909092	-144.797372159091 \\
3.60795454545455	-144.784517045455 \\
3.61931818181818	-144.771661931818 \\
3.63068181818182	-144.758806818182 \\
3.64204545454545	-144.745951704545 \\
3.65340909090908	-144.733096590909 \\
3.66477272727271	-144.720241477273 \\
3.67613636363635	-144.707386363636 \\
3.68749999999998	-144.69453125 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
3.68749999999998	-144.69453125 \\
3.69886363636362	-144.670241477273 \\
3.71022727272726	-144.645951704545 \\
3.7215909090909	-144.621661931818 \\
3.73295454545453	-144.597372159091 \\
3.74431818181817	-144.573082386364 \\
3.75568181818181	-144.548792613636 \\
3.76704545454545	-144.524502840909 \\
3.77840909090909	-144.500213068182 \\
3.78977272727273	-144.475923295455 \\
3.80113636363637	-144.451633522727 \\
3.81250000000001	-144.42734375 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
3.81250000000001	-144.42734375 \\
3.82386363636364	-144.391619318182 \\
3.83522727272728	-144.355894886364 \\
3.84659090909092	-144.320170454545 \\
3.85795454545455	-144.284446022727 \\
3.86931818181819	-144.248721590909 \\
3.88068181818183	-144.212997159091 \\
3.89204545454546	-144.177272727273 \\
3.9034090909091	-144.141548295455 \\
3.91477272727274	-144.105823863636 \\
3.92613636363638	-144.070099431818 \\
3.93750000000001	-144.034375 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
3.93750000000001	-144.034375 \\
3.94886363636365	-143.987215909091 \\
3.96022727272728	-143.940056818182 \\
3.97159090909091	-143.892897727273 \\
3.98295454545455	-143.845738636364 \\
3.99431818181818	-143.798579545455 \\
4.00568181818181	-143.751420454545 \\
4.01704545454545	-143.704261363636 \\
4.02840909090908	-143.657102272727 \\
4.03977272727271	-143.609943181818 \\
4.05113636363635	-143.562784090909 \\
4.06249999999998	-143.515625 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
4.06249999999998	-143.515625 \\
4.07386363636362	-143.45321969697 \\
4.08522727272726	-143.390814393939 \\
4.0965909090909	-143.328409090909 \\
4.10795454545454	-143.266003787879 \\
4.11931818181818	-143.203598484848 \\
4.13068181818182	-143.141193181818 \\
4.14204545454546	-143.078787878788 \\
4.1534090909091	-143.016382575757 \\
4.16477272727274	-142.953977272727 \\
4.17613636363639	-142.891571969697 \\
4.18750000000003	-142.829166666666 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
4.18750000000003	-142.829166666667 \\
4.19886363636366	-142.751515151515 \\
4.21022727272729	-142.673863636364 \\
4.22159090909093	-142.596212121212 \\
4.23295454545456	-142.51856060606 \\
4.2443181818182	-142.440909090909 \\
4.25568181818183	-142.363257575757 \\
4.26704545454547	-142.285606060606 \\
4.2784090909091	-142.207954545454 \\
4.28977272727274	-142.130303030303 \\
4.30113636363637	-142.052651515151 \\
4.31250000000001	-141.975 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
4.31250000000001	-141.975 \\
4.32386363636364	-141.882102272727 \\
4.33522727272728	-141.789204545455 \\
4.34659090909091	-141.696306818182 \\
4.35795454545455	-141.603409090909 \\
4.36931818181818	-141.510511363636 \\
4.38068181818181	-141.417613636364 \\
4.39204545454545	-141.324715909091 \\
4.40340909090908	-141.231818181818 \\
4.41477272727272	-141.138920454546 \\
4.42613636363635	-141.046022727273 \\
4.43749999999999	-140.953125 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
4.43749999999999	-140.953125 \\
4.44886363636363	-140.844981060606 \\
4.46022727272727	-140.736837121212 \\
4.4715909090909	-140.628693181818 \\
4.48295454545454	-140.520549242424 \\
4.49431818181818	-140.41240530303 \\
4.50568181818182	-140.304261363636 \\
4.51704545454546	-140.196117424242 \\
4.5284090909091	-140.087973484848 \\
4.53977272727274	-139.979829545454 \\
4.55113636363637	-139.871685606061 \\
4.56250000000001	-139.763541666667 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
4.56250000000001	-139.763541666667 \\
4.57386363636365	-139.640151515151 \\
4.58522727272728	-139.516761363636 \\
4.59659090909092	-139.393371212121 \\
4.60795454545455	-139.269981060606 \\
4.61931818181819	-139.146590909091 \\
4.63068181818182	-139.023200757576 \\
4.64204545454546	-138.899810606061 \\
4.65340909090909	-138.776420454545 \\
4.66477272727272	-138.65303030303 \\
4.67613636363636	-138.529640151515 \\
4.68749999999999	-138.40625 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
4.68749999999999	-138.40625 \\
4.69886363636363	-138.267613636364 \\
4.71022727272727	-138.128977272727 \\
4.7215909090909	-137.990340909091 \\
4.73295454545454	-137.851704545455 \\
4.74431818181818	-137.713068181818 \\
4.75568181818181	-137.574431818182 \\
4.76704545454545	-137.435795454546 \\
4.77840909090909	-137.297159090909 \\
4.78977272727272	-137.158522727273 \\
4.80113636363636	-137.019886363636 \\
4.8125	-136.88125 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
4.8125	-136.88125 \\
4.82386363636363	-136.727367424243 \\
4.83522727272727	-136.573484848485 \\
4.8465909090909	-136.419602272727 \\
4.85795454545454	-136.26571969697 \\
4.86931818181817	-136.111837121212 \\
4.88068181818181	-135.957954545455 \\
4.89204545454544	-135.804071969697 \\
4.90340909090907	-135.65018939394 \\
4.91477272727271	-135.496306818182 \\
4.92613636363634	-135.342424242425 \\
4.93749999999998	-135.188541666667 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
4.93749999999998	-135.188541666667 \\
4.94886363636362	-135.019412878788 \\
4.96022727272726	-134.850284090909 \\
4.9715909090909	-134.68115530303 \\
4.98295454545454	-134.512026515152 \\
4.99431818181818	-134.342897727273 \\
5.00568181818182	-134.173768939394 \\
5.01704545454546	-134.004640151515 \\
5.0284090909091	-133.835511363636 \\
5.03977272727274	-133.666382575757 \\
5.05113636363638	-133.497253787878 \\
5.06250000000002	-133.328125 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
5.06250000000002	-133.328125 \\
5.07386363636366	-133.14375 \\
5.08522727272729	-132.959375 \\
5.09659090909093	-132.775 \\
5.10795454545456	-132.590625 \\
5.1193181818182	-132.40625 \\
5.13068181818183	-132.221875 \\
5.14204545454547	-132.0375 \\
5.1534090909091	-131.853125 \\
5.16477272727273	-131.66875 \\
5.17613636363637	-131.484375 \\
5.1875	-131.3 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
5.1875	-131.3 \\
5.19886363636364	-131.100378787879 \\
5.21022727272727	-130.900757575758 \\
5.22159090909091	-130.701136363636 \\
5.23295454545454	-130.501515151515 \\
5.24431818181818	-130.301893939394 \\
5.25568181818181	-130.102272727273 \\
5.26704545454545	-129.902651515152 \\
5.27840909090908	-129.70303030303 \\
5.28977272727272	-129.503409090909 \\
5.30113636363635	-129.303787878788 \\
5.31249999999999	-129.104166666667 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
5.31249999999999	-129.104166666667 \\
5.32386363636362	-128.889299242424 \\
5.33522727272726	-128.674431818182 \\
5.3465909090909	-128.45956439394 \\
5.35795454545453	-128.244696969697 \\
5.36931818181817	-128.029829545455 \\
5.38068181818181	-127.814962121212 \\
5.39204545454544	-127.60009469697 \\
5.40340909090908	-127.385227272727 \\
5.41477272727272	-127.170359848485 \\
5.42613636363636	-126.955492424243 \\
5.43749999999999	-126.740625 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
5.43749999999999	-126.740625 \\
5.44886363636363	-126.510511363637 \\
5.46022727272726	-126.280397727273 \\
5.4715909090909	-126.050284090909 \\
5.48295454545454	-125.820170454546 \\
5.49431818181817	-125.590056818182 \\
5.50568181818181	-125.359943181818 \\
5.51704545454545	-125.129829545455 \\
5.52840909090908	-124.899715909091 \\
5.53977272727272	-124.669602272727 \\
5.55113636363635	-124.439488636364 \\
5.56249999999999	-124.209375 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
5.56249999999999	-124.209375 \\
5.57386363636363	-123.964015151515 \\
5.58522727272727	-123.71865530303 \\
5.59659090909091	-123.473295454545 \\
5.60795454545455	-123.227935606061 \\
5.61931818181819	-122.982575757576 \\
5.63068181818182	-122.737215909091 \\
5.64204545454546	-122.491856060606 \\
5.6534090909091	-122.246496212121 \\
5.66477272727274	-122.001136363636 \\
5.67613636363638	-121.755776515151 \\
5.68750000000002	-121.510416666666 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
5.68750000000002	-121.510416666666 \\
5.69886363636365	-121.24981060606 \\
5.71022727272729	-120.989204545454 \\
5.72159090909092	-120.728598484848 \\
5.73295454545456	-120.467992424242 \\
5.74431818181819	-120.207386363636 \\
5.75568181818183	-119.94678030303 \\
5.76704545454546	-119.686174242424 \\
5.7784090909091	-119.425568181818 \\
5.78977272727273	-119.164962121212 \\
5.80113636363637	-118.904356060606 \\
5.8125	-118.64375 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
5.8125	-118.64375 \\
5.82386363636364	-118.367897727273 \\
5.83522727272727	-118.092045454545 \\
5.84659090909091	-117.816193181818 \\
5.85795454545454	-117.540340909091 \\
5.86931818181818	-117.264488636364 \\
5.88068181818182	-116.988636363636 \\
5.89204545454545	-116.712784090909 \\
5.90340909090909	-116.436931818182 \\
5.91477272727273	-116.161079545455 \\
5.92613636363636	-115.885227272727 \\
5.9375	-115.609375 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
5.9375	-115.609375 \\
5.94886363636363	-115.318276515152 \\
5.96022727272727	-115.027178030303 \\
5.97159090909091	-114.736079545455 \\
5.98295454545454	-114.444981060606 \\
5.99431818181818	-114.153882575758 \\
6.00568181818182	-113.862784090909 \\
6.01704545454546	-113.571685606061 \\
6.02840909090909	-113.280587121212 \\
6.03977272727273	-112.989488636364 \\
6.05113636363637	-112.698390151515 \\
6.0625	-112.407291666667 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
6.0625	-112.407291666667 \\
6.07386363636364	-112.100946969697 \\
6.08522727272728	-111.794602272727 \\
6.09659090909091	-111.488257575757 \\
6.10795454545455	-111.181912878788 \\
6.11931818181819	-110.875568181818 \\
6.13068181818182	-110.569223484848 \\
6.14204545454546	-110.262878787879 \\
6.1534090909091	-109.956534090909 \\
6.16477272727274	-109.650189393939 \\
6.17613636363637	-109.343844696969 \\
6.18750000000001	-109.0375 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
6.18750000000001	-109.0375 \\
6.19886363636364	-108.715909090909 \\
6.21022727272728	-108.394318181818 \\
6.22159090909091	-108.072727272727 \\
6.23295454545455	-107.751136363636 \\
6.24431818181818	-107.429545454545 \\
6.25568181818182	-107.107954545455 \\
6.26704545454545	-106.786363636364 \\
6.27840909090909	-106.464772727273 \\
6.28977272727272	-106.143181818182 \\
6.30113636363636	-105.821590909091 \\
6.31249999999999	-105.5 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
6.31249999999999	-105.5 \\
6.32386363636363	-105.163162878788 \\
6.33522727272726	-104.826325757576 \\
6.3465909090909	-104.489488636364 \\
6.35795454545454	-104.152651515152 \\
6.36931818181817	-103.81581439394 \\
6.38068181818181	-103.478977272728 \\
6.39204545454544	-103.142140151515 \\
6.40340909090908	-102.805303030303 \\
6.41477272727272	-102.468465909091 \\
6.42613636363635	-102.131628787879 \\
6.43749999999999	-101.794791666667 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
6.43749999999999	-101.794791666667 \\
6.44886363636363	-101.442708333334 \\
6.46022727272726	-101.090625 \\
6.4715909090909	-100.738541666667 \\
6.48295454545454	-100.386458333334 \\
6.49431818181817	-100.034375 \\
6.50568181818181	-99.6822916666669 \\
6.51704545454545	-99.3302083333335 \\
6.52840909090909	-98.9781250000001 \\
6.53977272727272	-98.6260416666668 \\
6.55113636363636	-98.2739583333334 \\
6.5625	-97.9218750000001 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
6.5625	-97.9218750000001 \\
6.57386363636363	-97.5545454545455 \\
6.58522727272727	-97.1872159090909 \\
6.59659090909091	-96.8198863636363 \\
6.60795454545455	-96.4525568181817 \\
6.61931818181819	-96.0852272727271 \\
6.63068181818182	-95.7178977272725 \\
6.64204545454546	-95.3505681818179 \\
6.6534090909091	-94.9832386363633 \\
6.66477272727274	-94.6159090909087 \\
6.67613636363638	-94.2485795454541 \\
6.68750000000001	-93.8812499999995 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
6.68750000000001	-93.8812499999995 \\
6.69886363636365	-93.4986742424238 \\
6.71022727272728	-93.1160984848481 \\
6.72159090909092	-92.7335227272725 \\
6.73295454545455	-92.3509469696967 \\
6.74431818181819	-91.968371212121 \\
6.75568181818182	-91.5857954545453 \\
6.76704545454546	-91.2032196969696 \\
6.77840909090909	-90.8206439393939 \\
6.78977272727273	-90.4380681818182 \\
6.80113636363636	-90.0554924242425 \\
6.8125	-89.6729166666668 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
6.8125	-89.6729166666668 \\
6.82386363636363	-89.2750946969698 \\
6.83522727272727	-88.8772727272728 \\
6.84659090909091	-88.4794507575759 \\
6.85795454545454	-88.0816287878789 \\
6.86931818181818	-87.6838068181819 \\
6.88068181818182	-87.285984848485 \\
6.89204545454545	-86.888162878788 \\
6.90340909090909	-86.490340909091 \\
6.91477272727272	-86.092518939394 \\
6.92613636363636	-85.6946969696971 \\
6.9375	-85.2968750000001 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
6.9375	-85.296875 \\
6.94886363636363	-84.8838068181818 \\
6.96022727272727	-84.4707386363636 \\
6.97159090909091	-84.0576704545454 \\
6.98295454545454	-83.6446022727272 \\
6.99431818181818	-83.2315340909091 \\
7.00568181818182	-82.8184659090909 \\
7.01704545454546	-82.4053977272727 \\
7.02840909090909	-81.9923295454545 \\
7.03977272727273	-81.5792613636363 \\
7.05113636363637	-81.1661931818181 \\
7.0625	-80.7531249999999 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
7.0625	-80.7531249999999 \\
7.07386363636364	-80.3248106060605 \\
7.08522727272728	-79.8964962121211 \\
7.09659090909091	-79.4681818181817 \\
7.10795454545455	-79.0398674242423 \\
7.11931818181818	-78.6115530303029 \\
7.13068181818182	-78.1832386363635 \\
7.14204545454546	-77.7549242424241 \\
7.15340909090909	-77.3266098484847 \\
7.16477272727273	-76.8982954545453 \\
7.17613636363637	-76.4699810606059 \\
7.1875	-76.0416666666665 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
7.1875	-76.0416666666666 \\
7.19886363636364	-75.598106060606 \\
7.21022727272728	-75.1545454545454 \\
7.22159090909091	-74.7109848484848 \\
7.23295454545455	-74.2674242424242 \\
7.24431818181818	-73.8238636363636 \\
7.25568181818182	-73.380303030303 \\
7.26704545454546	-72.9367424242424 \\
7.27840909090909	-72.4931818181818 \\
7.28977272727273	-72.0496212121212 \\
7.30113636363636	-71.6060606060606 \\
7.3125	-71.1625 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
7.3125	-71.1625 \\
7.32386363636363	-70.7036931818183 \\
7.33522727272727	-70.2448863636365 \\
7.34659090909091	-69.7860795454547 \\
7.35795454545454	-69.3272727272729 \\
7.36931818181818	-68.8684659090911 \\
7.38068181818181	-68.4096590909094 \\
7.39204545454545	-67.9508522727276 \\
7.40340909090908	-67.4920454545459 \\
7.41477272727272	-67.0332386363641 \\
7.42613636363635	-66.5744318181823 \\
7.43749999999999	-66.1156250000005 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
7.43749999999999	-66.1156250000005 \\
7.44892760093168	-65.6389035811336 \\
7.46035520186336	-65.1621821622666 \\
7.47178280279505	-64.6854607433997 \\
7.48321040372674	-64.2087393245328 \\
7.49463800465843	-63.7320179056659 \\
7.50606560559012	-63.2552964867989 \\
7.51749320652181	-62.778575067932 \\
7.52892080745349	-62.3018536490651 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
7.52892080745349	-62.3034161490651 \\
7.538958159469	-61.885193148419 \\
7.54899551148451	-61.4669701477729 \\
7.55903286350001	-61.0487471471268 \\
7.56907021551552	-60.6305241464806 \\
7.57910756753103	-60.2123011458345 \\
7.58914491954654	-59.7940781451884 \\
7.59918227156204	-59.3758551445423 \\
7.60921962357755	-58.9576321438962 \\
7.61925697559306	-58.5394091432501 \\
7.62929432760856	-58.121186142604 \\
7.63933167962407	-57.7029631419578 \\
7.64936903163958	-57.2847401413117 \\
7.65940638365508	-56.8665171406656 \\
7.66944373567059	-56.4482941400195 \\
7.6794810876861	-56.0300711393733 \\
7.6895184397016	-55.6118481387272 \\
7.69955579171711	-55.1936251380811 \\
7.70959314373262	-54.775402137435 \\
7.71963049574812	-54.3571791367889 \\
7.72966784776363	-53.9389561361427 \\
7.73970519977914	-53.5207331354966 \\
7.74974255179464	-53.1025101348505 \\
7.75977990381015	-52.6842871342044 \\
7.76981725582566	-52.2660641335582 \\
7.77985460784117	-51.8478411329122 \\
7.78989195985667	-51.4296181322661 \\
7.79992931187218	-51.0113951316199 \\
7.80996666388769	-50.5931721309738 \\
7.82000401590319	-50.1749491303277 \\
7.8300413679187	-49.7567261296816 \\
7.84007871993421	-49.3385031290355 \\
7.85011607194971	-48.9202801283893 \\
7.86015342396522	-48.5020571277432 \\
7.87019077598073	-48.0838341270971 \\
7.88022812799623	-47.665611126451 \\
7.89026548001174	-47.2473881258049 \\
7.90030283202725	-46.8291651251587 \\
7.91034018404275	-46.4109421245126 \\
7.92037753605826	-45.9927191238665 \\
7.93041488807377	-45.5744961232204 \\
7.94045224008927	-45.1562731225742 \\
7.95048959210478	-44.7380501219282 \\
7.96052694412029	-44.319827121282 \\
7.9705642961358	-43.9016041206359 \\
7.9806016481513	-43.4833811199898 \\
7.99063900016681	-43.0651581193437 \\
8.00067635218232	-42.6469351186976 \\
8.01071370419782	-42.2287121180514 \\
8.02075105621333	-41.8104891174053 \\
8.03078840822884	-41.3922661167592 \\
8.04082576024434	-40.9740431161131 \\
8.05086311225985	-40.555820115467 \\
8.06090046427536	-40.1375971148208 \\
8.07093781629086	-39.7193741141747 \\
8.08097516830637	-39.3011511135286 \\
8.09101252032188	-38.8829281128825 \\
8.10104987233738	-38.4647051122363 \\
8.11108722435289	-38.0464821115903 \\
8.1211245763684	-37.6282591109441 \\
8.13116192838391	-37.2100361102979 \\
8.14119928039941	-36.7918131096519 \\
8.15123663241492	-36.3735901090058 \\
8.16127398443042	-35.9553671083597 \\
8.17131133644593	-35.5371441077135 \\
8.18134868846144	-35.1189211070674 \\
8.19138604047695	-34.7006981064213 \\
8.20142339249245	-34.2824751057752 \\
8.21146074450796	-33.864252105129 \\
8.22149809652347	-33.4460291044829 \\
8.23153544853897	-33.0278061038368 \\
8.24157280055448	-32.6095831031907 \\
8.25161015256999	-32.1913601025446 \\
8.26164750458549	-31.7731371018984 \\
8.271684856601	-31.3549141012523 \\
8.28172220861651	-30.9366911006062 \\
8.29175956063201	-30.5184680999601 \\
8.30179691264752	-30.100245099314 \\
8.31183426466303	-29.6820220986679 \\
8.32187161667854	-29.2637990980217 \\
8.33190896869404	-28.8455760973757 \\
8.34194632070955	-28.4273530967295 \\
8.35198367272505	-28.0091300960834 \\
8.36202102474056	-27.5909070954373 \\
8.37205837675607	-27.1726840947911 \\
8.38209572877158	-26.754461094145 \\
8.39213308078708	-26.3362380934989 \\
8.40217043280259	-25.9180150928528 \\
8.4122077848181	-25.4997920922066 \\
8.4222451368336	-25.0815690915606 \\
8.43228248884911	-24.6633460909144 \\
8.44231984086462	-24.2451230902684 \\
8.45235719288012	-23.8269000896222 \\
8.46239454489563	-23.4086770889761 \\
8.47243189691114	-22.99045408833 \\
8.48246924892664	-22.5722310876838 \\
8.49250660094215	-22.1540080870377 \\
8.50254395295766	-21.7357850863916 \\
8.51258130497316	-21.3175620857455 \\
8.52261865698867	-20.8993390850994 \\
8.53265600900418	-20.4811160844533 \\
8.54269336101969	-20.0628930838071 \\
8.55273071303519	-19.644670083161 \\
8.5627680650507	-19.2264470825149 \\
8.57280541706621	-18.8082240818688 \\
8.58284276908171	-18.3900010812226 \\
8.59288012109722	-17.9717780805765 \\
8.60291747311273	-17.5535550799304 \\
8.61295482512823	-17.1353320792844 \\
8.62299217714374	-16.7171090786382 \\
8.63302952915925	-16.2988860779921 \\
8.64306688117475	-15.880663077346 \\
8.65310423319026	-15.4624400766998 \\
8.66314158520577	-15.0442170760537 \\
8.67317893722127	-14.6259940754076 \\
8.68321628923678	-14.2077710747615 \\
8.69325364125229	-13.7895480741154 \\
8.70329099326779	-13.3713250734693 \\
8.7133283452833	-12.9531020728231 \\
8.72336569729881	-12.534879072177 \\
8.73340304931432	-12.1166560715309 \\
8.74344040132982	-11.6984330708847 \\
8.75347775334533	-11.2802100702386 \\
8.76351510536084	-10.8619870695925 \\
8.77355245737634	-10.4437640689464 \\
8.78358980939185	-10.0255410683002 \\
8.79362716140736	-9.60731806765415 \\
8.80366451342286	-9.18909506700805 \\
8.81370186543837	-8.77087206636196 \\
8.82373921745388	-8.35264906571581 \\
8.83377656946938	-7.93442606506972 \\
8.84381392148489	-7.51620306442356 \\
8.8538512735004	-7.09798006377741 \\
8.86388862551591	-6.67975706313132 \\
8.87392597753141	-6.26153406248517 \\
8.88396332954692	-5.84331106183907 \\
8.89400068156242	-5.42508806119298 \\
8.90403803357793	-5.00686506054689 \\
8.91407538559344	-4.58864205990074 \\
8.92411273760895	-4.17041905925464 \\
8.93415008962445	-3.75219605860849 \\
8.94418744163996	-3.3339730579624 \\
8.95422479365547	-2.91575005731625 \\
8.96426214567097	-2.49752705667009 \\
8.97429949768648	-2.079304056024 \\
8.98433684970199	-1.66108105537796 \\
8.99437420171749	-1.24285805473181 \\
9.004411553733	-0.824635054085661 \\
9.01444890574851	-0.406412053439567 \\
9.02448625776401	0.0118109472065839 \\
9.03452360977952	0.430033947852678 \\
9.04456096179503	0.848256948498829 \\
9.05459831381054	1.26647994914492 \\
9.06463566582604	1.68470294979107 \\
9.07467301784155	2.10292595043711 \\
9.08471036985705	2.52114895108326 \\
9.09474772187256	2.93937195172936 \\
9.10478507388807	3.35759495237551 \\
9.11482242590358	3.77581795302166 \\
9.12485977791908	4.19404095366775 \\
9.13489712993459	4.6122639543139 \\
9.1449344819501	5.03048695496 \\
9.1549718339656	5.44870995560615 \\
9.16500918598111	5.86693295625219 \\
9.17504653799662	6.28515595689834 \\
9.18508389001212	6.70337895754443 \\
9.19512124202763	7.12160195819058 \\
9.20515859404314	7.53982495883668 \\
9.21519594605864	7.95804795948283 \\
9.22523329807415	8.37627096012898 \\
9.23527065008966	8.79449396077507 \\
9.24530800210517	9.21271696142122 \\
9.25534535412067	9.63093996206726 \\
9.26538270613618	10.0491629627134 \\
9.27542005815168	10.4673859633595 \\
9.28545741016719	10.8856089640057 \\
9.2954947621827	11.3038319646517 \\
9.30553211419821	11.7220549652979 \\
9.31556946621371	12.140277965944 \\
9.32560681822922	12.5585009665901 \\
9.33564417024473	12.9767239672363 \\
9.34568152226023	13.3949469678823 \\
9.35571887427574	13.8131699685285 \\
9.36575622629125	14.2313929691746 \\
9.37579357830675	14.6496159698207 \\
9.38583093032226	15.0678389704668 \\
9.39586828233777	15.486061971113 \\
9.40590563435327	15.9042849717591 \\
9.41594298636878	16.3225079724052 \\
9.42598033838429	16.7407309730513 \\
9.4360176903998	17.1589539736975 \\
9.4460550424153	17.5771769743436 \\
9.45609239443081	17.9953999749897 \\
9.46612974644631	18.4136229756357 \\
9.47616709846182	18.8318459762819 \\
9.48620445047733	19.250068976928 \\
9.49624180249284	19.6682919775741 \\
9.50627915450834	20.0865149782203 \\
9.51631650652385	20.5047379788664 \\
9.52635385853936	20.9229609795125 \\
9.53639121055486	21.3411839801586 \\
9.54642856257037	21.7594069808047 \\
9.55646591458588	22.1776299814508 \\
9.56650326660138	22.595852982097 \\
9.57654061861689	23.0140759827431 \\
9.5865779706324	23.4322989833892 \\
9.5966153226479	23.8505219840354 \\
9.60665267466341	24.2687449846815 \\
9.61669002667892	24.6869679853276 \\
9.62672737869443	25.1051909859737 \\
9.63676473070993	25.5234139866198 \\
9.64680208272544	25.9416369872659 \\
9.65683943474095	26.359859987912 \\
9.66687678675645	26.7780829885581 \\
9.67691413877196	27.1963059892043 \\
9.68695149078747	27.6145289898504 \\
9.69698884280297	28.0327519904965 \\
9.70702619481848	28.4509749911427 \\
9.71706354683399	28.8691979917888 \\
9.72710089884949	29.2874209924348 \\
9.737138250865	29.705643993081 \\
9.74717560288051	30.1238669937271 \\
9.75721295489601	30.5420899943732 \\
9.76725030691152	30.9603129950194 \\
9.77728765892703	31.3785359956655 \\
9.78732501094253	31.7967589963116 \\
9.79736236295804	32.2149819969577 \\
9.80739971497355	32.6332049976039 \\
9.81743706698905	33.0514279982499 \\
9.82747441900456	33.4696509988961 \\
9.83751177102007	33.8878739995421 \\
9.84754912303558	34.3060970001883 \\
9.85758647505108	34.7243200008344 \\
9.86762382706659	35.1425430014805 \\
9.8776611790821	35.5607660021267 \\
9.8876985310976	35.9789890027728 \\
9.89773588311311	36.3972120034189 \\
9.90777323512862	36.815435004065 \\
9.91781058714412	37.2336580047112 \\
9.92784793915963	37.6518810053572 \\
9.93788529117514	38.0701040060034 \\
9.94792264319064	38.4883270066495 \\
9.95795999520615	38.9065500072956 \\
9.96799734722166	39.3247730079418 \\
9.97803469923717	39.7429960085879 \\
9.98807205125267	40.161219009234 \\
9.99810940326818	40.57944200988 \\
10.0081467552837	40.9976650105262 \\
10.0181841072992	41.4158880111723 \\
10.0282214593147	41.8341110118184 \\
10.0382588113302	42.2523340124645 \\
10.0482961633457	42.6705570131107 \\
10.0583335153612	43.0887800137568 \\
10.0683708673767	43.5070030144029 \\
10.0784082193922	43.9252260150491 \\
10.0884455714077	44.3434490156951 \\
10.0984829234232	44.7616720163413 \\
10.1085202754388	45.1798950169874 \\
10.1185576274543	45.5981180176335 \\
10.1285949794698	46.0163410182796 \\
10.1386323314853	46.4345640189258 \\
10.1486696835008	46.8527870195718 \\
10.1587070355163	47.271010020218 \\
10.1687443875318	47.6892330208641 \\
10.1787817395473	48.1074560215102 \\
10.1888190915628	48.5256790221564 \\
10.1988564435783	48.9439020228024 \\
10.2088937955938	49.3621250234485 \\
10.2189311476093	49.7803480240947 \\
10.2289684996248	50.1985710247408 \\
10.2390058516403	50.6167940253869 \\
10.2490432036558	51.0350170260331 \\
10.2590805556714	51.4532400266792 \\
10.2691179076869	51.8714630273253 \\
10.2791552597024	52.2896860279714 \\
10.2891926117179	52.7079090286175 \\
10.2992299637334	53.1261320292636 \\
10.3092673157489	53.5443550299098 \\
10.3193046677644	53.9625780305558 \\
10.3293420197799	54.380801031202 \\
10.3393793717954	54.7990240318481 \\
10.3494167238109	55.2172470324942 \\
10.3594540758264	55.6354700331404 \\
10.3694914278419	56.0536930337865 \\
10.3795287798574	56.4719160344326 \\
10.3895661318729	56.8901390350787 \\
10.3996034838885	57.3083620357248 \\
10.409640835904	57.7265850363709 \\
10.4196781879195	58.1448080370171 \\
10.429715539935	58.5630310376632 \\
10.4397528919505	58.9812540383093 \\
10.449790243966	59.3994770389555 \\
10.4598275959815	59.8177000396016 \\
10.469864947997	60.2359230402476 \\
10.4799023000125	60.6541460408938 \\
10.489939652028	61.0723690415399 \\
10.4999770040435	61.490592042186 \\
10.510014356059	61.9088150428321 \\
10.5200517080745	62.3270380434782 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
0	156.09089673913 \\
0.0100198412698413	156.09089673913 \\
0.0200396825396825	156.09089673913 \\
0.0300595238095238	156.09089673913 \\
0.040079365079365	156.09089673913 \\
0.0500992063492063	156.09089673913 \\
0.0601190476190475	156.09089673913 \\
0.0701388888888888	156.09089673913 \\
0.08015873015873	156.09089673913 \\
0.0901785714285713	156.09089673913 \\
0.100198412698413	156.09089673913 \\
0.110218253968254	156.09089673913 \\
0.120238095238095	156.09089673913 \\
0.130257936507936	156.09089673913 \\
0.140277777777778	156.09089673913 \\
0.150297619047619	156.09089673913 \\
0.16031746031746	156.09089673913 \\
0.170337301587301	156.09089673913 \\
0.180357142857143	156.09089673913 \\
0.190376984126984	156.09089673913 \\
0.200396825396825	156.09089673913 \\
0.210416666666666	156.09089673913 \\
0.220436507936508	156.09089673913 \\
0.230456349206349	156.09089673913 \\
0.24047619047619	156.09089673913 \\
0.250496031746031	156.09089673913 \\
0.260515873015873	156.09089673913 \\
0.270535714285714	156.09089673913 \\
0.280555555555555	156.09089673913 \\
0.290575396825396	156.09089673913 \\
0.300595238095238	156.09089673913 \\
0.310615079365079	156.09089673913 \\
0.32063492063492	156.09089673913 \\
0.330654761904761	156.09089673913 \\
0.340674603174603	156.09089673913 \\
0.350694444444444	156.09089673913 \\
0.360714285714285	156.09089673913 \\
0.370734126984126	156.09089673913 \\
0.380753968253968	156.09089673913 \\
0.390773809523809	156.09089673913 \\
0.40079365079365	156.09089673913 \\
0.410813492063491	156.09089673913 \\
0.420833333333333	156.09089673913 \\
0.430853174603174	156.09089673913 \\
0.440873015873015	156.09089673913 \\
0.450892857142856	156.09089673913 \\
0.460912698412698	156.09089673913 \\
0.470932539682539	156.09089673913 \\
0.48095238095238	156.09089673913 \\
0.490972222222221	156.09089673913 \\
0.500992063492063	156.09089673913 \\
0.511011904761904	156.09089673913 \\
0.521031746031745	156.09089673913 \\
0.531051587301587	156.09089673913 \\
0.541071428571428	156.09089673913 \\
0.551091269841269	156.09089673913 \\
0.56111111111111	156.09089673913 \\
0.571130952380952	156.09089673913 \\
0.581150793650793	156.09089673913 \\
0.591170634920634	156.09089673913 \\
0.601190476190475	156.09089673913 \\
0.611210317460317	156.09089673913 \\
0.621230158730158	156.09089673913 \\
0.631249999999999	156.09089673913 \\
0.64126984126984	156.09089673913 \\
0.651289682539682	156.09089673913 \\
0.661309523809523	156.09089673913 \\
0.671329365079364	156.09089673913 \\
0.681349206349205	156.09089673913 \\
0.691369047619047	156.09089673913 \\
0.701388888888888	156.09089673913 \\
0.711408730158729	156.09089673913 \\
0.72142857142857	156.09089673913 \\
0.731448412698412	156.09089673913 \\
0.741468253968253	156.09089673913 \\
0.751488095238094	156.09089673913 \\
0.761507936507935	156.09089673913 \\
0.771527777777777	156.09089673913 \\
0.781547619047618	156.09089673913 \\
0.791567460317459	156.09089673913 \\
0.8015873015873	156.09089673913 \\
0.811607142857142	156.09089673913 \\
0.821626984126983	156.09089673913 \\
0.831646825396824	156.09089673913 \\
0.841666666666665	156.09089673913 \\
0.851686507936507	156.09089673913 \\
0.861706349206348	156.09089673913 \\
0.871726190476189	156.09089673913 \\
0.88174603174603	156.09089673913 \\
0.891765873015872	156.09089673913 \\
0.901785714285713	156.09089673913 \\
0.911805555555554	156.09089673913 \\
0.921825396825395	156.09089673913 \\
0.931845238095237	156.09089673913 \\
0.941865079365078	156.09089673913 \\
0.951884920634919	156.09089673913 \\
0.96190476190476	156.09089673913 \\
0.971924603174602	156.09089673913 \\
0.981944444444443	156.09089673913 \\
0.991964285714284	156.09089673913 \\
1.00198412698413	156.09089673913 \\
1.01200396825397	156.09089673913 \\
1.02202380952381	156.09089673913 \\
1.03204365079365	156.09089673913 \\
1.04206349206349	156.09089673913 \\
1.05208333333333	156.09089673913 \\
1.06210317460317	156.09089673913 \\
1.07212301587301	156.09089673913 \\
1.08214285714286	156.09089673913 \\
1.0921626984127	156.09089673913 \\
1.10218253968254	156.09089673913 \\
1.11220238095238	156.09089673913 \\
1.12222222222222	156.09089673913 \\
1.13224206349206	156.09089673913 \\
1.1422619047619	156.09089673913 \\
1.15228174603174	156.09089673913 \\
1.16230158730159	156.09089673913 \\
1.17232142857143	156.09089673913 \\
1.18234126984127	156.09089673913 \\
1.19236111111111	156.09089673913 \\
1.20238095238095	156.09089673913 \\
1.21240079365079	156.09089673913 \\
1.22242063492063	156.09089673913 \\
1.23244047619047	156.09089673913 \\
1.24246031746032	156.09089673913 \\
1.25248015873016	156.09089673913 \\
1.2625	156.09089673913 \\
1.27251984126984	156.09089673913 \\
1.28253968253968	156.09089673913 \\
1.29255952380952	156.09089673913 \\
1.30257936507936	156.09089673913 \\
1.3125992063492	156.09089673913 \\
1.32261904761905	156.09089673913 \\
1.33263888888889	156.09089673913 \\
1.34265873015873	156.09089673913 \\
1.35267857142857	156.09089673913 \\
1.36269841269841	156.09089673913 \\
1.37271825396825	156.09089673913 \\
1.38273809523809	156.09089673913 \\
1.39275793650793	156.09089673913 \\
1.40277777777778	156.09089673913 \\
1.41279761904762	156.09089673913 \\
1.42281746031746	156.09089673913 \\
1.4328373015873	156.09089673913 \\
1.44285714285714	156.09089673913 \\
1.45287698412698	156.09089673913 \\
1.46289682539682	156.09089673913 \\
1.47291666666666	156.09089673913 \\
1.48293650793651	156.09089673913 \\
1.49295634920635	156.09089673913 \\
1.50297619047619	156.09089673913 \\
1.51299603174603	156.09089673913 \\
1.52301587301587	156.09089673913 \\
1.53303571428571	156.09089673913 \\
1.54305555555555	156.09089673913 \\
1.55307539682539	156.09089673913 \\
1.56309523809524	156.09089673913 \\
1.57311507936508	156.09089673913 \\
1.58313492063492	156.09089673913 \\
1.59315476190476	156.09089673913 \\
1.6031746031746	156.09089673913 \\
1.61319444444444	156.09089673913 \\
1.62321428571428	156.09089673913 \\
1.63323412698412	156.09089673913 \\
1.64325396825397	156.09089673913 \\
1.65327380952381	156.09089673913 \\
1.66329365079365	156.09089673913 \\
1.67331349206349	156.09089673913 \\
1.68333333333333	156.09089673913 \\
1.69335317460317	156.09089673913 \\
1.70337301587301	156.09089673913 \\
1.71339285714285	156.09089673913 \\
1.7234126984127	156.09089673913 \\
1.73343253968254	156.09089673913 \\
1.74345238095238	156.09089673913 \\
1.75347222222222	156.09089673913 \\
1.76349206349206	156.09089673913 \\
1.7735119047619	156.09089673913 \\
1.78353174603174	156.09089673913 \\
1.79355158730158	156.09089673913 \\
1.80357142857143	156.09089673913 \\
1.81359126984127	156.09089673913 \\
1.82361111111111	156.09089673913 \\
1.83363095238095	156.09089673913 \\
1.84365079365079	156.09089673913 \\
1.85367063492063	156.09089673913 \\
1.86369047619047	156.09089673913 \\
1.87371031746031	156.09089673913 \\
1.88373015873016	156.09089673913 \\
1.89375	156.09089673913 \\
1.90376984126984	156.09089673913 \\
1.91378968253968	156.09089673913 \\
1.92380952380952	156.09089673913 \\
1.93382936507936	156.09089673913 \\
1.9438492063492	156.09089673913 \\
1.95386904761904	156.09089673913 \\
1.96388888888889	156.09089673913 \\
1.97390873015873	156.09089673913 \\
1.98392857142857	156.09089673913 \\
1.99394841269841	156.09089673913 \\
2.00396825396825	156.09089673913 \\
2.01398809523809	156.09089673913 \\
2.02400793650793	156.09089673913 \\
2.03402777777777	156.09089673913 \\
2.04404761904762	156.09089673913 \\
2.05406746031746	156.09089673913 \\
2.0640873015873	156.09089673913 \\
2.07410714285714	156.09089673913 \\
2.08412698412698	156.09089673913 \\
2.09414682539682	156.09089673913 \\
2.10416666666666	156.09089673913 \\
2.1141865079365	156.09089673913 \\
2.12420634920635	156.09089673913 \\
2.13422619047619	156.09089673913 \\
2.14424603174603	156.09089673913 \\
2.15426587301587	156.09089673913 \\
2.16428571428571	156.09089673913 \\
2.17430555555555	156.09089673913 \\
2.18432539682539	156.09089673913 \\
2.19434523809523	156.09089673913 \\
2.20436507936508	156.09089673913 \\
2.21438492063492	156.09089673913 \\
2.22440476190476	156.09089673913 \\
2.2344246031746	156.09089673913 \\
2.24444444444444	156.09089673913 \\
2.25446428571428	156.09089673913 \\
2.26448412698412	156.09089673913 \\
2.27450396825396	156.09089673913 \\
2.28452380952381	156.09089673913 \\
2.29454365079365	156.09089673913 \\
2.30456349206349	156.09089673913 \\
2.31458333333333	156.09089673913 \\
2.32460317460317	156.09089673913 \\
2.33462301587301	156.09089673913 \\
2.34464285714285	156.09089673913 \\
2.3546626984127	156.09089673913 \\
2.36468253968254	156.09089673913 \\
2.37470238095238	156.09089673913 \\
2.38472222222222	156.09089673913 \\
2.39474206349206	156.09089673913 \\
2.4047619047619	156.09089673913 \\
2.41478174603174	156.09089673913 \\
2.42480158730158	156.09089673913 \\
2.43482142857142	156.09089673913 \\
2.44484126984127	156.09089673913 \\
2.45486111111111	156.09089673913 \\
2.46488095238095	156.09089673913 \\
2.47490079365079	156.09089673913 \\
2.48492063492063	156.09089673913 \\
2.49494047619047	156.09089673913 \\
2.50496031746031	156.09089673913 \\
2.51498015873016	156.09089673913 \\
2.525	156.09089673913 \\
2.53501984126984	156.09089673913 \\
2.54503968253968	156.09089673913 \\
2.55505952380952	156.09089673913 \\
2.56507936507936	156.09089673913 \\
2.5750992063492	156.09089673913 \\
2.58511904761904	156.09089673913 \\
2.59513888888889	156.09089673913 \\
2.60515873015873	156.09089673913 \\
2.61517857142857	156.09089673913 \\
2.62519841269841	156.09089673913 \\
2.63521825396825	156.09089673913 \\
2.64523809523809	156.09089673913 \\
2.65525793650793	156.09089673913 \\
2.66527777777777	156.09089673913 \\
2.67529761904761	156.09089673913 \\
2.68531746031746	156.09089673913 \\
2.6953373015873	156.09089673913 \\
2.70535714285714	156.09089673913 \\
2.71537698412698	156.09089673913 \\
2.72539682539682	156.09089673913 \\
2.73541666666666	156.09089673913 \\
2.7454365079365	156.09089673913 \\
2.75545634920635	156.09089673913 \\
2.76547619047619	156.09089673913 \\
2.77549603174603	156.09089673913 \\
2.78551587301587	156.09089673913 \\
2.79553571428571	156.09089673913 \\
2.80555555555555	156.09089673913 \\
2.81557539682539	156.09089673913 \\
2.82559523809523	156.09089673913 \\
2.83561507936508	156.09089673913 \\
2.84563492063492	156.09089673913 \\
2.85565476190476	156.09089673913 \\
2.8656746031746	156.09089673913 \\
2.87569444444444	156.09089673913 \\
2.88571428571428	156.09089673913 \\
2.89573412698412	156.09089673913 \\
2.90575396825396	156.09089673913 \\
2.91577380952381	156.09089673913 \\
2.92579365079365	156.09089673913 \\
2.93581349206349	156.09089673913 \\
2.94583333333333	156.09089673913 \\
2.95585317460317	156.09089673913 \\
2.96587301587301	156.09089673913 \\
2.97589285714285	156.09089673913 \\
2.98591269841269	156.09089673913 \\
2.99593253968254	156.09089673913 \\
3.00595238095238	156.09089673913 \\
3.01597222222222	156.09089673913 \\
3.02599206349206	156.09089673913 \\
3.0360119047619	156.09089673913 \\
3.04603174603174	156.09089673913 \\
3.05605158730158	156.09089673913 \\
3.06607142857142	156.09089673913 \\
3.07609126984127	156.09089673913 \\
3.08611111111111	156.09089673913 \\
3.09613095238095	156.09089673913 \\
3.10615079365079	156.09089673913 \\
3.11617063492063	156.09089673913 \\
3.12619047619047	156.09089673913 \\
3.13621031746031	156.09089673913 \\
3.14623015873015	156.09089673913 \\
3.15625	156.09089673913 \\
3.16626984126984	156.09089673913 \\
3.17628968253968	156.09089673913 \\
3.18630952380952	156.09089673913 \\
3.19632936507936	156.09089673913 \\
3.2063492063492	156.09089673913 \\
3.21636904761904	156.09089673913 \\
3.22638888888888	156.09089673913 \\
3.23640873015873	156.09089673913 \\
3.24642857142857	156.09089673913 \\
3.25644841269841	156.09089673913 \\
3.26646825396825	156.09089673913 \\
3.27648809523809	156.09089673913 \\
3.28650793650793	156.09089673913 \\
3.29652777777777	156.09089673913 \\
3.30654761904761	156.09089673913 \\
3.31656746031746	156.09089673913 \\
3.3265873015873	156.09089673913 \\
3.33660714285714	156.09089673913 \\
3.34662698412698	156.09089673913 \\
3.35664682539682	156.09089673913 \\
3.36666666666666	156.09089673913 \\
3.3766865079365	156.09089673913 \\
3.38670634920634	156.09089673913 \\
3.39672619047619	156.09089673913 \\
3.40674603174603	156.09089673913 \\
3.41676587301587	156.09089673913 \\
3.42678571428571	156.09089673913 \\
3.43680555555555	156.09089673913 \\
3.44682539682539	156.09089673913 \\
3.45684523809523	156.09089673913 \\
3.46686507936507	156.09089673913 \\
3.47688492063492	156.09089673913 \\
3.48690476190476	156.09089673913 \\
3.4969246031746	156.09089673913 \\
3.50694444444444	156.09089673913 \\
3.51696428571428	156.09089673913 \\
3.52698412698412	156.09089673913 \\
3.53700396825396	156.09089673913 \\
3.5470238095238	156.09089673913 \\
3.55704365079365	156.09089673913 \\
3.56706349206349	156.09089673913 \\
3.57708333333333	156.09089673913 \\
3.58710317460317	156.09089673913 \\
3.59712301587301	156.09089673913 \\
3.60714285714285	156.09089673913 \\
3.61716269841269	156.09089673913 \\
3.62718253968253	156.09089673913 \\
3.63720238095238	156.09089673913 \\
3.64722222222222	156.09089673913 \\
3.65724206349206	156.09089673913 \\
3.6672619047619	156.09089673913 \\
3.67728174603174	156.09089673913 \\
3.68730158730158	156.09089673913 \\
3.69732142857142	156.09089673913 \\
3.70734126984126	156.09089673913 \\
3.71736111111111	156.09089673913 \\
3.72738095238095	156.09089673913 \\
3.73740079365079	156.09089673913 \\
3.74742063492063	156.09089673913 \\
3.75744047619047	156.09089673913 \\
3.76746031746031	156.09089673913 \\
3.77748015873015	156.09089673913 \\
3.78749999999999	156.09089673913 \\
3.79751984126984	156.09089673913 \\
3.80753968253968	156.09089673913 \\
3.81755952380952	156.09089673913 \\
3.82757936507936	156.09089673913 \\
3.8375992063492	156.09089673913 \\
3.84761904761904	156.09089673913 \\
3.85763888888888	156.09089673913 \\
3.86765873015872	156.09089673913 \\
3.87767857142857	156.09089673913 \\
3.88769841269841	156.09089673913 \\
3.89771825396825	156.09089673913 \\
3.90773809523809	156.09089673913 \\
3.91775793650793	156.09089673913 \\
3.92777777777777	156.09089673913 \\
3.93779761904761	156.09089673913 \\
3.94781746031745	156.09089673913 \\
3.9578373015873	156.09089673913 \\
3.96785714285714	156.09089673913 \\
3.97787698412698	156.09089673913 \\
3.98789682539682	156.09089673913 \\
3.99791666666666	156.09089673913 \\
4.0079365079365	156.09089673913 \\
4.01795634920634	156.09089673913 \\
4.02797619047618	156.09089673913 \\
4.03799603174603	156.09089673913 \\
4.04801587301587	156.09089673913 \\
4.05803571428571	156.09089673913 \\
4.06805555555555	156.09089673913 \\
4.07807539682539	156.09089673913 \\
4.08809523809523	156.09089673913 \\
4.09811507936507	156.09089673913 \\
4.10813492063491	156.09089673913 \\
4.11815476190476	156.09089673913 \\
4.1281746031746	156.09089673913 \\
4.13819444444444	156.09089673913 \\
4.14821428571428	156.09089673913 \\
4.15823412698412	156.09089673913 \\
4.16825396825396	156.09089673913 \\
4.1782738095238	156.09089673913 \\
4.18829365079364	156.09089673913 \\
4.19831349206349	156.09089673913 \\
4.20833333333333	156.09089673913 \\
4.21835317460317	156.09089673913 \\
4.22837301587301	156.09089673913 \\
4.23839285714285	156.09089673913 \\
4.24841269841269	156.09089673913 \\
4.25843253968253	156.09089673913 \\
4.26845238095237	156.09089673913 \\
4.27847222222222	156.09089673913 \\
4.28849206349206	156.09089673913 \\
4.2985119047619	156.09089673913 \\
4.30853174603174	156.09089673913 \\
4.31855158730158	156.09089673913 \\
4.32857142857142	156.09089673913 \\
4.33859126984126	156.09089673913 \\
4.3486111111111	156.09089673913 \\
4.35863095238095	156.09089673913 \\
4.36865079365079	156.09089673913 \\
4.37867063492063	156.09089673913 \\
4.38869047619047	156.09089673913 \\
4.39871031746031	156.09089673913 \\
4.40873015873015	156.09089673913 \\
4.41874999999999	156.09089673913 \\
4.42876984126984	156.09089673913 \\
4.43878968253968	156.09089673913 \\
4.44880952380952	156.09089673913 \\
4.45882936507936	156.09089673913 \\
4.4688492063492	156.09089673913 \\
4.47886904761904	156.09089673913 \\
4.48888888888888	156.09089673913 \\
4.49890873015872	156.09089673913 \\
4.50892857142856	156.09089673913 \\
4.51894841269841	156.09089673913 \\
4.52896825396825	156.09089673913 \\
4.53898809523809	156.09089673913 \\
4.54900793650793	156.09089673913 \\
4.55902777777777	156.09089673913 \\
4.56904761904761	156.09089673913 \\
4.57906746031745	156.09089673913 \\
4.58908730158729	156.09089673913 \\
4.59910714285714	156.09089673913 \\
4.60912698412698	156.09089673913 \\
4.61914682539682	156.09089673913 \\
4.62916666666666	156.09089673913 \\
4.6391865079365	156.09089673913 \\
4.64920634920634	156.09089673913 \\
4.65922619047618	156.09089673913 \\
4.66924603174602	156.09089673913 \\
4.67926587301587	156.09089673913 \\
4.68928571428571	156.09089673913 \\
4.69930555555555	156.09089673913 \\
4.70932539682539	156.09089673913 \\
4.71934523809523	156.09089673913 \\
4.72936507936507	156.09089673913 \\
4.73938492063491	156.09089673913 \\
4.74940476190475	156.09089673913 \\
4.7594246031746	156.09089673913 \\
4.76944444444444	156.09089673913 \\
4.77946428571428	156.09089673913 \\
4.78948412698412	156.09089673913 \\
4.79950396825396	156.09089673913 \\
4.8095238095238	156.09089673913 \\
4.81954365079364	156.09089673913 \\
4.82956349206349	156.09089673913 \\
4.83958333333333	156.09089673913 \\
4.84960317460317	156.09089673913 \\
4.85962301587301	156.09089673913 \\
4.86964285714285	156.09089673913 \\
4.87966269841269	156.09089673913 \\
4.88968253968253	156.09089673913 \\
4.89970238095237	156.09089673913 \\
4.90972222222222	156.09089673913 \\
4.91974206349206	156.09089673913 \\
4.9297619047619	156.09089673913 \\
4.93978174603174	156.09089673913 \\
4.94980158730158	156.09089673913 \\
4.95982142857142	156.09089673913 \\
4.96984126984126	156.09089673913 \\
4.9798611111111	156.09089673913 \\
4.98988095238095	156.09089673913 \\
4.99990079365079	156.09089673913 \\
5.00992063492063	156.09089673913 \\
5.01994047619047	156.09089673913 \\
5.02996031746031	156.09089673913 \\
5.03998015873015	156.09089673913 \\
5.04999999999999	156.09089673913 \\
5.06001984126983	156.09089673913 \\
5.07003968253967	156.09089673913 \\
5.08005952380952	156.09089673913 \\
5.09007936507936	156.09089673913 \\
5.1000992063492	156.09089673913 \\
5.11011904761904	156.09089673913 \\
5.12013888888888	156.09089673913 \\
5.13015873015872	156.09089673913 \\
5.14017857142856	156.09089673913 \\
5.1501984126984	156.09089673913 \\
5.16021825396825	156.09089673913 \\
5.17023809523809	156.09089673913 \\
5.18025793650793	156.09089673913 \\
5.19027777777777	156.09089673913 \\
5.20029761904761	156.09089673913 \\
5.21031746031745	156.09089673913 \\
5.22033730158729	156.09089673913 \\
5.23035714285713	156.09089673913 \\
5.24037698412698	156.09089673913 \\
5.25039682539682	156.09089673913 \\
5.26041666666666	156.09089673913 \\
5.2704365079365	156.09089673913 \\
5.28045634920634	156.09089673913 \\
5.29047619047618	156.09089673913 \\
5.30049603174602	156.09089673913 \\
5.31051587301587	156.09089673913 \\
5.32053571428571	156.09089673913 \\
5.33055555555555	156.09089673913 \\
5.34057539682539	156.09089673913 \\
5.35059523809523	156.09089673913 \\
5.36061507936507	156.09089673913 \\
5.37063492063491	156.09089673913 \\
5.38065476190475	156.09089673913 \\
5.3906746031746	156.09089673913 \\
5.40069444444444	156.09089673913 \\
5.41071428571428	156.09089673913 \\
5.42073412698412	156.09089673913 \\
5.43075396825396	156.09089673913 \\
5.4407738095238	156.09089673913 \\
5.45079365079364	156.09089673913 \\
5.46081349206348	156.09089673913 \\
5.47083333333333	156.09089673913 \\
5.48085317460317	156.09089673913 \\
5.49087301587301	156.09089673913 \\
5.50089285714285	156.09089673913 \\
5.51091269841269	156.09089673913 \\
5.52093253968253	156.09089673913 \\
5.53095238095237	156.09089673913 \\
5.54097222222221	156.09089673913 \\
5.55099206349206	156.09089673913 \\
5.5610119047619	156.09089673913 \\
5.57103174603174	156.09089673913 \\
5.58105158730158	156.09089673913 \\
5.59107142857142	156.09089673913 \\
5.60109126984126	156.09089673913 \\
5.6111111111111	156.09089673913 \\
5.62113095238094	156.09089673913 \\
5.63115079365078	156.09089673913 \\
5.64117063492063	156.09089673913 \\
5.65119047619047	156.09089673913 \\
5.66121031746031	156.09089673913 \\
5.67123015873015	156.09089673913 \\
5.68124999999999	156.09089673913 \\
5.69126984126983	156.09089673913 \\
5.70128968253967	156.09089673913 \\
5.71130952380952	156.09089673913 \\
5.72132936507936	156.09089673913 \\
5.7313492063492	156.09089673913 \\
5.74136904761904	156.09089673913 \\
5.75138888888888	156.09089673913 \\
5.76140873015872	156.09089673913 \\
5.77142857142856	156.09089673913 \\
5.7814484126984	156.09089673913 \\
5.79146825396825	156.09089673913 \\
5.80148809523809	156.09089673913 \\
5.81150793650793	156.09089673913 \\
5.82152777777777	156.09089673913 \\
5.83154761904761	156.09089673913 \\
5.84156746031745	156.09089673913 \\
5.85158730158729	156.09089673913 \\
5.86160714285713	156.09089673913 \\
5.87162698412698	156.09089673913 \\
5.88164682539682	156.09089673913 \\
5.89166666666666	156.09089673913 \\
5.9016865079365	156.09089673913 \\
5.91170634920634	156.09089673913 \\
5.92172619047618	156.09089673913 \\
5.93174603174602	156.09089673913 \\
5.94176587301586	156.09089673913 \\
5.95178571428571	156.09089673913 \\
5.96180555555555	156.09089673913 \\
5.97182539682539	156.09089673913 \\
5.98184523809523	156.09089673913 \\
5.99186507936507	156.09089673913 \\
6.00188492063491	156.09089673913 \\
6.01190476190475	156.09089673913 \\
6.02192460317459	156.09089673913 \\
6.03194444444444	156.09089673913 \\
6.04196428571428	156.09089673913 \\
6.05198412698412	156.09089673913 \\
6.06200396825396	156.09089673913 \\
6.0720238095238	156.09089673913 \\
6.08204365079364	156.09089673913 \\
6.09206349206348	156.09089673913 \\
6.10208333333332	156.09089673913 \\
6.11210317460317	156.09089673913 \\
6.12212301587301	156.09089673913 \\
6.13214285714285	156.09089673913 \\
6.14216269841269	156.09089673913 \\
6.15218253968253	156.09089673913 \\
6.16220238095237	156.09089673913 \\
6.17222222222221	156.09089673913 \\
6.18224206349205	156.09089673913 \\
6.1922619047619	156.09089673913 \\
6.20228174603174	156.09089673913 \\
6.21230158730158	156.09089673913 \\
6.22232142857142	156.09089673913 \\
6.23234126984126	156.09089673913 \\
6.2423611111111	156.09089673913 \\
6.25238095238094	156.09089673913 \\
6.26240079365078	156.09089673913 \\
6.27242063492063	156.09089673913 \\
6.28244047619047	156.09089673913 \\
6.29246031746031	156.09089673913 \\
6.30248015873015	156.09089673913 \\
6.31249999999999	156.09089673913 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
6.31249999999999	156.09089673913 \\
6.32386363636363	156.085309617918 \\
6.33522727272726	156.079722496706 \\
6.3465909090909	156.074135375494 \\
6.35795454545454	156.068548254282 \\
6.36931818181817	156.06296113307 \\
6.38068181818181	156.057374011858 \\
6.39204545454544	156.051786890646 \\
6.40340909090908	156.046199769433 \\
6.41477272727272	156.040612648221 \\
6.42613636363635	156.035025527009 \\
6.43749999999999	156.029438405797 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
6.43749999999999	156.029438405797 \\
6.44886363636363	156.008605072464 \\
6.46022727272726	155.98777173913 \\
6.4715909090909	155.966938405797 \\
6.48295454545454	155.946105072464 \\
6.49431818181818	155.92527173913 \\
6.50568181818182	155.904438405797 \\
6.51704545454546	155.883605072464 \\
6.5284090909091	155.86277173913 \\
6.53977272727274	155.841938405797 \\
6.55113636363637	155.821105072464 \\
6.56250000000001	155.80027173913 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
6.56250000000001	155.80027173913 \\
6.57386363636365	155.764192193676 \\
6.58522727272728	155.728112648221 \\
6.59659090909092	155.692033102767 \\
6.60795454545455	155.655953557312 \\
6.61931818181819	155.619874011858 \\
6.63068181818182	155.583794466403 \\
6.64204545454546	155.547714920949 \\
6.65340909090909	155.511635375494 \\
6.66477272727273	155.47555583004 \\
6.67613636363637	155.439476284585 \\
6.6875	155.40339673913 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
6.6875	155.40339673913 \\
6.69886363636364	155.352070981555 \\
6.71022727272727	155.300745223979 \\
6.72159090909091	155.249419466403 \\
6.73295454545455	155.198093708827 \\
6.74431818181818	155.146767951252 \\
6.75568181818182	155.095442193676 \\
6.76704545454546	155.0441164361 \\
6.77840909090909	154.992790678524 \\
6.78977272727273	154.941464920949 \\
6.80113636363637	154.890139163373 \\
6.8125	154.838813405797 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
6.8125	154.838813405797 \\
6.82386363636364	154.7722414361 \\
6.83522727272728	154.705669466403 \\
6.84659090909091	154.639097496706 \\
6.85795454545455	154.572525527009 \\
6.86931818181818	154.505953557312 \\
6.88068181818182	154.439381587615 \\
6.89204545454546	154.372809617918 \\
6.90340909090909	154.306237648221 \\
6.91477272727273	154.239665678524 \\
6.92613636363636	154.173093708827 \\
6.9375	154.10652173913 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
6.9375	154.10652173913 \\
6.94886363636363	154.024703557312 \\
6.96022727272727	153.942885375494 \\
6.9715909090909	153.861067193676 \\
6.98295454545454	153.779249011858 \\
6.99431818181817	153.69743083004 \\
7.00568181818181	153.615612648221 \\
7.01704545454544	153.533794466403 \\
7.02840909090908	153.451976284585 \\
7.03977272727271	153.370158102767 \\
7.05113636363635	153.288339920949 \\
7.06249999999998	153.206521739131 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
7.06249999999998	153.206521739131 \\
7.07386363636362	153.109457345191 \\
7.08522727272726	153.012392951252 \\
7.0965909090909	152.915328557312 \\
7.10795454545454	152.818264163373 \\
7.11931818181818	152.721199769433 \\
7.13068181818182	152.624135375494 \\
7.14204545454546	152.527070981555 \\
7.1534090909091	152.430006587615 \\
7.16477272727274	152.332942193676 \\
7.17613636363638	152.235877799736 \\
7.18750000000002	152.138813405797 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
7.18750000000002	152.138813405797 \\
7.19886363636366	152.026502799736 \\
7.21022727272729	151.914192193676 \\
7.22159090909093	151.801881587615 \\
7.23295454545456	151.689570981555 \\
7.2443181818182	151.577260375494 \\
7.25568181818183	151.464949769433 \\
7.26704545454547	151.352639163373 \\
7.2784090909091	151.240328557312 \\
7.28977272727273	151.128017951252 \\
7.30113636363637	151.015707345191 \\
7.3125	150.90339673913 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
7.3125	150.90339673913 \\
7.32386363636364	150.775839920949 \\
7.33522727272727	150.648283102767 \\
7.34659090909091	150.520726284585 \\
7.35795454545454	150.393169466403 \\
7.36931818181818	150.265612648221 \\
7.38068181818181	150.13805583004 \\
7.39204545454545	150.010499011858 \\
7.40340909090908	149.882942193676 \\
7.41477272727272	149.755385375494 \\
7.42613636363635	149.627828557312 \\
7.43749999999999	149.500271739131 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
7.43749999999999	149.500271739131 \\
7.44886363636362	149.357468708828 \\
7.46022727272726	149.214665678525 \\
7.47159090909089	149.071862648222 \\
7.48295454545453	148.929059617919 \\
7.49431818181816	148.786256587616 \\
7.5056818181818	148.643453557313 \\
7.51704545454543	148.500650527009 \\
7.52840909090907	148.357847496706 \\
7.5397727272727	148.215044466403 \\
7.55113636363633	148.072241436101 \\
7.56249999999997	147.929438405797 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
7.56249999999997	147.929438405797 \\
7.57386363636361	147.771389163373 \\
7.58522727272725	147.613339920949 \\
7.5965909090909	147.455290678525 \\
7.60795454545454	147.2972414361 \\
7.61931818181818	147.139192193676 \\
7.63068181818182	146.981142951252 \\
7.64204545454546	146.823093708827 \\
7.65340909090911	146.665044466403 \\
7.66477272727275	146.506995223979 \\
7.67613636363639	146.348945981554 \\
7.68750000000003	146.19089673913 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
7.68750000000003	146.19089673913 \\
7.69886363636367	146.017601284585 \\
7.7102272727273	145.844305830039 \\
7.72159090909093	145.671010375494 \\
7.73295454545457	145.497714920948 \\
7.7443181818182	145.324419466403 \\
7.75568181818183	145.151124011858 \\
7.76704545454546	144.977828557312 \\
7.7784090909091	144.804533102767 \\
7.78977272727273	144.631237648221 \\
7.80113636363636	144.457942193676 \\
7.8125	144.28464673913 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
7.8125	144.28464673913 \\
7.82386363636363	144.096105072464 \\
7.83522727272727	143.907563405797 \\
7.84659090909091	143.71902173913 \\
7.85795454545454	143.530480072464 \\
7.86931818181818	143.341938405797 \\
7.88068181818182	143.15339673913 \\
7.89204545454545	142.964855072464 \\
7.90340909090909	142.776313405797 \\
7.91477272727272	142.58777173913 \\
7.92613636363636	142.399230072464 \\
7.9375	142.210688405797 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
7.9375	142.210688405797 \\
7.94886363636363	142.006900527009 \\
7.96022727272727	141.803112648221 \\
7.9715909090909	141.599324769434 \\
7.98295454545454	141.395536890646 \\
7.99431818181817	141.191749011858 \\
8.00568181818181	140.98796113307 \\
8.01704545454544	140.784173254282 \\
8.02840909090908	140.580385375494 \\
8.03977272727271	140.376597496706 \\
8.05113636363635	140.172809617919 \\
8.06249999999998	139.969021739131 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
8.06249999999998	139.969021739131 \\
8.07386363636362	139.749987648222 \\
8.08522727272726	139.530953557313 \\
8.0965909090909	139.311919466403 \\
8.10795454545453	139.092885375494 \\
8.11931818181817	138.873851284585 \\
8.13068181818181	138.654817193676 \\
8.14204545454545	138.435783102767 \\
8.15340909090909	138.216749011858 \\
8.16477272727273	137.997714920949 \\
8.17613636363637	137.778680830039 \\
8.1875	137.55964673913 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
8.1875	137.55964673913 \\
8.19886363636364	137.3253664361 \\
8.21022727272728	137.09108613307 \\
8.22159090909091	136.856805830039 \\
8.23295454545455	136.622525527009 \\
8.24431818181819	136.388245223979 \\
8.25568181818182	136.153964920948 \\
8.26704545454546	135.919684617918 \\
8.2784090909091	135.685404314888 \\
8.28977272727273	135.451124011858 \\
8.30113636363637	135.216843708827 \\
8.31250000000001	134.982563405797 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
8.31250000000001	134.982563405797 \\
8.32386363636364	134.733036890645 \\
8.33522727272728	134.483510375494 \\
8.34659090909092	134.233983860342 \\
8.35795454545455	133.984457345191 \\
8.36931818181819	133.734930830039 \\
8.38068181818183	133.485404314888 \\
8.39204545454546	133.235877799736 \\
8.4034090909091	132.986351284585 \\
8.41477272727274	132.736824769433 \\
8.42613636363637	132.487298254282 \\
8.43750000000001	132.23777173913 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
8.43750000000001	132.23777173913 \\
8.44886363636364	131.972999011858 \\
8.46022727272728	131.708226284585 \\
8.47159090909091	131.443453557312 \\
8.48295454545455	131.178680830039 \\
8.49431818181818	130.913908102767 \\
8.50568181818182	130.649135375494 \\
8.51704545454545	130.384362648221 \\
8.52840909090909	130.119589920949 \\
8.53977272727272	129.854817193676 \\
8.55113636363636	129.590044466403 \\
8.56249999999999	129.325271739131 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
8.56249999999999	129.325271739131 \\
8.57386363636363	129.045252799737 \\
8.58522727272727	128.765233860343 \\
8.59659090909091	128.485214920949 \\
8.60795454545455	128.205195981555 \\
8.61931818181819	127.925177042161 \\
8.63068181818182	127.645158102767 \\
8.64204545454546	127.365139163373 \\
8.6534090909091	127.085120223979 \\
8.66477272727274	126.805101284585 \\
8.67613636363638	126.525082345191 \\
8.68750000000002	126.245063405797 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
8.68750000000002	126.245063405797 \\
8.69886363636365	125.949798254282 \\
8.71022727272729	125.654533102766 \\
8.72159090909092	125.359267951251 \\
8.73295454545456	125.064002799736 \\
8.74431818181819	124.768737648221 \\
8.75568181818182	124.473472496706 \\
8.76704545454546	124.178207345191 \\
8.77840909090909	123.882942193676 \\
8.78977272727273	123.587677042161 \\
8.80113636363636	123.292411890646 \\
8.8125	122.997146739131 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
8.8125	122.997146739131 \\
8.82386363636363	122.686635375494 \\
8.83522727272727	122.376124011858 \\
8.84659090909091	122.065612648221 \\
8.85795454545454	121.755101284585 \\
8.86931818181818	121.444589920949 \\
8.88068181818182	121.134078557312 \\
8.89204545454545	120.823567193676 \\
8.90340909090909	120.51305583004 \\
8.91477272727273	120.202544466403 \\
8.92613636363636	119.892033102767 \\
8.9375	119.58152173913 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
8.9375	119.58152173913 \\
8.94886363636363	119.255764163373 \\
8.96022727272726	118.930006587616 \\
8.9715909090909	118.604249011858 \\
8.98295454545453	118.278491436101 \\
8.99431818181816	117.952733860343 \\
9.0056818181818	117.626976284586 \\
9.01704545454543	117.301218708828 \\
9.02840909090906	116.975461133071 \\
9.03977272727269	116.649703557313 \\
9.05113636363633	116.323945981556 \\
9.06249999999996	115.998188405798 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
9.06249999999996	115.998188405798 \\
9.0738636363636	115.657184617919 \\
9.08522727272724	115.31618083004 \\
9.09659090909088	114.975177042162 \\
9.10795454545452	114.634173254283 \\
9.11931818181816	114.293169466404 \\
9.1306818181818	113.952165678525 \\
9.14204545454544	113.611161890646 \\
9.15340909090908	113.270158102767 \\
9.16477272727272	112.929154314888 \\
9.17613636363636	112.588150527009 \\
9.1875	112.24714673913 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
9.1875	112.24714673913 \\
9.19886363636364	111.89089673913 \\
9.21022727272728	111.53464673913 \\
9.22159090909092	111.17839673913 \\
9.23295454545456	110.82214673913 \\
9.2443181818182	110.46589673913 \\
9.25568181818184	110.10964673913 \\
9.26704545454548	109.75339673913 \\
9.27840909090912	109.39714673913 \\
9.28977272727276	109.040896739129 \\
9.3011363636364	108.684646739129 \\
9.31250000000004	108.328396739129 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
9.31250000000004	108.328396739129 \\
9.32386363636367	107.956900527008 \\
9.3352272727273	107.585404314887 \\
9.34659090909094	107.213908102766 \\
9.35795454545457	106.842411890645 \\
9.3693181818182	106.470915678524 \\
9.38068181818184	106.099419466402 \\
9.39204545454547	105.727923254281 \\
9.40340909090911	105.35642704216 \\
9.41477272727274	104.984930830039 \\
9.42613636363638	104.613434617918 \\
9.43750000000001	104.241938405797 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
9.43750000000001	104.241938405797 \\
9.44886363636364	103.855195981555 \\
9.46022727272728	103.468453557312 \\
9.47159090909091	103.08171113307 \\
9.48295454545454	102.694968708828 \\
9.49431818181817	102.308226284585 \\
9.50568181818181	101.921483860343 \\
9.51704545454544	101.534741436101 \\
9.52840909090907	101.147999011858 \\
9.5397727272727	100.761256587616 \\
9.55113636363634	100.374514163374 \\
9.56249999999997	99.9877717391315 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
9.56249999999997	99.9877717391315 \\
9.57386363636361	99.5857831027677 \\
9.58522727272725	99.183794466404 \\
9.59659090909089	98.7818058300402 \\
9.60795454545453	98.3798171936765 \\
9.61931818181817	97.9778285573128 \\
9.63068181818181	97.575839920949 \\
9.64204545454545	97.1738512845853 \\
9.65340909090908	96.7718626482215 \\
9.66477272727272	96.3698740118578 \\
9.67613636363636	95.9678853754941 \\
9.6875	95.5658967391303 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
9.6875	95.5658967391303 \\
9.69886363636364	95.1486618906454 \\
9.71022727272728	94.7314270421605 \\
9.72159090909092	94.3141921936756 \\
9.73295454545455	93.8969573451907 \\
9.74431818181819	93.4797224967058 \\
9.75568181818183	93.0624876482209 \\
9.76704545454547	92.645252799736 \\
9.7784090909091	92.2280179512511 \\
9.78977272727274	91.8107831027662 \\
9.80113636363638	91.3935482542813 \\
9.81250000000002	90.9763134057964 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
9.81250000000002	90.9763134057964 \\
9.82386363636365	90.5438323451905 \\
9.83522727272728	90.1113512845845 \\
9.84659090909092	89.6788702239787 \\
9.85795454545455	89.2463891633727 \\
9.86931818181818	88.8139081027668 \\
9.88068181818181	88.3814270421609 \\
9.89204545454545	87.9489459815549 \\
9.90340909090908	87.516464920949 \\
9.91477272727271	87.0839838603431 \\
9.92613636363635	86.6515027997372 \\
9.93749999999998	86.2190217391312 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
9.93749999999998	86.2190217391312 \\
9.94886363636362	85.7712944664038 \\
9.96022727272726	85.3235671936764 \\
9.9715909090909	84.875839920949 \\
9.98295454545454	84.4281126482215 \\
9.99431818181818	83.9803853754941 \\
10.0056818181818	83.5326581027667 \\
10.0170454545455	83.0849308300392 \\
10.0284090909091	82.6372035573118 \\
10.0397727272727	82.1894762845844 \\
10.0511363636364	81.741749011857 \\
10.0625	81.2940217391296 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
10.0625	81.2940217391296 \\
10.0738636363637	80.8310482542812 \\
10.0852272727273	80.3680747694328 \\
10.0965909090909	79.9051012845846 \\
10.1079545454546	79.4421277997362 \\
10.1193181818182	78.9791543148879 \\
10.1306818181818	78.5161808300395 \\
10.1420454545455	78.0532073451911 \\
10.1534090909091	77.5902338603428 \\
10.1647727272727	77.1272603754945 \\
10.1761363636363	76.6642868906462 \\
10.1875	76.2013134057978 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
10.1875	76.2013134057978 \\
10.199890010352	75.6799004701511 \\
10.212280020704	75.1584875345043 \\
10.224670031056	74.6370745988575 \\
10.237060041408	74.1156616632107 \\
10.24945005176	73.5942487275639 \\
10.261840062112	73.0728357919172 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
10.261840062112	73.0858566252506 \\
10.2725988806938	72.6375725176767 \\
10.2833576992755	72.1892884101029 \\
10.2941165178573	71.7410043025291 \\
10.3048753364391	71.2927201949552 \\
10.3156341550209	70.8444360873813 \\
10.3263929736026	70.3961519798075 \\
10.3371517921844	69.9478678722336 \\
10.3479106107662	69.4995837646598 \\
10.3586694293479	69.051299657086 \\
10.3694282479297	68.6030155495121 \\
10.3801870665115	68.1547314419383 \\
10.3909458850933	67.7064473343644 \\
10.401704703675	67.2581632267905 \\
10.4124635222568	66.8098791192167 \\
10.4232223408386	66.3615950116429 \\
10.4339811594204	65.913310904069 \\
10.4447399780021	65.4650267964952 \\
10.4554987965839	65.0167426889213 \\
10.4662576151657	64.5684585813475 \\
10.4770164337474	64.1201744737737 \\
10.4877752523292	63.6718903661997 \\
10.498534070911	63.2236062586259 \\
10.5092928894928	62.775322151052 \\
10.5200517080745	62.3270380434782 \\
};
\addplot [semithick, blue]
table [row sep=\\]{%
0	-138.13046875 \\
0.0100552050473186	-138.13046875 \\
0.0201104100946373	-138.13046875 \\
0.0301656151419559	-138.13046875 \\
0.0402208201892745	-138.13046875 \\
0.0502760252365931	-138.13046875 \\
0.0603312302839118	-138.13046875 \\
0.0703864353312304	-138.13046875 \\
0.080441640378549	-138.13046875 \\
0.0904968454258676	-138.13046875 \\
0.100552050473186	-138.13046875 \\
0.110607255520505	-138.13046875 \\
0.120662460567824	-138.13046875 \\
0.130717665615142	-138.13046875 \\
0.140772870662461	-138.13046875 \\
0.150828075709779	-138.13046875 \\
0.160883280757098	-138.13046875 \\
0.170938485804417	-138.13046875 \\
0.180993690851735	-138.13046875 \\
0.191048895899054	-138.13046875 \\
0.201104100946373	-138.13046875 \\
0.211159305993691	-138.13046875 \\
0.22121451104101	-138.13046875 \\
0.231269716088328	-138.13046875 \\
0.241324921135647	-138.13046875 \\
0.251380126182966	-138.13046875 \\
0.261435331230284	-138.13046875 \\
0.271490536277603	-138.13046875 \\
0.281545741324921	-138.13046875 \\
0.29160094637224	-138.13046875 \\
0.301656151419559	-138.13046875 \\
0.311711356466877	-138.13046875 \\
0.321766561514196	-138.13046875 \\
0.331821766561515	-138.13046875 \\
0.341876971608833	-138.13046875 \\
0.351932176656152	-138.13046875 \\
0.361987381703471	-138.13046875 \\
0.372042586750789	-138.13046875 \\
0.382097791798108	-138.13046875 \\
0.392152996845426	-138.13046875 \\
0.402208201892745	-138.13046875 \\
0.412263406940064	-138.13046875 \\
0.422318611987382	-138.13046875 \\
0.432373817034701	-138.13046875 \\
0.44242902208202	-138.13046875 \\
0.452484227129338	-138.13046875 \\
0.462539432176657	-138.13046875 \\
0.472594637223975	-138.13046875 \\
0.482649842271294	-138.13046875 \\
0.492705047318613	-138.13046875 \\
0.502760252365931	-138.13046875 \\
0.51281545741325	-138.13046875 \\
0.522870662460569	-138.13046875 \\
0.532925867507887	-138.13046875 \\
0.542981072555206	-138.13046875 \\
0.553036277602524	-138.13046875 \\
0.563091482649843	-138.13046875 \\
0.573146687697162	-138.13046875 \\
0.58320189274448	-138.13046875 \\
0.593257097791799	-138.13046875 \\
0.603312302839118	-138.13046875 \\
0.613367507886436	-138.13046875 \\
0.623422712933755	-138.13046875 \\
0.633477917981073	-138.13046875 \\
0.643533123028392	-138.13046875 \\
0.653588328075711	-138.13046875 \\
0.663643533123029	-138.13046875 \\
0.673698738170348	-138.13046875 \\
0.683753943217667	-138.13046875 \\
0.693809148264985	-138.13046875 \\
0.703864353312304	-138.13046875 \\
0.713919558359622	-138.13046875 \\
0.723974763406941	-138.13046875 \\
0.73402996845426	-138.13046875 \\
0.744085173501578	-138.13046875 \\
0.754140378548897	-138.13046875 \\
0.764195583596216	-138.13046875 \\
0.774250788643534	-138.13046875 \\
0.784305993690853	-138.13046875 \\
0.794361198738171	-138.13046875 \\
0.80441640378549	-138.13046875 \\
0.814471608832809	-138.13046875 \\
0.824526813880127	-138.13046875 \\
0.834582018927446	-138.13046875 \\
0.844637223974765	-138.13046875 \\
0.854692429022083	-138.13046875 \\
0.864747634069402	-138.13046875 \\
0.87480283911672	-138.13046875 \\
0.884858044164039	-138.13046875 \\
0.894913249211358	-138.13046875 \\
0.904968454258676	-138.13046875 \\
0.915023659305995	-138.13046875 \\
0.925078864353314	-138.13046875 \\
0.935134069400632	-138.13046875 \\
0.945189274447951	-138.13046875 \\
0.955244479495269	-138.13046875 \\
0.965299684542588	-138.13046875 \\
0.975354889589907	-138.13046875 \\
0.985410094637225	-138.13046875 \\
0.995465299684544	-138.13046875 \\
1.00552050473186	-138.13046875 \\
1.01557570977918	-138.13046875 \\
1.0256309148265	-138.13046875 \\
1.03568611987382	-138.13046875 \\
1.04574132492114	-138.13046875 \\
1.05579652996846	-138.13046875 \\
1.06585173501577	-138.13046875 \\
1.07590694006309	-138.13046875 \\
1.08596214511041	-138.13046875 \\
1.09601735015773	-138.13046875 \\
1.10607255520505	-138.13046875 \\
1.11612776025237	-138.13046875 \\
1.12618296529969	-138.13046875 \\
1.136238170347	-138.13046875 \\
1.14629337539432	-138.13046875 \\
1.15634858044164	-138.13046875 \\
1.16640378548896	-138.13046875 \\
1.17645899053628	-138.13046875 \\
1.1865141955836	-138.13046875 \\
1.19656940063092	-138.13046875 \\
1.20662460567824	-138.13046875 \\
1.21667981072555	-138.13046875 \\
1.22673501577287	-138.13046875 \\
1.23679022082019	-138.13046875 \\
1.24684542586751	-138.13046875 \\
1.25690063091483	-138.13046875 \\
1.26695583596215	-138.13046875 \\
1.27701104100947	-138.13046875 \\
1.28706624605678	-138.13046875 \\
1.2971214511041	-138.13046875 \\
1.30717665615142	-138.13046875 \\
1.31723186119874	-138.13046875 \\
1.32728706624606	-138.13046875 \\
1.33734227129338	-138.13046875 \\
1.3473974763407	-138.13046875 \\
1.35745268138801	-138.13046875 \\
1.36750788643533	-138.13046875 \\
1.37756309148265	-138.13046875 \\
1.38761829652997	-138.13046875 \\
1.39767350157729	-138.13046875 \\
1.40772870662461	-138.13046875 \\
1.41778391167193	-138.13046875 \\
1.42783911671924	-138.13046875 \\
1.43789432176656	-138.13046875 \\
1.44794952681388	-138.13046875 \\
1.4580047318612	-138.13046875 \\
1.46805993690852	-138.13046875 \\
1.47811514195584	-138.13046875 \\
1.48817034700316	-138.13046875 \\
1.49822555205048	-138.13046875 \\
1.50828075709779	-138.13046875 \\
1.51833596214511	-138.13046875 \\
1.52839116719243	-138.13046875 \\
1.53844637223975	-138.13046875 \\
1.54850157728707	-138.13046875 \\
1.55855678233439	-138.13046875 \\
1.56861198738171	-138.13046875 \\
1.57866719242902	-138.13046875 \\
1.58872239747634	-138.13046875 \\
1.59877760252366	-138.13046875 \\
1.60883280757098	-138.13046875 \\
1.6188880126183	-138.13046875 \\
1.62894321766562	-138.13046875 \\
1.63899842271294	-138.13046875 \\
1.64905362776025	-138.13046875 \\
1.65910883280757	-138.13046875 \\
1.66916403785489	-138.13046875 \\
1.67921924290221	-138.13046875 \\
1.68927444794953	-138.13046875 \\
1.69932965299685	-138.13046875 \\
1.70938485804417	-138.13046875 \\
1.71944006309149	-138.13046875 \\
1.7294952681388	-138.13046875 \\
1.73955047318612	-138.13046875 \\
1.74960567823344	-138.13046875 \\
1.75966088328076	-138.13046875 \\
1.76971608832808	-138.13046875 \\
1.7797712933754	-138.13046875 \\
1.78982649842272	-138.13046875 \\
1.79988170347003	-138.13046875 \\
1.80993690851735	-138.13046875 \\
1.81999211356467	-138.13046875 \\
1.83004731861199	-138.13046875 \\
1.84010252365931	-138.13046875 \\
1.85015772870663	-138.13046875 \\
1.86021293375395	-138.13046875 \\
1.87026813880126	-138.13046875 \\
1.88032334384858	-138.13046875 \\
1.8903785488959	-138.13046875 \\
1.90043375394322	-138.13046875 \\
1.91048895899054	-138.13046875 \\
1.92054416403786	-138.13046875 \\
1.93059936908518	-138.13046875 \\
1.94065457413249	-138.13046875 \\
1.95070977917981	-138.13046875 \\
1.96076498422713	-138.13046875 \\
1.97082018927445	-138.13046875 \\
1.98087539432177	-138.13046875 \\
1.99093059936909	-138.13046875 \\
2.00098580441641	-138.13046875 \\
2.01104100946372	-138.13046875 \\
2.02109621451104	-138.13046875 \\
2.03115141955836	-138.13046875 \\
2.04120662460568	-138.13046875 \\
2.051261829653	-138.13046875 \\
2.06131703470032	-138.13046875 \\
2.07137223974764	-138.13046875 \\
2.08142744479496	-138.13046875 \\
2.09148264984227	-138.13046875 \\
2.10153785488959	-138.13046875 \\
2.11159305993691	-138.13046875 \\
2.12164826498423	-138.13046875 \\
2.13170347003155	-138.13046875 \\
2.14175867507887	-138.13046875 \\
2.15181388012619	-138.13046875 \\
2.1618690851735	-138.13046875 \\
2.17192429022082	-138.13046875 \\
2.18197949526814	-138.13046875 \\
2.19203470031546	-138.13046875 \\
2.20208990536278	-138.13046875 \\
2.2121451104101	-138.13046875 \\
2.22220031545742	-138.13046875 \\
2.23225552050473	-138.13046875 \\
2.24231072555205	-138.13046875 \\
2.25236593059937	-138.13046875 \\
2.26242113564669	-138.13046875 \\
2.27247634069401	-138.13046875 \\
2.28253154574133	-138.13046875 \\
2.29258675078865	-138.13046875 \\
2.30264195583597	-138.13046875 \\
2.31269716088328	-138.13046875 \\
2.3227523659306	-138.13046875 \\
2.33280757097792	-138.13046875 \\
2.34286277602524	-138.13046875 \\
2.35291798107256	-138.13046875 \\
2.36297318611988	-138.13046875 \\
2.3730283911672	-138.13046875 \\
2.38308359621451	-138.13046875 \\
2.39313880126183	-138.13046875 \\
2.40319400630915	-138.13046875 \\
2.41324921135647	-138.13046875 \\
2.42330441640379	-138.13046875 \\
2.43335962145111	-138.13046875 \\
2.44341482649843	-138.13046875 \\
2.45347003154574	-138.13046875 \\
2.46352523659306	-138.13046875 \\
2.47358044164038	-138.13046875 \\
2.4836356466877	-138.13046875 \\
2.49369085173502	-138.13046875 \\
2.50374605678234	-138.13046875 \\
2.51380126182966	-138.13046875 \\
2.52385646687698	-138.13046875 \\
2.53391167192429	-138.13046875 \\
2.54396687697161	-138.13046875 \\
2.55402208201893	-138.13046875 \\
2.56407728706625	-138.13046875 \\
2.57413249211357	-138.13046875 \\
2.58418769716089	-138.13046875 \\
2.59424290220821	-138.13046875 \\
2.60429810725552	-138.13046875 \\
2.61435331230284	-138.13046875 \\
2.62440851735016	-138.13046875 \\
2.63446372239748	-138.13046875 \\
2.6445189274448	-138.13046875 \\
2.65457413249212	-138.13046875 \\
2.66462933753944	-138.13046875 \\
2.67468454258675	-138.13046875 \\
2.68473974763407	-138.13046875 \\
2.69479495268139	-138.13046875 \\
2.70485015772871	-138.13046875 \\
2.71490536277603	-138.13046875 \\
2.72496056782335	-138.13046875 \\
2.73501577287067	-138.13046875 \\
2.74507097791798	-138.13046875 \\
2.7551261829653	-138.13046875 \\
2.76518138801262	-138.13046875 \\
2.77523659305994	-138.13046875 \\
2.78529179810726	-138.13046875 \\
2.79534700315458	-138.13046875 \\
2.8054022082019	-138.13046875 \\
2.81545741324922	-138.13046875 \\
2.82551261829653	-138.13046875 \\
2.83556782334385	-138.13046875 \\
2.84562302839117	-138.13046875 \\
2.85567823343849	-138.13046875 \\
2.86573343848581	-138.13046875 \\
2.87578864353313	-138.13046875 \\
2.88584384858045	-138.13046875 \\
2.89589905362776	-138.13046875 \\
2.90595425867508	-138.13046875 \\
2.9160094637224	-138.13046875 \\
2.92606466876972	-138.13046875 \\
2.93611987381704	-138.13046875 \\
2.94617507886436	-138.13046875 \\
2.95623028391168	-138.13046875 \\
2.96628548895899	-138.13046875 \\
2.97634069400631	-138.13046875 \\
2.98639589905363	-138.13046875 \\
2.99645110410095	-138.13046875 \\
3.00650630914827	-138.13046875 \\
3.01656151419559	-138.13046875 \\
3.02661671924291	-138.13046875 \\
3.03667192429022	-138.13046875 \\
3.04672712933754	-138.13046875 \\
3.05678233438486	-138.13046875 \\
3.06683753943218	-138.13046875 \\
3.0768927444795	-138.13046875 \\
3.08694794952682	-138.13046875 \\
3.09700315457414	-138.13046875 \\
3.10705835962146	-138.13046875 \\
3.11711356466877	-138.13046875 \\
3.12716876971609	-138.13046875 \\
3.13722397476341	-138.13046875 \\
3.14727917981073	-138.13046875 \\
3.15733438485805	-138.13046875 \\
3.16738958990537	-138.13046875 \\
3.17744479495269	-138.13046875 \\
3.1875	-138.13046875 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
3.1875	-138.13046875 \\
3.19886363636364	-138.129190340909 \\
3.21022727272728	-138.127911931818 \\
3.22159090909092	-138.126633522727 \\
3.23295454545455	-138.125355113636 \\
3.24431818181819	-138.124076704545 \\
3.25568181818183	-138.122798295455 \\
3.26704545454546	-138.121519886364 \\
3.2784090909091	-138.120241477273 \\
3.28977272727274	-138.118963068182 \\
3.30113636363638	-138.117684659091 \\
3.31250000000001	-138.11640625 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
3.31250000000001	-138.11640625 \\
3.32386363636365	-138.103693181818 \\
3.33522727272728	-138.090980113636 \\
3.34659090909091	-138.078267045455 \\
3.35795454545455	-138.065553977273 \\
3.36931818181818	-138.052840909091 \\
3.38068181818181	-138.040127840909 \\
3.39204545454545	-138.027414772727 \\
3.40340909090908	-138.014701704545 \\
3.41477272727272	-138.001988636364 \\
3.42613636363635	-137.989275568182 \\
3.43749999999998	-137.9765625 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
3.43749999999998	-137.9765625 \\
3.44886363636362	-137.952414772727 \\
3.46022727272726	-137.928267045455 \\
3.4715909090909	-137.904119318182 \\
3.48295454545454	-137.879971590909 \\
3.49431818181818	-137.855823863636 \\
3.50568181818182	-137.831676136364 \\
3.51704545454546	-137.807528409091 \\
3.5284090909091	-137.783380681818 \\
3.53977272727274	-137.759232954545 \\
3.55113636363638	-137.735085227273 \\
3.56250000000002	-137.7109375 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
3.56250000000002	-137.7109375 \\
3.57386363636365	-137.675355113636 \\
3.58522727272728	-137.639772727273 \\
3.59659090909092	-137.604190340909 \\
3.60795454545455	-137.568607954545 \\
3.61931818181818	-137.533025568182 \\
3.63068181818182	-137.497443181818 \\
3.64204545454545	-137.461860795455 \\
3.65340909090908	-137.426278409091 \\
3.66477272727271	-137.390696022727 \\
3.67613636363635	-137.355113636364 \\
3.68749999999998	-137.31953125 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
3.68749999999998	-137.31953125 \\
3.69886363636362	-137.272514204546 \\
3.71022727272726	-137.225497159091 \\
3.7215909090909	-137.178480113636 \\
3.73295454545453	-137.131463068182 \\
3.74431818181817	-137.084446022727 \\
3.75568181818181	-137.037428977273 \\
3.76704545454545	-136.990411931818 \\
3.77840909090909	-136.943394886364 \\
3.78977272727273	-136.896377840909 \\
3.80113636363637	-136.849360795455 \\
3.81250000000001	-136.80234375 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
3.81250000000001	-136.80234375 \\
3.82386363636364	-136.743892045455 \\
3.83522727272728	-136.685440340909 \\
3.84659090909092	-136.626988636364 \\
3.85795454545455	-136.568536931818 \\
3.86931818181819	-136.510085227273 \\
3.88068181818183	-136.451633522727 \\
3.89204545454546	-136.393181818182 \\
3.9034090909091	-136.334730113636 \\
3.91477272727274	-136.276278409091 \\
3.92613636363638	-136.217826704545 \\
3.93750000000001	-136.159375 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
3.93750000000001	-136.159375 \\
3.94886363636365	-136.089488636364 \\
3.96022727272728	-136.019602272727 \\
3.97159090909091	-135.949715909091 \\
3.98295454545455	-135.879829545455 \\
3.99431818181818	-135.809943181818 \\
4.00568181818181	-135.740056818182 \\
4.01704545454545	-135.670170454546 \\
4.02840909090908	-135.600284090909 \\
4.03977272727271	-135.530397727273 \\
4.05113636363635	-135.460511363636 \\
4.06249999999998	-135.390625 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
4.06249999999998	-135.390625 \\
4.07386363636362	-135.305492424243 \\
4.08522727272726	-135.220359848485 \\
4.0965909090909	-135.135227272727 \\
4.10795454545454	-135.05009469697 \\
4.11931818181818	-134.964962121212 \\
4.13068181818182	-134.879829545454 \\
4.14204545454546	-134.794696969697 \\
4.1534090909091	-134.709564393939 \\
4.16477272727274	-134.624431818182 \\
4.17613636363639	-134.539299242424 \\
4.18750000000003	-134.454166666666 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
4.18750000000003	-134.454166666666 \\
4.19886363636366	-134.353787878788 \\
4.21022727272729	-134.253409090909 \\
4.22159090909093	-134.15303030303 \\
4.23295454545456	-134.052651515151 \\
4.2443181818182	-133.952272727273 \\
4.25568181818183	-133.851893939394 \\
4.26704545454547	-133.751515151515 \\
4.2784090909091	-133.651136363636 \\
4.28977272727274	-133.550757575758 \\
4.30113636363637	-133.450378787879 \\
4.31250000000001	-133.35 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
4.31250000000001	-133.35 \\
4.32386363636364	-133.234375 \\
4.33522727272728	-133.11875 \\
4.34659090909091	-133.003125 \\
4.35795454545455	-132.8875 \\
4.36931818181818	-132.771875 \\
4.38068181818181	-132.65625 \\
4.39204545454545	-132.540625 \\
4.40340909090908	-132.425 \\
4.41477272727272	-132.309375 \\
4.42613636363635	-132.19375 \\
4.43749999999999	-132.078125 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
4.43749999999999	-132.078125 \\
4.44886363636363	-131.947253787879 \\
4.46022727272727	-131.816382575758 \\
4.4715909090909	-131.685511363636 \\
4.48295454545454	-131.554640151515 \\
4.49431818181818	-131.423768939394 \\
4.50568181818182	-131.292897727273 \\
4.51704545454546	-131.162026515151 \\
4.5284090909091	-131.03115530303 \\
4.53977272727274	-130.900284090909 \\
4.55113636363637	-130.769412878788 \\
4.56250000000001	-130.638541666667 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
4.56250000000001	-130.638541666667 \\
4.57386363636365	-130.492424242424 \\
4.58522727272728	-130.346306818182 \\
4.59659090909092	-130.200189393939 \\
4.60795454545455	-130.054071969697 \\
4.61931818181819	-129.907954545455 \\
4.63068181818182	-129.761837121212 \\
4.64204545454546	-129.61571969697 \\
4.65340909090909	-129.469602272727 \\
4.66477272727272	-129.323484848485 \\
4.67613636363636	-129.177367424243 \\
4.68749999999999	-129.03125 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
4.68749999999999	-129.03125 \\
4.69886363636363	-128.869886363636 \\
4.71022727272727	-128.708522727273 \\
4.7215909090909	-128.547159090909 \\
4.73295454545454	-128.385795454546 \\
4.74431818181818	-128.224431818182 \\
4.75568181818181	-128.063068181818 \\
4.76704545454545	-127.901704545455 \\
4.77840909090909	-127.740340909091 \\
4.78977272727272	-127.578977272727 \\
4.80113636363636	-127.417613636364 \\
4.8125	-127.25625 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
4.8125	-127.25625 \\
4.82386363636363	-127.079640151515 \\
4.83522727272727	-126.90303030303 \\
4.84659090909091	-126.726420454546 \\
4.85795454545454	-126.549810606061 \\
4.86931818181818	-126.373200757576 \\
4.88068181818182	-126.196590909091 \\
4.89204545454545	-126.019981060606 \\
4.90340909090909	-125.843371212121 \\
4.91477272727273	-125.666761363636 \\
4.92613636363636	-125.490151515152 \\
4.9375	-125.313541666667 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
4.9375	-125.313541666667 \\
4.94886363636364	-125.121685606061 \\
4.96022727272727	-124.929829545455 \\
4.97159090909091	-124.737973484848 \\
4.98295454545455	-124.546117424242 \\
4.99431818181818	-124.354261363636 \\
5.00568181818182	-124.16240530303 \\
5.01704545454546	-123.970549242424 \\
5.02840909090909	-123.778693181818 \\
5.03977272727273	-123.586837121212 \\
5.05113636363637	-123.394981060606 \\
5.0625	-123.203125 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
5.0625	-123.203125 \\
5.07386363636364	-122.996022727273 \\
5.08522727272727	-122.788920454545 \\
5.09659090909091	-122.581818181818 \\
5.10795454545454	-122.374715909091 \\
5.11931818181818	-122.167613636364 \\
5.13068181818181	-121.960511363637 \\
5.14204545454545	-121.753409090909 \\
5.15340909090908	-121.546306818182 \\
5.16477272727271	-121.339204545455 \\
5.17613636363635	-121.132102272728 \\
5.18749999999998	-120.925 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
5.18749999999998	-120.925 \\
5.19886363636362	-120.702651515152 \\
5.21022727272726	-120.480303030303 \\
5.2215909090909	-120.257954545455 \\
5.23295454545454	-120.035606060606 \\
5.24431818181818	-119.813257575758 \\
5.25568181818181	-119.590909090909 \\
5.26704545454545	-119.368560606061 \\
5.27840909090909	-119.146212121212 \\
5.28977272727273	-118.923863636364 \\
5.30113636363637	-118.701515151515 \\
5.31250000000001	-118.479166666667 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
5.31250000000001	-118.479166666667 \\
5.32386363636364	-118.241571969697 \\
5.33522727272728	-118.003977272727 \\
5.34659090909091	-117.766382575758 \\
5.35795454545455	-117.528787878788 \\
5.36931818181818	-117.291193181818 \\
5.38068181818182	-117.053598484849 \\
5.39204545454545	-116.816003787879 \\
5.40340909090909	-116.578409090909 \\
5.41477272727272	-116.340814393939 \\
5.42613636363636	-116.10321969697 \\
5.43749999999999	-115.865625 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
5.43749999999999	-115.865625 \\
5.44886363636363	-115.612784090909 \\
5.46022727272726	-115.359943181818 \\
5.4715909090909	-115.107102272727 \\
5.48295454545454	-114.854261363637 \\
5.49431818181817	-114.601420454546 \\
5.50568181818181	-114.348579545455 \\
5.51704545454545	-114.095738636364 \\
5.52840909090908	-113.842897727273 \\
5.53977272727272	-113.590056818182 \\
5.55113636363635	-113.337215909091 \\
5.56249999999999	-113.084375 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
5.56249999999999	-113.084375 \\
5.57386363636363	-112.816287878788 \\
5.58522727272727	-112.548200757576 \\
5.59659090909091	-112.280113636364 \\
5.60795454545455	-112.012026515151 \\
5.61931818181819	-111.743939393939 \\
5.63068181818182	-111.475852272727 \\
5.64204545454546	-111.207765151515 \\
5.6534090909091	-110.939678030303 \\
5.66477272727274	-110.671590909091 \\
5.67613636363638	-110.403503787878 \\
5.68750000000002	-110.135416666666 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
5.68750000000002	-110.135416666666 \\
5.69886363636365	-109.852083333333 \\
5.71022727272729	-109.56875 \\
5.72159090909092	-109.285416666666 \\
5.73295454545456	-109.002083333333 \\
5.74431818181819	-108.71875 \\
5.75568181818183	-108.435416666666 \\
5.76704545454546	-108.152083333333 \\
5.7784090909091	-107.86875 \\
5.78977272727273	-107.585416666667 \\
5.80113636363637	-107.302083333333 \\
5.8125	-107.01875 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
5.8125	-107.01875 \\
5.82386363636364	-106.720170454545 \\
5.83522727272727	-106.421590909091 \\
5.84659090909091	-106.123011363636 \\
5.85795454545454	-105.824431818182 \\
5.86931818181818	-105.525852272727 \\
5.88068181818182	-105.227272727273 \\
5.89204545454545	-104.928693181818 \\
5.90340909090909	-104.630113636364 \\
5.91477272727273	-104.331534090909 \\
5.92613636363636	-104.032954545455 \\
5.9375	-103.734375 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
5.9375	-103.734375 \\
5.94886363636363	-103.420549242424 \\
5.96022727272727	-103.106723484849 \\
5.97159090909091	-102.792897727273 \\
5.98295454545454	-102.479071969697 \\
5.99431818181818	-102.165246212121 \\
6.00568181818182	-101.851420454545 \\
6.01704545454546	-101.53759469697 \\
6.02840909090909	-101.223768939394 \\
6.03977272727273	-100.909943181818 \\
6.05113636363637	-100.596117424242 \\
6.0625	-100.282291666667 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
6.0625	-100.282291666667 \\
6.07386363636364	-99.9532196969696 \\
6.08522727272728	-99.6241477272726 \\
6.09659090909091	-99.2950757575756 \\
6.10795454545455	-98.9660037878786 \\
6.11931818181819	-98.6369318181817 \\
6.13068181818182	-98.3078598484846 \\
6.14204545454546	-97.9787878787877 \\
6.1534090909091	-97.6497159090907 \\
6.16477272727274	-97.3206439393937 \\
6.17613636363637	-96.9915719696967 \\
6.18750000000001	-96.6624999999997 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
6.18750000000001	-96.6624999999997 \\
6.19886363636364	-96.3181818181816 \\
6.21022727272728	-95.9738636363635 \\
6.22159090909091	-95.6295454545454 \\
6.23295454545455	-95.2852272727272 \\
6.24431818181818	-94.9409090909091 \\
6.25568181818182	-94.596590909091 \\
6.26704545454545	-94.2522727272728 \\
6.27840909090909	-93.9079545454547 \\
6.28977272727272	-93.5636363636366 \\
6.30113636363636	-93.2193181818184 \\
6.31249999999999	-92.8750000000003 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
6.31249999999999	-92.8750000000003 \\
6.32386363636363	-92.5154356060609 \\
6.33522727272726	-92.1558712121215 \\
6.3465909090909	-91.796306818182 \\
6.35795454545454	-91.4367424242427 \\
6.36931818181817	-91.0771780303033 \\
6.38068181818181	-90.7176136363638 \\
6.39204545454545	-90.3580492424244 \\
6.40340909090908	-89.998484848485 \\
6.41477272727272	-89.6389204545456 \\
6.42613636363636	-89.2793560606062 \\
6.43749999999999	-88.9197916666668 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
6.43749999999999	-88.9197916666668 \\
6.44886363636363	-88.5449810606063 \\
6.46022727272727	-88.1701704545456 \\
6.4715909090909	-87.795359848485 \\
6.48295454545454	-87.4205492424245 \\
6.49431818181817	-87.0457386363639 \\
6.50568181818181	-86.6709280303033 \\
6.51704545454545	-86.2961174242427 \\
6.52840909090908	-85.9213068181821 \\
6.53977272727272	-85.5464962121215 \\
6.55113636363636	-85.1716856060609 \\
6.56249999999999	-84.7968750000003 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
6.56249999999999	-84.7968750000003 \\
6.57386363636363	-84.4068181818184 \\
6.58522727272727	-84.0167613636365 \\
6.59659090909091	-83.6267045454546 \\
6.60795454545454	-83.2366477272727 \\
6.61931818181818	-82.8465909090908 \\
6.63068181818182	-82.4565340909089 \\
6.64204545454546	-82.066477272727 \\
6.6534090909091	-81.6764204545452 \\
6.66477272727274	-81.2863636363633 \\
6.67613636363638	-80.8963068181814 \\
6.68750000000001	-80.5062499999995 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
6.68750000000001	-80.5062499999995 \\
6.69886363636365	-80.1009469696965 \\
6.71022727272728	-79.6956439393936 \\
6.72159090909092	-79.2903409090906 \\
6.73295454545455	-78.8850378787876 \\
6.74431818181819	-78.4797348484847 \\
6.75568181818182	-78.0744318181817 \\
6.76704545454546	-77.6691287878787 \\
6.77840909090909	-77.2638257575757 \\
6.78977272727273	-76.8585227272728 \\
6.80113636363636	-76.4532196969698 \\
6.8125	-76.0479166666668 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
6.8125	-76.0479166666668 \\
6.82386363636363	-75.6273674242426 \\
6.83522727272727	-75.2068181818183 \\
6.84659090909091	-74.7862689393941 \\
6.85795454545454	-74.3657196969698 \\
6.86931818181818	-73.9451704545456 \\
6.88068181818182	-73.5246212121213 \\
6.89204545454545	-73.1040719696971 \\
6.90340909090909	-72.6835227272728 \\
6.91477272727272	-72.2629734848486 \\
6.92613636363636	-71.8424242424243 \\
6.9375	-71.4218750000001 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
6.9375	-71.4218750000001 \\
6.94886363636363	-70.9860795454546 \\
6.96022727272727	-70.5502840909091 \\
6.97159090909091	-70.1144886363636 \\
6.98295454545454	-69.6786931818182 \\
6.99431818181818	-69.2428977272727 \\
7.00568181818182	-68.8071022727272 \\
7.01704545454546	-68.3713068181818 \\
7.02840909090909	-67.9355113636363 \\
7.03977272727273	-67.4997159090908 \\
7.05113636363637	-67.0639204545454 \\
7.0625	-66.6281249999999 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
7.0625	-66.6281249999999 \\
7.07386363636364	-66.1770833333332 \\
7.08522727272728	-65.7260416666666 \\
7.09659090909091	-65.2749999999999 \\
7.10795454545455	-64.8239583333332 \\
7.11931818181818	-64.3729166666665 \\
7.13068181818182	-63.9218749999998 \\
7.14204545454546	-63.4708333333332 \\
7.15340909090909	-63.0197916666665 \\
7.16477272727273	-62.5687499999999 \\
7.17613636363637	-62.1177083333332 \\
7.1875	-61.6666666666665 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
7.1875	-61.6666666666666 \\
7.19870482778092	-61.2068952333897 \\
7.20990965556183	-60.7471238001129 \\
7.22111448334274	-60.287352366836 \\
7.23231931112366	-59.8275809335593 \\
7.24352413890457	-59.3678095002824 \\
7.25472896668549	-58.9080380670056 \\
7.2659337944664	-58.4482666337287 \\
7.27713862224731	-57.988495200452 \\
7.28834345002823	-57.5287237671751 \\
7.29954827780914	-57.0689523338983 \\
7.31075310559005	-56.6091809006215 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
7.31075310559005	-56.5893892339548 \\
7.32080066284277	-56.1707410150917 \\
7.33084822009548	-55.7520927962286 \\
7.3408957773482	-55.3334445773655 \\
7.35094333460091	-54.9147963585023 \\
7.36099089185363	-54.4961481396392 \\
7.37103844910634	-54.0774999207761 \\
7.38108600635906	-53.658851701913 \\
7.39113356361177	-53.2402034830499 \\
7.40118112086449	-52.8215552641868 \\
7.4112286781172	-52.4029070453236 \\
7.42127623536992	-51.9842588264605 \\
7.43132379262263	-51.5656106075974 \\
7.44137134987535	-51.1469623887343 \\
7.45141890712806	-50.7283141698712 \\
7.46146646438078	-50.3096659510081 \\
7.47151402163349	-49.8910177321449 \\
7.4815615788862	-49.4723695132818 \\
7.49160913613892	-49.0537212944187 \\
7.50165669339163	-48.6350730755556 \\
7.51170425064435	-48.2164248566925 \\
7.52175180789706	-47.7977766378294 \\
7.53179936514978	-47.3791284189662 \\
7.54184692240249	-46.9604802001031 \\
7.55189447965521	-46.54183198124 \\
7.56194203690792	-46.1231837623769 \\
7.57198959416064	-45.7045355435138 \\
7.58203715141335	-45.2858873246507 \\
7.59208470866607	-44.8672391057875 \\
7.60213226591878	-44.4485908869244 \\
7.6121798231715	-44.0299426680613 \\
7.62222738042421	-43.6112944491982 \\
7.63227493767693	-43.1926462303351 \\
7.64232249492964	-42.773998011472 \\
7.65237005218236	-42.3553497926088 \\
7.66241760943507	-41.9367015737457 \\
7.67246516668779	-41.5180533548826 \\
7.6825127239405	-41.0994051360195 \\
7.69256028119322	-40.6807569171564 \\
7.70260783844593	-40.2621086982933 \\
7.71265539569865	-39.8434604794301 \\
7.72270295295136	-39.424812260567 \\
7.73275051020407	-39.0061640417039 \\
7.74279806745679	-38.5875158228408 \\
7.7528456247095	-38.1688676039777 \\
7.76289318196222	-37.7502193851146 \\
7.77294073921493	-37.3315711662515 \\
7.78298829646765	-36.9129229473884 \\
7.79303585372036	-36.4942747285252 \\
7.80308341097308	-36.0756265096621 \\
7.81313096822579	-35.656978290799 \\
7.82317852547851	-35.2383300719359 \\
7.83322608273122	-34.8196818530728 \\
7.84327363998394	-34.4010336342097 \\
7.85332119723665	-33.9823854153465 \\
7.86336875448937	-33.5637371964834 \\
7.87341631174208	-33.1450889776203 \\
7.8834638689948	-32.7264407587572 \\
7.89351142624751	-32.3077925398941 \\
7.90355898350023	-31.889144321031 \\
7.91360654075294	-31.4704961021678 \\
7.92365409800566	-31.0518478833047 \\
7.93370165525837	-30.6331996644416 \\
7.94374921251108	-30.2145514455785 \\
7.9537967697638	-29.7959032267154 \\
7.96384432701651	-29.3772550078523 \\
7.97389188426923	-28.9586067889891 \\
7.98393944152194	-28.539958570126 \\
7.99398699877466	-28.1213103512629 \\
8.00403455602737	-27.7026621323998 \\
8.01408211328009	-27.2840139135367 \\
8.0241296705328	-26.8653656946736 \\
8.03417722778552	-26.4467174758104 \\
8.04422478503823	-26.0280692569473 \\
8.05427234229095	-25.6094210380842 \\
8.06431989954366	-25.1907728192211 \\
8.07436745679638	-24.772124600358 \\
8.08441501404909	-24.3534763814948 \\
8.09446257130181	-23.9348281626318 \\
8.10451012855452	-23.5161799437686 \\
8.11455768580724	-23.0975317249055 \\
8.12460524305995	-22.6788835060424 \\
8.13465280031267	-22.2602352871793 \\
8.14470035756538	-21.8415870683162 \\
8.1547479148181	-21.422938849453 \\
8.16479547207081	-21.0042906305899 \\
8.17484302932352	-20.5856424117268 \\
8.18489058657624	-20.1669941928637 \\
8.19493814382895	-19.7483459740006 \\
8.20498570108167	-19.3296977551374 \\
8.21503325833438	-18.9110495362744 \\
8.2250808155871	-18.4924013174112 \\
8.23512837283981	-18.0737530985481 \\
8.24517593009253	-17.655104879685 \\
8.25522348734524	-17.2364566608219 \\
8.26527104459796	-16.8178084419588 \\
8.27531860185067	-16.3991602230957 \\
8.28536615910339	-15.9805120042325 \\
8.2954137163561	-15.5618637853695 \\
8.30546127360882	-15.1432155665063 \\
8.31550883086153	-14.7245673476432 \\
8.32555638811425	-14.3059191287801 \\
8.33560394536696	-13.887270909917 \\
8.34565150261968	-13.4686226910539 \\
8.35569905987239	-13.0499744721907 \\
8.3657466171251	-12.6313262533277 \\
8.37579417437782	-12.2126780344645 \\
8.38584173163053	-11.7940298156014 \\
8.39588928888325	-11.3753815967383 \\
8.40593684613597	-10.9567333778751 \\
8.41598440338868	-10.5380851590121 \\
8.42603196064139	-10.1194369401489 \\
8.43607951789411	-9.70078872128579 \\
8.44612707514682	-9.28214050242275 \\
8.45617463239954	-8.86349228355959 \\
8.46622218965225	-8.4448440646965 \\
8.47626974690497	-8.02619584583334 \\
8.48631730415768	-7.60754762697019 \\
8.4963648614104	-7.18889940810715 \\
8.50641241866311	-6.77025118924399 \\
8.51645997591583	-6.3516029703809 \\
8.52650753316854	-5.9329547515178 \\
8.53655509042126	-5.5143065326547 \\
8.54660264767397	-5.09565831379155 \\
8.55665020492669	-4.67701009492845 \\
8.5666977621794	-4.25836187606529 \\
8.57674531943212	-3.83971365720225 \\
8.58679287668483	-3.4210654383391 \\
8.59684043393755	-3.00241721947594 \\
8.60688799119026	-2.5837690006129 \\
8.61693554844297	-2.16512078174975 \\
8.62698310569569	-1.74647256288665 \\
8.6370306629484	-1.3278243440235 \\
8.64707822020112	-0.909176125160343 \\
8.65712577745383	-0.490527906297302 \\
8.66717333470655	-0.0718796874341479 \\
8.67722089195926	0.34676853142895 \\
8.68726844921198	0.765416750292047 \\
8.69731600646469	1.18406496915514 \\
8.70736356371741	1.6027131880183 \\
8.71741112097012	2.02136140688145 \\
8.72745867822284	2.44000962574455 \\
8.73750623547555	2.85865784460765 \\
8.74755379272827	3.27730606347075 \\
8.75760134998098	3.6959542823339 \\
8.7676489072337	4.11460250119694 \\
8.77769646448641	4.5332507200601 \\
8.78774402173913	4.95189893892325 \\
8.79779157899184	5.37054715778635 \\
8.80783913624456	5.7891953766495 \\
8.81788669349727	6.20784359551254 \\
8.82793425074999	6.6264918143757 \\
8.8379818080027	7.04514003323879 \\
8.84802936525541	7.46378825210189 \\
8.85807692250813	7.88243647096499 \\
8.86812447976084	8.30108468982814 \\
8.87817203701356	8.7197329086913 \\
8.88821959426627	9.1383811275544 \\
8.89826715151899	9.55702934641749 \\
8.9083147087717	9.97567756528059 \\
8.91836226602442	10.3943257841437 \\
8.92840982327713	10.8129740030068 \\
8.93845738052985	11.2316222218699 \\
8.94850493778256	11.6502704407331 \\
8.95855249503528	12.0689186595962 \\
8.96860005228799	12.4875668784593 \\
8.97864760954071	12.9062150973224 \\
8.98869516679342	13.3248633161855 \\
8.99874272404614	13.7435115350487 \\
9.00879028129885	14.1621597539117 \\
9.01883783855157	14.5808079727749 \\
9.02888539580428	14.999456191638 \\
9.038932953057	15.4181044105011 \\
9.04898051030971	15.8367526293642 \\
9.05902806756242	16.2554008482273 \\
9.06907562481514	16.6740490670905 \\
9.07912318206786	17.0926972859536 \\
9.08917073932057	17.5113455048167 \\
9.09921829657328	17.9299937236798 \\
9.109265853826	18.3486419425429 \\
9.11931341107871	18.767290161406 \\
9.12936096833143	19.1859383802691 \\
9.13940852558414	19.6045865991322 \\
9.14945608283686	20.0232348179954 \\
9.15950364008957	20.4418830368585 \\
9.16955119734229	20.8605312557216 \\
9.179598754595	21.2791794745847 \\
9.18964631184772	21.6978276934478 \\
9.19969386910043	22.116475912311 \\
9.20974142635315	22.535124131174 \\
9.21978898360586	22.9537723500372 \\
9.22983654085858	23.3724205689003 \\
9.23988409811129	23.7910687877634 \\
9.249931655364	24.2097170066265 \\
9.25997921261672	24.6283652254896 \\
9.27002676986944	25.0470134443528 \\
9.28007432712215	25.4656616632159 \\
9.29012188437486	25.884309882079 \\
9.30016944162758	26.3029581009421 \\
9.31021699888029	26.7216063198052 \\
9.32026455613301	27.1402545386683 \\
9.33031211338572	27.5589027575314 \\
9.34035967063844	27.9775509763946 \\
9.35040722789115	28.3961991952577 \\
9.36045478514387	28.8148474141208 \\
9.37050234239658	29.2334956329839 \\
9.3805498996493	29.652143851847 \\
9.39059745690201	30.0707920707102 \\
9.40064501415473	30.4894402895732 \\
9.41069257140744	30.9080885084364 \\
9.42074012866016	31.3267367272995 \\
9.43078768591287	31.7453849461626 \\
9.44083524316559	32.1640331650258 \\
9.4508828004183	32.5826813838888 \\
9.46093035767102	33.001329602752 \\
9.47097791492373	33.4199778216151 \\
9.48102547217644	33.8386260404782 \\
9.49107302942916	34.2572742593413 \\
9.50112058668187	34.6759224782044 \\
9.51116814393459	35.0945706970676 \\
9.52121570118731	35.5132189159307 \\
9.53126325844002	35.9318671347938 \\
9.54131081569273	36.3505153536569 \\
9.55135837294545	36.76916357252 \\
9.56140593019816	37.1878117913831 \\
9.57145348745088	37.6064600102462 \\
9.58150104470359	38.0251082291094 \\
9.59154860195631	38.4437564479725 \\
9.60159615920902	38.8624046668356 \\
9.61164371646174	39.2810528856987 \\
9.62169127371445	39.6997011045618 \\
9.63173883096717	40.118349323425 \\
9.64178638821988	40.536997542288 \\
9.6518339454726	40.9556457611512 \\
9.66188150272531	41.3742939800143 \\
9.67192905997803	41.7929421988774 \\
9.68197661723074	42.2115904177405 \\
9.69202417448346	42.6302386366036 \\
9.70207173173617	43.0488868554667 \\
9.71211928898889	43.4675350743299 \\
9.7221668462416	43.8861832931929 \\
9.73221440349431	44.3048315120561 \\
9.74226196074703	44.7234797309192 \\
9.75230951799974	45.1421279497823 \\
9.76235707525246	45.5607761686455 \\
9.77240463250517	45.9794243875085 \\
9.78245218975789	46.3980726063717 \\
9.7924997470106	46.8167208252348 \\
9.80254730426332	47.2353690440979 \\
9.81259486151603	47.654017262961 \\
9.82264241876875	48.0726654818241 \\
9.83268997602146	48.4913137006873 \\
9.84273753327418	48.9099619195504 \\
9.85278509052689	49.3286101384135 \\
9.86283264777961	49.7472583572766 \\
9.87288020503232	50.1659065761397 \\
9.88292776228504	50.5845547950028 \\
9.89297531953775	51.0032030138659 \\
9.90302287679047	51.4218512327291 \\
9.91307043404318	51.8404994515922 \\
9.9231179912959	52.2591476704553 \\
9.93316554854861	52.6777958893184 \\
9.94321310580133	53.0964441081815 \\
9.95326066305404	53.5150923270447 \\
9.96330822030675	53.9337405459077 \\
9.97335577755947	54.3523887647709 \\
9.98340333481218	54.771036983634 \\
9.9934508920649	55.1896852024971 \\
10.0034984493176	55.6083334213603 \\
10.0135460065703	56.0269816402233 \\
10.023593563823	56.4456298590865 \\
10.0336411210758	56.8642780779496 \\
10.0436886783285	57.2829262968127 \\
10.0537362355812	57.7015745156758 \\
10.0637837928339	58.1202227345389 \\
10.0738313500866	58.5388709534021 \\
10.0838789073393	58.9575191722652 \\
10.093926464592	59.3761673911283 \\
10.1039740218448	59.7948156099914 \\
10.1140215790975	60.2134638288545 \\
10.1240691363502	60.6321120477176 \\
10.1341166936029	61.0507602665807 \\
10.1441642508556	61.4694084854439 \\
10.1542118081083	61.888056704307 \\
10.1642593653611	62.3067049231701 \\
10.1743069226138	62.7253531420332 \\
10.1843544798665	63.1440013608963 \\
10.1944020371192	63.5626495797595 \\
10.2044495943719	63.9812977986225 \\
10.2144971516246	64.3999460174856 \\
10.2245447088773	64.8185942363488 \\
10.2345922661301	65.2372424552119 \\
10.2446398233828	65.655890674075 \\
10.2546873806355	66.0745388929381 \\
10.2647349378882	66.4931871118012 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	149.618847049689 \\
0.0100198412698413	149.618847049689 \\
0.0200396825396826	149.618847049689 \\
0.0300595238095239	149.618847049689 \\
0.0400793650793652	149.618847049689 \\
0.0500992063492064	149.618847049689 \\
0.0601190476190477	149.618847049689 \\
0.070138888888889	149.618847049689 \\
0.0801587301587303	149.618847049689 \\
0.0901785714285716	149.618847049689 \\
0.100198412698413	149.618847049689 \\
0.110218253968254	149.618847049689 \\
0.120238095238095	149.618847049689 \\
0.130257936507937	149.618847049689 \\
0.140277777777778	149.618847049689 \\
0.150297619047619	149.618847049689 \\
0.160317460317461	149.618847049689 \\
0.170337301587302	149.618847049689 \\
0.180357142857143	149.618847049689 \\
0.190376984126985	149.618847049689 \\
0.200396825396826	149.618847049689 \\
0.210416666666667	149.618847049689 \\
0.220436507936508	149.618847049689 \\
0.23045634920635	149.618847049689 \\
0.240476190476191	149.618847049689 \\
0.250496031746032	149.618847049689 \\
0.260515873015874	149.618847049689 \\
0.270535714285715	149.618847049689 \\
0.280555555555556	149.618847049689 \\
0.290575396825397	149.618847049689 \\
0.300595238095239	149.618847049689 \\
0.31061507936508	149.618847049689 \\
0.320634920634921	149.618847049689 \\
0.330654761904763	149.618847049689 \\
0.340674603174604	149.618847049689 \\
0.350694444444445	149.618847049689 \\
0.360714285714286	149.618847049689 \\
0.370734126984128	149.618847049689 \\
0.380753968253969	149.618847049689 \\
0.39077380952381	149.618847049689 \\
0.400793650793652	149.618847049689 \\
0.410813492063493	149.618847049689 \\
0.420833333333334	149.618847049689 \\
0.430853174603175	149.618847049689 \\
0.440873015873017	149.618847049689 \\
0.450892857142858	149.618847049689 \\
0.460912698412699	149.618847049689 \\
0.470932539682541	149.618847049689 \\
0.480952380952382	149.618847049689 \\
0.490972222222223	149.618847049689 \\
0.500992063492064	149.618847049689 \\
0.511011904761906	149.618847049689 \\
0.521031746031747	149.618847049689 \\
0.531051587301588	149.618847049689 \\
0.54107142857143	149.618847049689 \\
0.551091269841271	149.618847049689 \\
0.561111111111112	149.618847049689 \\
0.571130952380954	149.618847049689 \\
0.581150793650795	149.618847049689 \\
0.591170634920636	149.618847049689 \\
0.601190476190477	149.618847049689 \\
0.611210317460319	149.618847049689 \\
0.62123015873016	149.618847049689 \\
0.631250000000001	149.618847049689 \\
0.641269841269843	149.618847049689 \\
0.651289682539684	149.618847049689 \\
0.661309523809525	149.618847049689 \\
0.671329365079366	149.618847049689 \\
0.681349206349208	149.618847049689 \\
0.691369047619049	149.618847049689 \\
0.70138888888889	149.618847049689 \\
0.711408730158732	149.618847049689 \\
0.721428571428573	149.618847049689 \\
0.731448412698414	149.618847049689 \\
0.741468253968255	149.618847049689 \\
0.751488095238097	149.618847049689 \\
0.761507936507938	149.618847049689 \\
0.771527777777779	149.618847049689 \\
0.781547619047621	149.618847049689 \\
0.791567460317462	149.618847049689 \\
0.801587301587303	149.618847049689 \\
0.811607142857145	149.618847049689 \\
0.821626984126986	149.618847049689 \\
0.831646825396827	149.618847049689 \\
0.841666666666668	149.618847049689 \\
0.85168650793651	149.618847049689 \\
0.861706349206351	149.618847049689 \\
0.871726190476192	149.618847049689 \\
0.881746031746033	149.618847049689 \\
0.891765873015875	149.618847049689 \\
0.901785714285716	149.618847049689 \\
0.911805555555557	149.618847049689 \\
0.921825396825399	149.618847049689 \\
0.93184523809524	149.618847049689 \\
0.941865079365081	149.618847049689 \\
0.951884920634922	149.618847049689 \\
0.961904761904764	149.618847049689 \\
0.971924603174605	149.618847049689 \\
0.981944444444446	149.618847049689 \\
0.991964285714288	149.618847049689 \\
1.00198412698413	149.618847049689 \\
1.01200396825397	149.618847049689 \\
1.02202380952381	149.618847049689 \\
1.03204365079365	149.618847049689 \\
1.04206349206349	149.618847049689 \\
1.05208333333334	149.618847049689 \\
1.06210317460318	149.618847049689 \\
1.07212301587302	149.618847049689 \\
1.08214285714286	149.618847049689 \\
1.0921626984127	149.618847049689 \\
1.10218253968254	149.618847049689 \\
1.11220238095238	149.618847049689 \\
1.12222222222222	149.618847049689 \\
1.13224206349207	149.618847049689 \\
1.14226190476191	149.618847049689 \\
1.15228174603175	149.618847049689 \\
1.16230158730159	149.618847049689 \\
1.17232142857143	149.618847049689 \\
1.18234126984127	149.618847049689 \\
1.19236111111111	149.618847049689 \\
1.20238095238095	149.618847049689 \\
1.2124007936508	149.618847049689 \\
1.22242063492064	149.618847049689 \\
1.23244047619048	149.618847049689 \\
1.24246031746032	149.618847049689 \\
1.25248015873016	149.618847049689 \\
1.2625	149.618847049689 \\
1.27251984126984	149.618847049689 \\
1.28253968253969	149.618847049689 \\
1.29255952380953	149.618847049689 \\
1.30257936507937	149.618847049689 \\
1.31259920634921	149.618847049689 \\
1.32261904761905	149.618847049689 \\
1.33263888888889	149.618847049689 \\
1.34265873015873	149.618847049689 \\
1.35267857142857	149.618847049689 \\
1.36269841269842	149.618847049689 \\
1.37271825396826	149.618847049689 \\
1.3827380952381	149.618847049689 \\
1.39275793650794	149.618847049689 \\
1.40277777777778	149.618847049689 \\
1.41279761904762	149.618847049689 \\
1.42281746031746	149.618847049689 \\
1.4328373015873	149.618847049689 \\
1.44285714285715	149.618847049689 \\
1.45287698412699	149.618847049689 \\
1.46289682539683	149.618847049689 \\
1.47291666666667	149.618847049689 \\
1.48293650793651	149.618847049689 \\
1.49295634920635	149.618847049689 \\
1.50297619047619	149.618847049689 \\
1.51299603174603	149.618847049689 \\
1.52301587301588	149.618847049689 \\
1.53303571428572	149.618847049689 \\
1.54305555555556	149.618847049689 \\
1.5530753968254	149.618847049689 \\
1.56309523809524	149.618847049689 \\
1.57311507936508	149.618847049689 \\
1.58313492063492	149.618847049689 \\
1.59315476190477	149.618847049689 \\
1.60317460317461	149.618847049689 \\
1.61319444444445	149.618847049689 \\
1.62321428571429	149.618847049689 \\
1.63323412698413	149.618847049689 \\
1.64325396825397	149.618847049689 \\
1.65327380952381	149.618847049689 \\
1.66329365079365	149.618847049689 \\
1.6733134920635	149.618847049689 \\
1.68333333333334	149.618847049689 \\
1.69335317460318	149.618847049689 \\
1.70337301587302	149.618847049689 \\
1.71339285714286	149.618847049689 \\
1.7234126984127	149.618847049689 \\
1.73343253968254	149.618847049689 \\
1.74345238095238	149.618847049689 \\
1.75347222222223	149.618847049689 \\
1.76349206349207	149.618847049689 \\
1.77351190476191	149.618847049689 \\
1.78353174603175	149.618847049689 \\
1.79355158730159	149.618847049689 \\
1.80357142857143	149.618847049689 \\
1.81359126984127	149.618847049689 \\
1.82361111111111	149.618847049689 \\
1.83363095238096	149.618847049689 \\
1.8436507936508	149.618847049689 \\
1.85367063492064	149.618847049689 \\
1.86369047619048	149.618847049689 \\
1.87371031746032	149.618847049689 \\
1.88373015873016	149.618847049689 \\
1.89375	149.618847049689 \\
1.90376984126984	149.618847049689 \\
1.91378968253969	149.618847049689 \\
1.92380952380953	149.618847049689 \\
1.93382936507937	149.618847049689 \\
1.94384920634921	149.618847049689 \\
1.95386904761905	149.618847049689 \\
1.96388888888889	149.618847049689 \\
1.97390873015873	149.618847049689 \\
1.98392857142858	149.618847049689 \\
1.99394841269842	149.618847049689 \\
2.00396825396826	149.618847049689 \\
2.0139880952381	149.618847049689 \\
2.02400793650794	149.618847049689 \\
2.03402777777778	149.618847049689 \\
2.04404761904762	149.618847049689 \\
2.05406746031746	149.618847049689 \\
2.06408730158731	149.618847049689 \\
2.07410714285715	149.618847049689 \\
2.08412698412699	149.618847049689 \\
2.09414682539683	149.618847049689 \\
2.10416666666667	149.618847049689 \\
2.11418650793651	149.618847049689 \\
2.12420634920635	149.618847049689 \\
2.13422619047619	149.618847049689 \\
2.14424603174604	149.618847049689 \\
2.15426587301588	149.618847049689 \\
2.16428571428572	149.618847049689 \\
2.17430555555556	149.618847049689 \\
2.1843253968254	149.618847049689 \\
2.19434523809524	149.618847049689 \\
2.20436507936508	149.618847049689 \\
2.21438492063493	149.618847049689 \\
2.22440476190477	149.618847049689 \\
2.23442460317461	149.618847049689 \\
2.24444444444445	149.618847049689 \\
2.25446428571429	149.618847049689 \\
2.26448412698413	149.618847049689 \\
2.27450396825397	149.618847049689 \\
2.28452380952381	149.618847049689 \\
2.29454365079366	149.618847049689 \\
2.3045634920635	149.618847049689 \\
2.31458333333334	149.618847049689 \\
2.32460317460318	149.618847049689 \\
2.33462301587302	149.618847049689 \\
2.34464285714286	149.618847049689 \\
2.3546626984127	149.618847049689 \\
2.36468253968254	149.618847049689 \\
2.37470238095239	149.618847049689 \\
2.38472222222223	149.618847049689 \\
2.39474206349207	149.618847049689 \\
2.40476190476191	149.618847049689 \\
2.41478174603175	149.618847049689 \\
2.42480158730159	149.618847049689 \\
2.43482142857143	149.618847049689 \\
2.44484126984127	149.618847049689 \\
2.45486111111112	149.618847049689 \\
2.46488095238096	149.618847049689 \\
2.4749007936508	149.618847049689 \\
2.48492063492064	149.618847049689 \\
2.49494047619048	149.618847049689 \\
2.50496031746032	149.618847049689 \\
2.51498015873016	149.618847049689 \\
2.525	149.618847049689 \\
2.53501984126985	149.618847049689 \\
2.54503968253969	149.618847049689 \\
2.55505952380953	149.618847049689 \\
2.56507936507937	149.618847049689 \\
2.57509920634921	149.618847049689 \\
2.58511904761905	149.618847049689 \\
2.59513888888889	149.618847049689 \\
2.60515873015874	149.618847049689 \\
2.61517857142858	149.618847049689 \\
2.62519841269842	149.618847049689 \\
2.63521825396826	149.618847049689 \\
2.6452380952381	149.618847049689 \\
2.65525793650794	149.618847049689 \\
2.66527777777778	149.618847049689 \\
2.67529761904762	149.618847049689 \\
2.68531746031747	149.618847049689 \\
2.69533730158731	149.618847049689 \\
2.70535714285715	149.618847049689 \\
2.71537698412699	149.618847049689 \\
2.72539682539683	149.618847049689 \\
2.73541666666667	149.618847049689 \\
2.74543650793651	149.618847049689 \\
2.75545634920635	149.618847049689 \\
2.7654761904762	149.618847049689 \\
2.77549603174604	149.618847049689 \\
2.78551587301588	149.618847049689 \\
2.79553571428572	149.618847049689 \\
2.80555555555556	149.618847049689 \\
2.8155753968254	149.618847049689 \\
2.82559523809524	149.618847049689 \\
2.83561507936508	149.618847049689 \\
2.84563492063493	149.618847049689 \\
2.85565476190477	149.618847049689 \\
2.86567460317461	149.618847049689 \\
2.87569444444445	149.618847049689 \\
2.88571428571429	149.618847049689 \\
2.89573412698413	149.618847049689 \\
2.90575396825397	149.618847049689 \\
2.91577380952382	149.618847049689 \\
2.92579365079366	149.618847049689 \\
2.9358134920635	149.618847049689 \\
2.94583333333334	149.618847049689 \\
2.95585317460318	149.618847049689 \\
2.96587301587302	149.618847049689 \\
2.97589285714286	149.618847049689 \\
2.9859126984127	149.618847049689 \\
2.99593253968255	149.618847049689 \\
3.00595238095239	149.618847049689 \\
3.01597222222223	149.618847049689 \\
3.02599206349207	149.618847049689 \\
3.03601190476191	149.618847049689 \\
3.04603174603175	149.618847049689 \\
3.05605158730159	149.618847049689 \\
3.06607142857143	149.618847049689 \\
3.07609126984128	149.618847049689 \\
3.08611111111112	149.618847049689 \\
3.09613095238096	149.618847049689 \\
3.1061507936508	149.618847049689 \\
3.11617063492064	149.618847049689 \\
3.12619047619048	149.618847049689 \\
3.13621031746032	149.618847049689 \\
3.14623015873017	149.618847049689 \\
3.15625000000001	149.618847049689 \\
3.16626984126985	149.618847049689 \\
3.17628968253969	149.618847049689 \\
3.18630952380953	149.618847049689 \\
3.19632936507937	149.618847049689 \\
3.20634920634921	149.618847049689 \\
3.21636904761905	149.618847049689 \\
3.2263888888889	149.618847049689 \\
3.23640873015874	149.618847049689 \\
3.24642857142858	149.618847049689 \\
3.25644841269842	149.618847049689 \\
3.26646825396826	149.618847049689 \\
3.2764880952381	149.618847049689 \\
3.28650793650794	149.618847049689 \\
3.29652777777778	149.618847049689 \\
3.30654761904763	149.618847049689 \\
3.31656746031747	149.618847049689 \\
3.32658730158731	149.618847049689 \\
3.33660714285715	149.618847049689 \\
3.34662698412699	149.618847049689 \\
3.35664682539683	149.618847049689 \\
3.36666666666667	149.618847049689 \\
3.37668650793651	149.618847049689 \\
3.38670634920636	149.618847049689 \\
3.3967261904762	149.618847049689 \\
3.40674603174604	149.618847049689 \\
3.41676587301588	149.618847049689 \\
3.42678571428572	149.618847049689 \\
3.43680555555556	149.618847049689 \\
3.4468253968254	149.618847049689 \\
3.45684523809524	149.618847049689 \\
3.46686507936509	149.618847049689 \\
3.47688492063493	149.618847049689 \\
3.48690476190477	149.618847049689 \\
3.49692460317461	149.618847049689 \\
3.50694444444445	149.618847049689 \\
3.51696428571429	149.618847049689 \\
3.52698412698413	149.618847049689 \\
3.53700396825398	149.618847049689 \\
3.54702380952382	149.618847049689 \\
3.55704365079366	149.618847049689 \\
3.5670634920635	149.618847049689 \\
3.57708333333334	149.618847049689 \\
3.58710317460318	149.618847049689 \\
3.59712301587302	149.618847049689 \\
3.60714285714286	149.618847049689 \\
3.61716269841271	149.618847049689 \\
3.62718253968255	149.618847049689 \\
3.63720238095239	149.618847049689 \\
3.64722222222223	149.618847049689 \\
3.65724206349207	149.618847049689 \\
3.66726190476191	149.618847049689 \\
3.67728174603175	149.618847049689 \\
3.68730158730159	149.618847049689 \\
3.69732142857144	149.618847049689 \\
3.70734126984128	149.618847049689 \\
3.71736111111112	149.618847049689 \\
3.72738095238096	149.618847049689 \\
3.7374007936508	149.618847049689 \\
3.74742063492064	149.618847049689 \\
3.75744047619048	149.618847049689 \\
3.76746031746032	149.618847049689 \\
3.77748015873017	149.618847049689 \\
3.78750000000001	149.618847049689 \\
3.79751984126985	149.618847049689 \\
3.80753968253969	149.618847049689 \\
3.81755952380953	149.618847049689 \\
3.82757936507937	149.618847049689 \\
3.83759920634921	149.618847049689 \\
3.84761904761906	149.618847049689 \\
3.8576388888889	149.618847049689 \\
3.86765873015874	149.618847049689 \\
3.87767857142858	149.618847049689 \\
3.88769841269842	149.618847049689 \\
3.89771825396826	149.618847049689 \\
3.9077380952381	149.618847049689 \\
3.91775793650794	149.618847049689 \\
3.92777777777779	149.618847049689 \\
3.93779761904763	149.618847049689 \\
3.94781746031747	149.618847049689 \\
3.95783730158731	149.618847049689 \\
3.96785714285715	149.618847049689 \\
3.97787698412699	149.618847049689 \\
3.98789682539683	149.618847049689 \\
3.99791666666667	149.618847049689 \\
4.00793650793652	149.618847049689 \\
4.01795634920636	149.618847049689 \\
4.0279761904762	149.618847049689 \\
4.03799603174604	149.618847049689 \\
4.04801587301588	149.618847049689 \\
4.05803571428572	149.618847049689 \\
4.06805555555556	149.618847049689 \\
4.0780753968254	149.618847049689 \\
4.08809523809525	149.618847049689 \\
4.09811507936509	149.618847049689 \\
4.10813492063493	149.618847049689 \\
4.11815476190477	149.618847049689 \\
4.12817460317461	149.618847049689 \\
4.13819444444445	149.618847049689 \\
4.14821428571429	149.618847049689 \\
4.15823412698414	149.618847049689 \\
4.16825396825398	149.618847049689 \\
4.17827380952382	149.618847049689 \\
4.18829365079366	149.618847049689 \\
4.1983134920635	149.618847049689 \\
4.20833333333334	149.618847049689 \\
4.21835317460318	149.618847049689 \\
4.22837301587302	149.618847049689 \\
4.23839285714287	149.618847049689 \\
4.24841269841271	149.618847049689 \\
4.25843253968255	149.618847049689 \\
4.26845238095239	149.618847049689 \\
4.27847222222223	149.618847049689 \\
4.28849206349207	149.618847049689 \\
4.29851190476191	149.618847049689 \\
4.30853174603175	149.618847049689 \\
4.3185515873016	149.618847049689 \\
4.32857142857144	149.618847049689 \\
4.33859126984128	149.618847049689 \\
4.34861111111112	149.618847049689 \\
4.35863095238096	149.618847049689 \\
4.3686507936508	149.618847049689 \\
4.37867063492064	149.618847049689 \\
4.38869047619048	149.618847049689 \\
4.39871031746033	149.618847049689 \\
4.40873015873017	149.618847049689 \\
4.41875000000001	149.618847049689 \\
4.42876984126985	149.618847049689 \\
4.43878968253969	149.618847049689 \\
4.44880952380953	149.618847049689 \\
4.45882936507937	149.618847049689 \\
4.46884920634922	149.618847049689 \\
4.47886904761906	149.618847049689 \\
4.4888888888889	149.618847049689 \\
4.49890873015874	149.618847049689 \\
4.50892857142858	149.618847049689 \\
4.51894841269842	149.618847049689 \\
4.52896825396826	149.618847049689 \\
4.5389880952381	149.618847049689 \\
4.54900793650795	149.618847049689 \\
4.55902777777779	149.618847049689 \\
4.56904761904763	149.618847049689 \\
4.57906746031747	149.618847049689 \\
4.58908730158731	149.618847049689 \\
4.59910714285715	149.618847049689 \\
4.60912698412699	149.618847049689 \\
4.61914682539683	149.618847049689 \\
4.62916666666668	149.618847049689 \\
4.63918650793652	149.618847049689 \\
4.64920634920636	149.618847049689 \\
4.6592261904762	149.618847049689 \\
4.66924603174604	149.618847049689 \\
4.67926587301588	149.618847049689 \\
4.68928571428572	149.618847049689 \\
4.69930555555556	149.618847049689 \\
4.70932539682541	149.618847049689 \\
4.71934523809525	149.618847049689 \\
4.72936507936509	149.618847049689 \\
4.73938492063493	149.618847049689 \\
4.74940476190477	149.618847049689 \\
4.75942460317461	149.618847049689 \\
4.76944444444445	149.618847049689 \\
4.77946428571429	149.618847049689 \\
4.78948412698414	149.618847049689 \\
4.79950396825398	149.618847049689 \\
4.80952380952382	149.618847049689 \\
4.81954365079366	149.618847049689 \\
4.8295634920635	149.618847049689 \\
4.83958333333334	149.618847049689 \\
4.84960317460318	149.618847049689 \\
4.85962301587303	149.618847049689 \\
4.86964285714287	149.618847049689 \\
4.87966269841271	149.618847049689 \\
4.88968253968255	149.618847049689 \\
4.89970238095239	149.618847049689 \\
4.90972222222223	149.618847049689 \\
4.91974206349207	149.618847049689 \\
4.92976190476191	149.618847049689 \\
4.93978174603176	149.618847049689 \\
4.9498015873016	149.618847049689 \\
4.95982142857144	149.618847049689 \\
4.96984126984128	149.618847049689 \\
4.97986111111112	149.618847049689 \\
4.98988095238096	149.618847049689 \\
4.9999007936508	149.618847049689 \\
5.00992063492065	149.618847049689 \\
5.01994047619049	149.618847049689 \\
5.02996031746033	149.618847049689 \\
5.03998015873017	149.618847049689 \\
5.05000000000001	149.618847049689 \\
5.06001984126985	149.618847049689 \\
5.07003968253969	149.618847049689 \\
5.08005952380953	149.618847049689 \\
5.09007936507937	149.618847049689 \\
5.10009920634922	149.618847049689 \\
5.11011904761906	149.618847049689 \\
5.1201388888889	149.618847049689 \\
5.13015873015874	149.618847049689 \\
5.14017857142858	149.618847049689 \\
5.15019841269842	149.618847049689 \\
5.16021825396826	149.618847049689 \\
5.17023809523811	149.618847049689 \\
5.18025793650795	149.618847049689 \\
5.19027777777779	149.618847049689 \\
5.20029761904763	149.618847049689 \\
5.21031746031747	149.618847049689 \\
5.22033730158731	149.618847049689 \\
5.23035714285715	149.618847049689 \\
5.24037698412699	149.618847049689 \\
5.25039682539684	149.618847049689 \\
5.26041666666668	149.618847049689 \\
5.27043650793652	149.618847049689 \\
5.28045634920636	149.618847049689 \\
5.2904761904762	149.618847049689 \\
5.30049603174604	149.618847049689 \\
5.31051587301588	149.618847049689 \\
5.32053571428573	149.618847049689 \\
5.33055555555557	149.618847049689 \\
5.34057539682541	149.618847049689 \\
5.35059523809525	149.618847049689 \\
5.36061507936509	149.618847049689 \\
5.37063492063493	149.618847049689 \\
5.38065476190477	149.618847049689 \\
5.39067460317461	149.618847049689 \\
5.40069444444446	149.618847049689 \\
5.4107142857143	149.618847049689 \\
5.42073412698414	149.618847049689 \\
5.43075396825398	149.618847049689 \\
5.44077380952382	149.618847049689 \\
5.45079365079366	149.618847049689 \\
5.4608134920635	149.618847049689 \\
5.47083333333334	149.618847049689 \\
5.48085317460319	149.618847049689 \\
5.49087301587303	149.618847049689 \\
5.50089285714287	149.618847049689 \\
5.51091269841271	149.618847049689 \\
5.52093253968255	149.618847049689 \\
5.53095238095239	149.618847049689 \\
5.54097222222223	149.618847049689 \\
5.55099206349207	149.618847049689 \\
5.56101190476192	149.618847049689 \\
5.57103174603176	149.618847049689 \\
5.5810515873016	149.618847049689 \\
5.59107142857144	149.618847049689 \\
5.60109126984128	149.618847049689 \\
5.61111111111112	149.618847049689 \\
5.62113095238096	149.618847049689 \\
5.6311507936508	149.618847049689 \\
5.64117063492065	149.618847049689 \\
5.65119047619049	149.618847049689 \\
5.66121031746033	149.618847049689 \\
5.67123015873017	149.618847049689 \\
5.68125000000001	149.618847049689 \\
5.69126984126985	149.618847049689 \\
5.70128968253969	149.618847049689 \\
5.71130952380954	149.618847049689 \\
5.72132936507938	149.618847049689 \\
5.73134920634922	149.618847049689 \\
5.74136904761906	149.618847049689 \\
5.7513888888889	149.618847049689 \\
5.76140873015874	149.618847049689 \\
5.77142857142858	149.618847049689 \\
5.78144841269842	149.618847049689 \\
5.79146825396827	149.618847049689 \\
5.80148809523811	149.618847049689 \\
5.81150793650795	149.618847049689 \\
5.82152777777779	149.618847049689 \\
5.83154761904763	149.618847049689 \\
5.84156746031747	149.618847049689 \\
5.85158730158731	149.618847049689 \\
5.86160714285715	149.618847049689 \\
5.871626984127	149.618847049689 \\
5.88164682539684	149.618847049689 \\
5.89166666666668	149.618847049689 \\
5.90168650793652	149.618847049689 \\
5.91170634920636	149.618847049689 \\
5.9217261904762	149.618847049689 \\
5.93174603174604	149.618847049689 \\
5.94176587301588	149.618847049689 \\
5.95178571428573	149.618847049689 \\
5.96180555555557	149.618847049689 \\
5.97182539682541	149.618847049689 \\
5.98184523809525	149.618847049689 \\
5.99186507936509	149.618847049689 \\
6.00188492063493	149.618847049689 \\
6.01190476190477	149.618847049689 \\
6.02192460317462	149.618847049689 \\
6.03194444444446	149.618847049689 \\
6.0419642857143	149.618847049689 \\
6.05198412698414	149.618847049689 \\
6.06200396825398	149.618847049689 \\
6.07202380952382	149.618847049689 \\
6.08204365079366	149.618847049689 \\
6.0920634920635	149.618847049689 \\
6.10208333333335	149.618847049689 \\
6.11210317460319	149.618847049689 \\
6.12212301587303	149.618847049689 \\
6.13214285714287	149.618847049689 \\
6.14216269841271	149.618847049689 \\
6.15218253968255	149.618847049689 \\
6.16220238095239	149.618847049689 \\
6.17222222222223	149.618847049689 \\
6.18224206349208	149.618847049689 \\
6.19226190476192	149.618847049689 \\
6.20228174603176	149.618847049689 \\
6.2123015873016	149.618847049689 \\
6.22232142857144	149.618847049689 \\
6.23234126984128	149.618847049689 \\
6.24236111111112	149.618847049689 \\
6.25238095238096	149.618847049689 \\
6.26240079365081	149.618847049689 \\
6.27242063492065	149.618847049689 \\
6.28244047619049	149.618847049689 \\
6.29246031746033	149.618847049689 \\
6.30248015873017	149.618847049689 \\
6.31250000000001	149.618847049689 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
6.31250000000001	149.618847049689 \\
6.32386363636365	149.613259928477 \\
6.33522727272728	149.607672807265 \\
6.34659090909091	149.602085686053 \\
6.35795454545455	149.596498564841 \\
6.36931818181818	149.590911443629 \\
6.38068181818182	149.585324322417 \\
6.39204545454545	149.579737201205 \\
6.40340909090909	149.574150079992 \\
6.41477272727272	149.56856295878 \\
6.42613636363635	149.562975837568 \\
6.43749999999999	149.557388716356 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
6.43749999999999	149.557388716356 \\
6.44886363636363	149.536555383023 \\
6.46022727272726	149.515722049689 \\
6.4715909090909	149.494888716356 \\
6.48295454545454	149.474055383023 \\
6.49431818181818	149.453222049689 \\
6.50568181818182	149.432388716356 \\
6.51704545454546	149.411555383023 \\
6.5284090909091	149.390722049689 \\
6.53977272727274	149.369888716356 \\
6.55113636363637	149.349055383023 \\
6.56250000000001	149.328222049689 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
6.56250000000001	149.328222049689 \\
6.57386363636365	149.292142504235 \\
6.58522727272728	149.25606295878 \\
6.59659090909092	149.219983413326 \\
6.60795454545455	149.183903867871 \\
6.61931818181819	149.147824322417 \\
6.63068181818182	149.111744776962 \\
6.64204545454546	149.075665231508 \\
6.65340909090909	149.039585686053 \\
6.66477272727273	149.003506140599 \\
6.67613636363637	148.967426595144 \\
6.6875	148.931347049689 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
6.6875	148.931347049689 \\
6.69886363636363	148.880021292114 \\
6.71022727272727	148.828695534538 \\
6.7215909090909	148.777369776962 \\
6.73295454545454	148.726044019386 \\
6.74431818181817	148.674718261811 \\
6.75568181818181	148.623392504235 \\
6.76704545454544	148.572066746659 \\
6.77840909090908	148.520740989083 \\
6.78977272727271	148.469415231508 \\
6.80113636363635	148.418089473932 \\
6.81249999999998	148.366763716356 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
6.81249999999998	148.366763716356 \\
6.82386363636362	148.300191746659 \\
6.83522727272726	148.233619776962 \\
6.8465909090909	148.167047807265 \\
6.85795454545453	148.100475837568 \\
6.86931818181817	148.033903867871 \\
6.88068181818181	147.967331898174 \\
6.89204545454545	147.900759928477 \\
6.90340909090908	147.83418795878 \\
6.91477272727272	147.767615989083 \\
6.92613636363636	147.701044019386 \\
6.9375	147.634472049689 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
6.9375	147.634472049689 \\
6.94886363636363	147.552653867871 \\
6.96022727272727	147.470835686053 \\
6.97159090909091	147.389017504235 \\
6.98295454545454	147.307199322417 \\
6.99431818181818	147.225381140599 \\
7.00568181818182	147.14356295878 \\
7.01704545454546	147.061744776962 \\
7.02840909090909	146.979926595144 \\
7.03977272727273	146.898108413326 \\
7.05113636363637	146.816290231508 \\
7.0625	146.734472049689 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
7.0625	146.734472049689 \\
7.07386363636364	146.63740765575 \\
7.08522727272728	146.540343261811 \\
7.09659090909091	146.443278867871 \\
7.10795454545455	146.346214473932 \\
7.11931818181818	146.249150079992 \\
7.13068181818182	146.152085686053 \\
7.14204545454546	146.055021292114 \\
7.15340909090909	145.957956898174 \\
7.16477272727273	145.860892504235 \\
7.17613636363637	145.763828110295 \\
7.1875	145.666763716356 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
7.1875	145.666763716356 \\
7.19886363636364	145.554453110295 \\
7.21022727272728	145.442142504235 \\
7.22159090909091	145.329831898174 \\
7.23295454545455	145.217521292114 \\
7.24431818181819	145.105210686053 \\
7.25568181818182	144.992900079992 \\
7.26704545454546	144.880589473932 \\
7.27840909090909	144.768278867871 \\
7.28977272727273	144.655968261811 \\
7.30113636363637	144.54365765575 \\
7.3125	144.431347049689 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
7.3125	144.431347049689 \\
7.32386363636364	144.303790231508 \\
7.33522727272727	144.176233413326 \\
7.34659090909091	144.048676595144 \\
7.35795454545454	143.921119776962 \\
7.36931818181818	143.79356295878 \\
7.38068181818181	143.666006140599 \\
7.39204545454545	143.538449322417 \\
7.40340909090908	143.410892504235 \\
7.41477272727272	143.283335686053 \\
7.42613636363635	143.155778867871 \\
7.43749999999999	143.02822204969 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
7.43749999999999	143.02822204969 \\
7.44886363636363	142.885419019387 \\
7.46022727272726	142.742615989083 \\
7.4715909090909	142.59981295878 \\
7.48295454545454	142.457009928477 \\
7.49431818181818	142.314206898174 \\
7.50568181818182	142.171403867871 \\
7.51704545454546	142.028600837568 \\
7.5284090909091	141.885797807265 \\
7.53977272727274	141.742994776962 \\
7.55113636363637	141.600191746659 \\
7.56250000000001	141.457388716356 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
7.56250000000001	141.457388716356 \\
7.57386363636365	141.299339473932 \\
7.58522727272728	141.141290231507 \\
7.59659090909092	140.983240989083 \\
7.60795454545455	140.825191746659 \\
7.61931818181818	140.667142504235 \\
7.63068181818182	140.509093261811 \\
7.64204545454545	140.351044019386 \\
7.65340909090909	140.192994776962 \\
7.66477272727272	140.034945534538 \\
7.67613636363636	139.876896292114 \\
7.68749999999999	139.71884704969 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
7.68749999999999	139.71884704969 \\
7.69886363636363	139.545551595144 \\
7.71022727272727	139.372256140599 \\
7.72159090909091	139.198960686053 \\
7.73295454545455	139.025665231508 \\
7.74431818181819	138.852369776962 \\
7.75568181818182	138.679074322417 \\
7.76704545454546	138.505778867871 \\
7.7784090909091	138.332483413326 \\
7.78977272727274	138.15918795878 \\
7.80113636363638	137.985892504235 \\
7.81250000000002	137.812597049689 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
7.81250000000002	137.812597049689 \\
7.82386363636365	137.624055383023 \\
7.83522727272728	137.435513716356 \\
7.84659090909092	137.246972049689 \\
7.85795454545455	137.058430383023 \\
7.86931818181818	136.869888716356 \\
7.88068181818181	136.68134704969 \\
7.89204545454545	136.492805383023 \\
7.90340909090908	136.304263716356 \\
7.91477272727271	136.11572204969 \\
7.92613636363634	135.927180383023 \\
7.93749999999998	135.738638716356 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
7.93749999999998	135.738638716356 \\
7.94886363636362	135.534850837569 \\
7.96022727272726	135.331062958781 \\
7.9715909090909	135.127275079993 \\
7.98295454545454	134.923487201205 \\
7.99431818181818	134.719699322417 \\
8.00568181818182	134.515911443629 \\
8.01704545454546	134.312123564841 \\
8.0284090909091	134.108335686053 \\
8.03977272727274	133.904547807265 \\
8.05113636363638	133.700759928477 \\
8.06250000000002	133.496972049689 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
8.06250000000002	133.496972049689 \\
8.07386363636365	133.27793795878 \\
8.08522727272729	133.058903867871 \\
8.09659090909092	132.839869776962 \\
8.10795454545455	132.620835686053 \\
8.11931818181819	132.401801595144 \\
8.13068181818182	132.182767504235 \\
8.14204545454545	131.963733413326 \\
8.15340909090908	131.744699322417 \\
8.16477272727272	131.525665231508 \\
8.17613636363635	131.306631140599 \\
8.18749999999998	131.08759704969 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
8.18749999999998	131.08759704969 \\
8.19886363636362	130.853316746659 \\
8.21022727272726	130.619036443629 \\
8.2215909090909	130.384756140599 \\
8.23295454545454	130.150475837568 \\
8.24431818181817	129.916195534538 \\
8.25568181818181	129.681915231508 \\
8.26704545454545	129.447634928477 \\
8.27840909090909	129.213354625447 \\
8.28977272727273	128.979074322417 \\
8.30113636363637	128.744794019386 \\
8.31250000000001	128.510513716356 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
8.31250000000001	128.510513716356 \\
8.32386363636364	128.260987201204 \\
8.33522727272728	128.011460686053 \\
8.34659090909091	127.761934170901 \\
8.35795454545455	127.51240765575 \\
8.36931818181818	127.262881140598 \\
8.38068181818181	127.013354625447 \\
8.39204545454545	126.763828110296 \\
8.40340909090908	126.514301595144 \\
8.41477272727272	126.264775079993 \\
8.42613636363635	126.015248564841 \\
8.43749999999999	125.76572204969 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
8.43749999999999	125.76572204969 \\
8.44886363636363	125.500949322417 \\
8.46022727272727	125.236176595144 \\
8.4715909090909	124.971403867871 \\
8.48295454545454	124.706631140599 \\
8.49431818181818	124.441858413326 \\
8.50568181818182	124.177085686053 \\
8.51704545454546	123.91231295878 \\
8.5284090909091	123.647540231507 \\
8.53977272727273	123.382767504235 \\
8.55113636363637	123.117994776962 \\
8.56250000000001	122.853222049689 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
8.56250000000001	122.853222049689 \\
8.57386363636365	122.573203110295 \\
8.58522727272728	122.293184170901 \\
8.59659090909092	122.013165231507 \\
8.60795454545455	121.733146292114 \\
8.61931818181819	121.45312735272 \\
8.63068181818182	121.173108413326 \\
8.64204545454546	120.893089473932 \\
8.65340909090909	120.613070534538 \\
8.66477272727273	120.333051595144 \\
8.67613636363636	120.05303265575 \\
8.6875	119.773013716356 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
8.6875	119.773013716356 \\
8.69886363636363	119.477748564841 \\
8.71022727272727	119.182483413326 \\
8.7215909090909	118.887218261811 \\
8.73295454545454	118.591953110296 \\
8.74431818181818	118.29668795878 \\
8.75568181818181	118.001422807265 \\
8.76704545454545	117.70615765575 \\
8.77840909090909	117.410892504235 \\
8.78977272727272	117.11562735272 \\
8.80113636363636	116.820362201205 \\
8.8125	116.52509704969 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
8.8125	116.52509704969 \\
8.82386363636363	116.214585686053 \\
8.83522727272727	115.904074322417 \\
8.84659090909091	115.59356295878 \\
8.85795454545454	115.283051595144 \\
8.86931818181818	114.972540231508 \\
8.88068181818182	114.662028867871 \\
8.89204545454545	114.351517504235 \\
8.90340909090909	114.041006140599 \\
8.91477272727273	113.730494776962 \\
8.92613636363636	113.419983413326 \\
8.9375	113.109472049689 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
8.9375	113.109472049689 \\
8.94886363636364	112.783714473932 \\
8.96022727272727	112.457956898174 \\
8.97159090909091	112.132199322417 \\
8.98295454545454	111.806441746659 \\
8.99431818181818	111.480684170902 \\
9.00568181818182	111.154926595144 \\
9.01704545454546	110.829169019386 \\
9.02840909090909	110.503411443629 \\
9.03977272727273	110.177653867871 \\
9.05113636363636	109.851896292114 \\
9.0625	109.526138716356 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
9.0625	109.526138716356 \\
9.07386363636364	109.185134928477 \\
9.08522727272727	108.844131140599 \\
9.09659090909091	108.50312735272 \\
9.10795454545455	108.162123564841 \\
9.11931818181818	107.821119776962 \\
9.13068181818182	107.480115989083 \\
9.14204545454546	107.139112201205 \\
9.15340909090909	106.798108413326 \\
9.16477272727273	106.457104625447 \\
9.17613636363637	106.116100837568 \\
9.1875	105.775097049689 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
9.1875	105.775097049689 \\
9.19886363636364	105.418847049689 \\
9.21022727272728	105.062597049689 \\
9.22159090909091	104.706347049689 \\
9.23295454545454	104.350097049689 \\
9.24431818181818	103.993847049689 \\
9.25568181818182	103.637597049689 \\
9.26704545454545	103.28134704969 \\
9.27840909090909	102.92509704969 \\
9.28977272727272	102.56884704969 \\
9.30113636363636	102.21259704969 \\
9.31249999999999	101.85634704969 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
9.31249999999999	101.85634704969 \\
9.32386363636363	101.484850837568 \\
9.33522727272727	101.113354625447 \\
9.34659090909091	100.741858413326 \\
9.35795454545454	100.370362201205 \\
9.36931818181818	99.9988659890834 \\
9.38068181818182	99.627369776962 \\
9.39204545454546	99.2558735648408 \\
9.4034090909091	98.8843773527195 \\
9.41477272727273	98.5128811405983 \\
9.42613636363637	98.1413849284771 \\
9.43750000000001	97.7698887163558 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
9.43750000000001	97.7698887163558 \\
9.44886363636364	97.3831462921135 \\
9.46022727272728	96.9964038678712 \\
9.47159090909091	96.6096614436289 \\
9.48295454545454	96.2229190193866 \\
9.49431818181817	95.8361765951443 \\
9.50568181818181	95.449434170902 \\
9.51704545454544	95.0626917466597 \\
9.52840909090907	94.6759493224173 \\
9.5397727272727	94.2892068981751 \\
9.55113636363634	93.9024644739328 \\
9.56249999999997	93.5157220496905 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
9.56249999999997	93.5157220496905 \\
9.57386363636361	93.1137334133265 \\
9.58522727272726	92.7117447769627 \\
9.5965909090909	92.3097561405988 \\
9.60795454545454	91.9077675042349 \\
9.61931818181819	91.5057788678711 \\
9.63068181818183	91.1037902315072 \\
9.64204545454547	90.7018015951433 \\
9.65340909090911	90.2998129587794 \\
9.66477272727276	89.8978243224155 \\
9.6761363636364	89.4958356860517 \\
9.68750000000004	89.0938470496878 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
9.68750000000004	89.0938470496878 \\
9.69886363636367	88.6766122012032 \\
9.71022727272731	88.2593773527186 \\
9.72159090909093	87.8421425042339 \\
9.73295454545456	87.4249076557493 \\
9.74431818181819	87.0076728072648 \\
9.75568181818183	86.5904379587801 \\
9.76704545454546	86.1732031102955 \\
9.77840909090908	85.7559682618109 \\
9.78977272727271	85.3387334133263 \\
9.80113636363635	84.9214985648416 \\
9.81249999999998	84.504263716357 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
9.81249999999998	84.504263716357 \\
9.82386363636362	84.0717826557508 \\
9.83522727272726	83.6393015951446 \\
9.8465909090909	83.2068205345384 \\
9.85795454545454	82.7743394739322 \\
9.86931818181818	82.341858413326 \\
9.88068181818182	81.9093773527197 \\
9.89204545454546	81.4768962921135 \\
9.9034090909091	81.0444152315073 \\
9.91477272727274	80.6119341709011 \\
9.92613636363638	80.1794531102949 \\
9.93750000000002	79.7469720496887 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
9.93750000000002	79.7469720496887 \\
9.94886363636365	79.2992447769615 \\
9.96022727272729	78.8515175042344 \\
9.97159090909092	78.4037902315073 \\
9.98295454545455	77.9560629587801 \\
9.99431818181818	77.508335686053 \\
10.0056818181818	77.0606084133259 \\
10.0170454545454	76.6128811405987 \\
10.0284090909091	76.1651538678716 \\
10.0397727272727	75.7174265951445 \\
10.0511363636363	75.2696993224174 \\
10.0625	74.8219720496902 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
10.0625	74.8219720496902 \\
10.0738636363636	74.3589985648417 \\
10.0852272727273	73.8960250799932 \\
10.0965909090909	73.4330515951447 \\
10.1079545454545	72.9700781102962 \\
10.1193181818182	72.5071046254477 \\
10.1306818181818	72.0441311405993 \\
10.1420454545454	71.5811576557508 \\
10.1534090909091	71.1181841709023 \\
10.1647727272727	70.6552106860538 \\
10.1761363636363	70.1922372012053 \\
10.1875	69.7292637163568 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
10.1875	69.7292637163568 \\
10.199890010352	69.2078507807101 \\
10.212280020704	68.6864378450633 \\
10.224670031056	68.1650249094165 \\
10.237060041408	67.6436119737697 \\
10.24945005176	67.1221990381229 \\
10.261840062112	66.6007861024762 \\
};
\addplot [semithick, red]
table [row sep=\\]{%
0	-131.90625 \\
0.0100599315068494	-131.90625 \\
0.0201198630136988	-131.90625 \\
0.0301797945205482	-131.90625 \\
0.0402397260273976	-131.90625 \\
0.050299657534247	-131.90625 \\
0.0603595890410964	-131.90625 \\
0.0704195205479458	-131.90625 \\
0.0804794520547951	-131.90625 \\
0.0905393835616445	-131.90625 \\
0.100599315068494	-131.90625 \\
0.110659246575343	-131.90625 \\
0.120719178082193	-131.90625 \\
0.130779109589042	-131.90625 \\
0.140839041095892	-131.90625 \\
0.150898972602741	-131.90625 \\
0.16095890410959	-131.90625 \\
0.17101883561644	-131.90625 \\
0.181078767123289	-131.90625 \\
0.191138698630138	-131.90625 \\
0.201198630136988	-131.90625 \\
0.211258561643837	-131.90625 \\
0.221318493150687	-131.90625 \\
0.231378424657536	-131.90625 \\
0.241438356164385	-131.90625 \\
0.251498287671235	-131.90625 \\
0.261558219178084	-131.90625 \\
0.271618150684934	-131.90625 \\
0.281678082191783	-131.90625 \\
0.291738013698632	-131.90625 \\
0.301797945205482	-131.90625 \\
0.311857876712331	-131.90625 \\
0.321917808219181	-131.90625 \\
0.33197773972603	-131.90625 \\
0.342037671232879	-131.90625 \\
0.352097602739729	-131.90625 \\
0.362157534246578	-131.90625 \\
0.372217465753428	-131.90625 \\
0.382277397260277	-131.90625 \\
0.392337328767126	-131.90625 \\
0.402397260273976	-131.90625 \\
0.412457191780825	-131.90625 \\
0.422517123287675	-131.90625 \\
0.432577054794524	-131.90625 \\
0.442636986301373	-131.90625 \\
0.452696917808223	-131.90625 \\
0.462756849315072	-131.90625 \\
0.472816780821921	-131.90625 \\
0.482876712328771	-131.90625 \\
0.49293664383562	-131.90625 \\
0.50299657534247	-131.90625 \\
0.513056506849319	-131.90625 \\
0.523116438356169	-131.90625 \\
0.533176369863018	-131.90625 \\
0.543236301369867	-131.90625 \\
0.553296232876717	-131.90625 \\
0.563356164383566	-131.90625 \\
0.573416095890415	-131.90625 \\
0.583476027397265	-131.90625 \\
0.593535958904114	-131.90625 \\
0.603595890410964	-131.90625 \\
0.613655821917813	-131.90625 \\
0.623715753424662	-131.90625 \\
0.633775684931512	-131.90625 \\
0.643835616438361	-131.90625 \\
0.653895547945211	-131.90625 \\
0.66395547945206	-131.90625 \\
0.674015410958909	-131.90625 \\
0.684075342465759	-131.90625 \\
0.694135273972608	-131.90625 \\
0.704195205479458	-131.90625 \\
0.714255136986307	-131.90625 \\
0.724315068493156	-131.90625 \\
0.734375000000006	-131.90625 \\
0.744434931506855	-131.90625 \\
0.754494863013704	-131.90625 \\
0.764554794520554	-131.90625 \\
0.774614726027403	-131.90625 \\
0.784674657534253	-131.90625 \\
0.794734589041102	-131.90625 \\
0.804794520547951	-131.90625 \\
0.814854452054801	-131.90625 \\
0.82491438356165	-131.90625 \\
0.8349743150685	-131.90625 \\
0.845034246575349	-131.90625 \\
0.855094178082198	-131.90625 \\
0.865154109589048	-131.90625 \\
0.875214041095897	-131.90625 \\
0.885273972602747	-131.90625 \\
0.895333904109596	-131.90625 \\
0.905393835616445	-131.90625 \\
0.915453767123295	-131.90625 \\
0.925513698630144	-131.90625 \\
0.935573630136994	-131.90625 \\
0.945633561643843	-131.90625 \\
0.955693493150692	-131.90625 \\
0.965753424657542	-131.90625 \\
0.975813356164391	-131.90625 \\
0.985873287671241	-131.90625 \\
0.99593321917809	-131.90625 \\
1.00599315068494	-131.90625 \\
1.01605308219179	-131.90625 \\
1.02611301369864	-131.90625 \\
1.03617294520549	-131.90625 \\
1.04623287671234	-131.90625 \\
1.05629280821919	-131.90625 \\
1.06635273972604	-131.90625 \\
1.07641267123289	-131.90625 \\
1.08647260273973	-131.90625 \\
1.09653253424658	-131.90625 \\
1.10659246575343	-131.90625 \\
1.11665239726028	-131.90625 \\
1.12671232876713	-131.90625 \\
1.13677226027398	-131.90625 \\
1.14683219178083	-131.90625 \\
1.15689212328768	-131.90625 \\
1.16695205479453	-131.90625 \\
1.17701198630138	-131.90625 \\
1.18707191780823	-131.90625 \\
1.19713184931508	-131.90625 \\
1.20719178082193	-131.90625 \\
1.21725171232878	-131.90625 \\
1.22731164383563	-131.90625 \\
1.23737157534248	-131.90625 \\
1.24743150684932	-131.90625 \\
1.25749143835617	-131.90625 \\
1.26755136986302	-131.90625 \\
1.27761130136987	-131.90625 \\
1.28767123287672	-131.90625 \\
1.29773116438357	-131.90625 \\
1.30779109589042	-131.90625 \\
1.31785102739727	-131.90625 \\
1.32791095890412	-131.90625 \\
1.33797089041097	-131.90625 \\
1.34803082191782	-131.90625 \\
1.35809075342467	-131.90625 \\
1.36815068493152	-131.90625 \\
1.37821061643837	-131.90625 \\
1.38827054794522	-131.90625 \\
1.39833047945207	-131.90625 \\
1.40839041095892	-131.90625 \\
1.41845034246576	-131.90625 \\
1.42851027397261	-131.90625 \\
1.43857020547946	-131.90625 \\
1.44863013698631	-131.90625 \\
1.45869006849316	-131.90625 \\
1.46875000000001	-131.90625 \\
1.47880993150686	-131.90625 \\
1.48886986301371	-131.90625 \\
1.49892979452056	-131.90625 \\
1.50898972602741	-131.90625 \\
1.51904965753426	-131.90625 \\
1.52910958904111	-131.90625 \\
1.53916952054796	-131.90625 \\
1.54922945205481	-131.90625 \\
1.55928938356166	-131.90625 \\
1.56934931506851	-131.90625 \\
1.57940924657535	-131.90625 \\
1.5894691780822	-131.90625 \\
1.59952910958905	-131.90625 \\
1.6095890410959	-131.90625 \\
1.61964897260275	-131.90625 \\
1.6297089041096	-131.90625 \\
1.63976883561645	-131.90625 \\
1.6498287671233	-131.90625 \\
1.65988869863015	-131.90625 \\
1.669948630137	-131.90625 \\
1.68000856164385	-131.90625 \\
1.6900684931507	-131.90625 \\
1.70012842465755	-131.90625 \\
1.7101883561644	-131.90625 \\
1.72024828767125	-131.90625 \\
1.7303082191781	-131.90625 \\
1.74036815068495	-131.90625 \\
1.75042808219179	-131.90625 \\
1.76048801369864	-131.90625 \\
1.77054794520549	-131.90625 \\
1.78060787671234	-131.90625 \\
1.79066780821919	-131.90625 \\
1.80072773972604	-131.90625 \\
1.81078767123289	-131.90625 \\
1.82084760273974	-131.90625 \\
1.83090753424659	-131.90625 \\
1.84096746575344	-131.90625 \\
1.85102739726029	-131.90625 \\
1.86108732876714	-131.90625 \\
1.87114726027399	-131.90625 \\
1.88120719178084	-131.90625 \\
1.89126712328769	-131.90625 \\
1.90132705479454	-131.90625 \\
1.91138698630138	-131.90625 \\
1.92144691780823	-131.90625 \\
1.93150684931508	-131.90625 \\
1.94156678082193	-131.90625 \\
1.95162671232878	-131.90625 \\
1.96168664383563	-131.90625 \\
1.97174657534248	-131.90625 \\
1.98180650684933	-131.90625 \\
1.99186643835618	-131.90625 \\
2.00192636986303	-131.90625 \\
2.01198630136988	-131.90625 \\
2.02204623287673	-131.90625 \\
2.03210616438358	-131.90625 \\
2.04216609589043	-131.90625 \\
2.05222602739728	-131.90625 \\
2.06228595890413	-131.90625 \\
2.07234589041098	-131.90625 \\
2.08240582191782	-131.90625 \\
2.09246575342467	-131.90625 \\
2.10252568493152	-131.90625 \\
2.11258561643837	-131.90625 \\
2.12264554794522	-131.90625 \\
2.13270547945207	-131.90625 \\
2.14276541095892	-131.90625 \\
2.15282534246577	-131.90625 \\
2.16288527397262	-131.90625 \\
2.17294520547947	-131.90625 \\
2.18300513698632	-131.90625 \\
2.19306506849317	-131.90625 \\
2.20312500000002	-131.90625 \\
2.21318493150687	-131.90625 \\
2.22324486301372	-131.90625 \\
2.23330479452057	-131.90625 \\
2.24336472602741	-131.90625 \\
2.25342465753426	-131.90625 \\
2.26348458904111	-131.90625 \\
2.27354452054796	-131.90625 \\
2.28360445205481	-131.90625 \\
2.29366438356166	-131.90625 \\
2.30372431506851	-131.90625 \\
2.31378424657536	-131.90625 \\
2.32384417808221	-131.90625 \\
2.33390410958906	-131.90625 \\
2.34396404109591	-131.90625 \\
2.35402397260276	-131.90625 \\
2.36408390410961	-131.90625 \\
2.37414383561646	-131.90625 \\
2.38420376712331	-131.90625 \\
2.39426369863016	-131.90625 \\
2.40432363013701	-131.90625 \\
2.41438356164385	-131.90625 \\
2.4244434931507	-131.90625 \\
2.43450342465755	-131.90625 \\
2.4445633561644	-131.90625 \\
2.45462328767125	-131.90625 \\
2.4646832191781	-131.90625 \\
2.47474315068495	-131.90625 \\
2.4848030821918	-131.90625 \\
2.49486301369865	-131.90625 \\
2.5049229452055	-131.90625 \\
2.51498287671235	-131.90625 \\
2.5250428082192	-131.90625 \\
2.53510273972605	-131.90625 \\
2.5451626712329	-131.90625 \\
2.55522260273975	-131.90625 \\
2.5652825342466	-131.90625 \\
2.57534246575344	-131.90625 \\
2.58540239726029	-131.90625 \\
2.59546232876714	-131.90625 \\
2.60552226027399	-131.90625 \\
2.61558219178084	-131.90625 \\
2.62564212328769	-131.90625 \\
2.63570205479454	-131.90625 \\
2.64576198630139	-131.90625 \\
2.65582191780824	-131.90625 \\
2.66588184931509	-131.90625 \\
2.67594178082194	-131.90625 \\
2.68600171232879	-131.90625 \\
2.69606164383564	-131.90625 \\
2.70612157534249	-131.90625 \\
2.71618150684934	-131.90625 \\
2.72624143835619	-131.90625 \\
2.73630136986303	-131.90625 \\
2.74636130136988	-131.90625 \\
2.75642123287673	-131.90625 \\
2.76648116438358	-131.90625 \\
2.77654109589043	-131.90625 \\
2.78660102739728	-131.90625 \\
2.79666095890413	-131.90625 \\
2.80672089041098	-131.90625 \\
2.81678082191783	-131.90625 \\
2.82684075342468	-131.90625 \\
2.83690068493153	-131.90625 \\
2.84696061643838	-131.90625 \\
2.85702054794523	-131.90625 \\
2.86708047945208	-131.90625 \\
2.87714041095893	-131.90625 \\
2.88720034246578	-131.90625 \\
2.89726027397263	-131.90625 \\
2.90732020547947	-131.90625 \\
2.91738013698632	-131.90625 \\
2.92744006849317	-131.90625 \\
2.93750000000002	-131.90625 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
2.93750000000002	-131.90625 \\
2.94886363636366	-131.905113636364 \\
2.96022727272729	-131.903977272727 \\
2.97159090909092	-131.902840909091 \\
2.98295454545455	-131.901704545455 \\
2.99431818181819	-131.900568181818 \\
3.00568181818182	-131.899431818182 \\
3.01704545454545	-131.898295454545 \\
3.02840909090908	-131.897159090909 \\
3.03977272727272	-131.896022727273 \\
3.05113636363635	-131.894886363636 \\
3.06249999999998	-131.89375 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
3.06249999999998	-131.89375 \\
3.07386363636362	-131.881178977273 \\
3.08522727272726	-131.868607954545 \\
3.0965909090909	-131.856036931818 \\
3.10795454545453	-131.843465909091 \\
3.11931818181817	-131.830894886364 \\
3.13068181818181	-131.818323863636 \\
3.14204545454545	-131.805752840909 \\
3.15340909090909	-131.793181818182 \\
3.16477272727273	-131.780610795455 \\
3.17613636363637	-131.768039772727 \\
3.1875	-131.75546875 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
3.1875	-131.75546875 \\
3.19886363636364	-131.731463068182 \\
3.21022727272728	-131.707457386364 \\
3.22159090909092	-131.683451704545 \\
3.23295454545455	-131.659446022727 \\
3.24431818181819	-131.635440340909 \\
3.25568181818183	-131.611434659091 \\
3.26704545454546	-131.587428977273 \\
3.2784090909091	-131.563423295455 \\
3.28977272727274	-131.539417613636 \\
3.30113636363638	-131.515411931818 \\
3.31250000000001	-131.49140625 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
3.31250000000001	-131.49140625 \\
3.32386363636365	-131.455965909091 \\
3.33522727272728	-131.420525568182 \\
3.34659090909091	-131.385085227273 \\
3.35795454545455	-131.349644886364 \\
3.36931818181818	-131.314204545455 \\
3.38068181818181	-131.278764204545 \\
3.39204545454545	-131.243323863636 \\
3.40340909090908	-131.207883522727 \\
3.41477272727272	-131.172443181818 \\
3.42613636363635	-131.137002840909 \\
3.43749999999998	-131.1015625 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
3.43749999999998	-131.1015625 \\
3.44886363636362	-131.0546875 \\
3.46022727272726	-131.0078125 \\
3.4715909090909	-130.9609375 \\
3.48295454545454	-130.9140625 \\
3.49431818181818	-130.8671875 \\
3.50568181818182	-130.8203125 \\
3.51704545454546	-130.7734375 \\
3.5284090909091	-130.7265625 \\
3.53977272727274	-130.6796875 \\
3.55113636363638	-130.6328125 \\
3.56250000000002	-130.5859375 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
3.56250000000002	-130.5859375 \\
3.57386363636365	-130.527627840909 \\
3.58522727272728	-130.469318181818 \\
3.59659090909092	-130.411008522727 \\
3.60795454545455	-130.352698863636 \\
3.61931818181818	-130.294389204545 \\
3.63068181818182	-130.236079545455 \\
3.64204545454545	-130.177769886364 \\
3.65340909090908	-130.119460227273 \\
3.66477272727271	-130.061150568182 \\
3.67613636363635	-130.002840909091 \\
3.68749999999998	-129.94453125 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
3.68749999999998	-129.94453125 \\
3.69886363636362	-129.874786931818 \\
3.71022727272726	-129.805042613636 \\
3.7215909090909	-129.735298295455 \\
3.73295454545453	-129.665553977273 \\
3.74431818181817	-129.595809659091 \\
3.75568181818181	-129.526065340909 \\
3.76704545454545	-129.456321022727 \\
3.77840909090909	-129.386576704545 \\
3.78977272727273	-129.316832386364 \\
3.80113636363637	-129.247088068182 \\
3.81250000000001	-129.17734375 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
3.81250000000001	-129.17734375 \\
3.82386363636364	-129.096164772727 \\
3.83522727272728	-129.014985795455 \\
3.84659090909092	-128.933806818182 \\
3.85795454545455	-128.852627840909 \\
3.86931818181819	-128.771448863636 \\
3.88068181818183	-128.690269886364 \\
3.89204545454546	-128.609090909091 \\
3.9034090909091	-128.527911931818 \\
3.91477272727274	-128.446732954545 \\
3.92613636363638	-128.365553977273 \\
3.93750000000001	-128.284375 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
3.93750000000001	-128.284375 \\
3.94886363636365	-128.191761363636 \\
3.96022727272728	-128.099147727273 \\
3.97159090909092	-128.006534090909 \\
3.98295454545455	-127.913920454545 \\
3.99431818181819	-127.821306818182 \\
4.00568181818183	-127.728693181818 \\
4.01704545454546	-127.636079545455 \\
4.0284090909091	-127.543465909091 \\
4.03977272727273	-127.450852272727 \\
4.05113636363637	-127.358238636364 \\
4.0625	-127.265625 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
4.0625	-127.265625 \\
4.07386363636364	-127.157765151515 \\
4.08522727272728	-127.04990530303 \\
4.09659090909091	-126.942045454545 \\
4.10795454545455	-126.834185606061 \\
4.11931818181819	-126.726325757576 \\
4.13068181818182	-126.618465909091 \\
4.14204545454546	-126.510606060606 \\
4.15340909090909	-126.402746212121 \\
4.16477272727273	-126.294886363636 \\
4.17613636363637	-126.187026515151 \\
4.1875	-126.079166666667 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
4.1875	-126.079166666667 \\
4.19886363636364	-125.956060606061 \\
4.21022727272728	-125.832954545454 \\
4.22159090909091	-125.709848484848 \\
4.23295454545455	-125.586742424242 \\
4.24431818181819	-125.463636363636 \\
4.25568181818182	-125.34053030303 \\
4.26704545454546	-125.217424242424 \\
4.2784090909091	-125.094318181818 \\
4.28977272727273	-124.971212121212 \\
4.30113636363637	-124.848106060606 \\
4.31250000000001	-124.725 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
4.31250000000001	-124.725 \\
4.32386363636364	-124.586647727273 \\
4.33522727272728	-124.448295454545 \\
4.34659090909091	-124.309943181818 \\
4.35795454545455	-124.171590909091 \\
4.36931818181818	-124.033238636364 \\
4.38068181818181	-123.894886363636 \\
4.39204545454545	-123.756534090909 \\
4.40340909090908	-123.618181818182 \\
4.41477272727272	-123.479829545455 \\
4.42613636363635	-123.341477272727 \\
4.43749999999999	-123.203125 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
4.43749999999999	-123.203125 \\
4.44886363636363	-123.049526515152 \\
4.46022727272726	-122.895928030303 \\
4.4715909090909	-122.742329545455 \\
4.48295454545454	-122.588731060606 \\
4.49431818181817	-122.435132575758 \\
4.50568181818181	-122.281534090909 \\
4.51704545454544	-122.127935606061 \\
4.52840909090908	-121.974337121212 \\
4.53977272727272	-121.820738636364 \\
4.55113636363635	-121.667140151515 \\
4.56249999999999	-121.513541666667 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
4.56249999999999	-121.513541666667 \\
4.57386363636363	-121.344696969697 \\
4.58522727272727	-121.175852272727 \\
4.59659090909091	-121.007007575758 \\
4.60795454545454	-120.838162878788 \\
4.61931818181818	-120.669318181818 \\
4.63068181818182	-120.500473484848 \\
4.64204545454546	-120.331628787879 \\
4.6534090909091	-120.162784090909 \\
4.66477272727274	-119.993939393939 \\
4.67613636363638	-119.825094696969 \\
4.68750000000002	-119.65625 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
4.68750000000002	-119.65625 \\
4.69886363636365	-119.472159090909 \\
4.71022727272728	-119.288068181818 \\
4.72159090909092	-119.103977272727 \\
4.73295454545455	-118.919886363636 \\
4.74431818181819	-118.735795454545 \\
4.75568181818182	-118.551704545454 \\
4.76704545454546	-118.367613636364 \\
4.77840909090909	-118.183522727273 \\
4.78977272727273	-117.999431818182 \\
4.80113636363636	-117.815340909091 \\
4.8125	-117.63125 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
4.8125	-117.63125 \\
4.82386363636363	-117.431912878788 \\
4.83522727272727	-117.232575757576 \\
4.84659090909091	-117.033238636364 \\
4.85795454545454	-116.833901515152 \\
4.86931818181818	-116.634564393939 \\
4.88068181818182	-116.435227272727 \\
4.89204545454545	-116.235890151515 \\
4.90340909090909	-116.036553030303 \\
4.91477272727273	-115.837215909091 \\
4.92613636363636	-115.637878787879 \\
4.9375	-115.438541666667 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
4.9375	-115.438541666667 \\
4.94886363636364	-115.223958333333 \\
4.96022727272727	-115.009375 \\
4.97159090909091	-114.794791666667 \\
4.98295454545455	-114.580208333333 \\
4.99431818181818	-114.365625 \\
5.00568181818182	-114.151041666667 \\
5.01704545454546	-113.936458333333 \\
5.02840909090909	-113.721875 \\
5.03977272727273	-113.507291666667 \\
5.05113636363637	-113.292708333333 \\
5.0625	-113.078125 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
5.0625	-113.078125 \\
5.07386363636364	-112.848295454545 \\
5.08522727272727	-112.618465909091 \\
5.09659090909091	-112.388636363636 \\
5.10795454545454	-112.158806818182 \\
5.11931818181818	-111.928977272727 \\
5.13068181818181	-111.699147727273 \\
5.14204545454545	-111.469318181818 \\
5.15340909090908	-111.239488636364 \\
5.16477272727271	-111.009659090909 \\
5.17613636363635	-110.779829545455 \\
5.18749999999998	-110.55 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
5.18749999999998	-110.55 \\
5.19886363636362	-110.304924242425 \\
5.21022727272726	-110.059848484849 \\
5.2215909090909	-109.814772727273 \\
5.23295454545454	-109.569696969697 \\
5.24431818181818	-109.324621212121 \\
5.25568181818181	-109.079545454546 \\
5.26704545454545	-108.83446969697 \\
5.27840909090909	-108.589393939394 \\
5.28977272727273	-108.344318181818 \\
5.30113636363637	-108.099242424242 \\
5.31250000000001	-107.854166666667 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
5.31250000000001	-107.854166666667 \\
5.32386363636364	-107.59384469697 \\
5.33522727272728	-107.333522727273 \\
5.34659090909091	-107.073200757576 \\
5.35795454545455	-106.812878787879 \\
5.36931818181818	-106.552556818182 \\
5.38068181818182	-106.292234848485 \\
5.39204545454545	-106.031912878788 \\
5.40340909090909	-105.771590909091 \\
5.41477272727272	-105.511268939394 \\
5.42613636363636	-105.250946969697 \\
5.43749999999999	-104.990625 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
5.43749999999999	-104.990625 \\
5.44886363636363	-104.715056818182 \\
5.46022727272726	-104.439488636364 \\
5.4715909090909	-104.163920454546 \\
5.48295454545454	-103.888352272727 \\
5.49431818181817	-103.612784090909 \\
5.50568181818181	-103.337215909091 \\
5.51704545454545	-103.061647727273 \\
5.52840909090908	-102.786079545455 \\
5.53977272727272	-102.510511363637 \\
5.55113636363635	-102.234943181818 \\
5.56249999999999	-101.959375 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
5.56249999999999	-101.959375 \\
5.57386363636363	-101.668560606061 \\
5.58522727272727	-101.377746212121 \\
5.59659090909091	-101.086931818182 \\
5.60795454545455	-100.796117424242 \\
5.61931818181819	-100.505303030303 \\
5.63068181818182	-100.214488636363 \\
5.64204545454546	-99.923674242424 \\
5.6534090909091	-99.6328598484845 \\
5.66477272727274	-99.3420454545451 \\
5.67613636363638	-99.0512310606056 \\
5.68750000000002	-98.7604166666661 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
5.68750000000002	-98.7604166666661 \\
5.69886363636365	-98.4543560606056 \\
5.71022727272729	-98.148295454545 \\
5.72159090909092	-97.8422348484845 \\
5.73295454545456	-97.5361742424239 \\
5.74431818181819	-97.2301136363633 \\
5.75568181818183	-96.9240530303028 \\
5.76704545454546	-96.6179924242422 \\
5.7784090909091	-96.3119318181816 \\
5.78977272727273	-96.0058712121211 \\
5.80113636363637	-95.6998106060605 \\
5.8125	-95.39375 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
5.8125	-95.39375 \\
5.82386363636364	-95.0724431818182 \\
5.83522727272727	-94.7511363636363 \\
5.84659090909091	-94.4298295454545 \\
5.85795454545454	-94.1085227272727 \\
5.86931818181818	-93.7872159090909 \\
5.88068181818182	-93.4659090909091 \\
5.89204545454545	-93.1446022727273 \\
5.90340909090909	-92.8232954545455 \\
5.91477272727273	-92.5019886363637 \\
5.92613636363636	-92.1806818181819 \\
5.9375	-91.859375 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
5.9375	-91.8593750000001 \\
5.94886363636363	-91.522821969697 \\
5.96022727272727	-91.186268939394 \\
5.97159090909091	-90.8497159090909 \\
5.98295454545454	-90.5131628787879 \\
5.99431818181818	-90.1766098484849 \\
6.00568181818182	-89.8400568181818 \\
6.01704545454546	-89.5035037878788 \\
6.02840909090909	-89.1669507575757 \\
6.03977272727273	-88.8303977272727 \\
6.05113636363637	-88.4938446969697 \\
6.0625	-88.1572916666666 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
6.0625	-88.1572916666666 \\
6.07386363636364	-87.8054924242423 \\
6.08522727272728	-87.4536931818181 \\
6.09659090909091	-87.1018939393938 \\
6.10795454545455	-86.7500946969695 \\
6.11931818181819	-86.3982954545453 \\
6.13068181818182	-86.046496212121 \\
6.14204545454546	-85.6946969696967 \\
6.1534090909091	-85.3428977272725 \\
6.16477272727274	-84.9910984848482 \\
6.17613636363637	-84.6392992424239 \\
6.18750000000001	-84.2874999999997 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
6.18750000000001	-84.2874999999997 \\
6.19886363636364	-83.9204545454543 \\
6.21022727272728	-83.5534090909089 \\
6.22159090909092	-83.1863636363635 \\
6.23295454545455	-82.819318181818 \\
6.24431818181819	-82.4522727272726 \\
6.25568181818182	-82.0852272727272 \\
6.26704545454546	-81.7181818181818 \\
6.27840909090909	-81.3511363636364 \\
6.28977272727273	-80.984090909091 \\
6.30113636363636	-80.6170454545455 \\
6.3125	-80.2500000000001 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
6.3125	-80.2500000000001 \\
6.32386363636363	-79.8677083333334 \\
6.33522727272727	-79.4854166666668 \\
6.3465909090909	-79.1031250000001 \\
6.35795454545454	-78.7208333333335 \\
6.36931818181818	-78.3385416666669 \\
6.38068181818181	-77.9562500000003 \\
6.39204545454545	-77.5739583333336 \\
6.40340909090908	-77.191666666667 \\
6.41477272727272	-76.8093750000004 \\
6.42613636363635	-76.4270833333337 \\
6.43749999999999	-76.0447916666671 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
6.43749999999999	-76.0447916666671 \\
6.44886363636362	-75.6472537878792 \\
6.46022727272726	-75.2497159090913 \\
6.4715909090909	-74.8521780303034 \\
6.48295454545453	-74.4546401515155 \\
6.49431818181817	-74.0571022727276 \\
6.50568181818181	-73.6595643939397 \\
6.51704545454544	-73.2620265151519 \\
6.52840909090908	-72.864488636364 \\
6.53977272727272	-72.4669507575761 \\
6.55113636363635	-72.0694128787882 \\
6.56249999999999	-71.6718750000003 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
6.56249999999999	-71.6718750000003 \\
6.57386363636363	-71.2590909090911 \\
6.58522727272727	-70.846306818182 \\
6.59659090909091	-70.4335227272728 \\
6.60795454545454	-70.0207386363636 \\
6.61931818181818	-69.6079545454545 \\
6.63068181818182	-69.1951704545453 \\
6.64204545454546	-68.7823863636361 \\
6.6534090909091	-68.369602272727 \\
6.66477272727274	-67.9568181818178 \\
6.67613636363638	-67.5440340909086 \\
6.68750000000001	-67.1312499999995 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
6.68750000000001	-67.1312499999995 \\
6.69886363636365	-66.7032196969693 \\
6.71022727272728	-66.275189393939 \\
6.72159090909092	-65.8471590909088 \\
6.73295454545455	-65.4191287878785 \\
6.74431818181819	-64.9910984848483 \\
6.75568181818182	-64.563068181818 \\
6.76704545454546	-64.1350378787878 \\
6.77840909090909	-63.7070075757575 \\
6.78977272727273	-63.2789772727273 \\
6.80113636363636	-62.8509469696971 \\
6.8125	-62.4229166666668 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
6.8125	-62.4229166666668 \\
6.82386363636363	-61.9796401515153 \\
6.83522727272727	-61.5363636363638 \\
6.84659090909091	-61.0930871212123 \\
6.85795454545454	-60.6498106060607 \\
6.86931818181818	-60.2065340909092 \\
6.88068181818182	-59.7632575757577 \\
6.89204545454545	-59.3199810606062 \\
6.90340909090909	-58.8767045454546 \\
6.91477272727272	-58.4334280303032 \\
6.92613636363636	-57.9901515151516 \\
6.9375	-57.5468750000001 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
6.9375	-57.5468750000001 \\
6.94886363636363	-57.0883522727273 \\
6.96022727272727	-56.6298295454545 \\
6.97159090909091	-56.1713068181818 \\
6.98295454545454	-55.7127840909091 \\
6.99431818181818	-55.2542613636363 \\
7.00568181818182	-54.7957386363636 \\
7.01704545454546	-54.3372159090908 \\
7.02840909090909	-53.8786931818181 \\
7.03977272727273	-53.4201704545454 \\
7.05113636363637	-52.9616477272726 \\
7.0625	-52.5031249999999 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
7.0625	-52.5031249999999 \\
7.07407317546584	-52.0206200262035 \\
7.08564635093167	-51.5381150524071 \\
7.0972195263975	-51.0556100786108 \\
7.10879270186333	-50.5731051048144 \\
7.12036587732917	-50.090600131018 \\
7.131939052795	-49.6080951572217 \\
7.14351222826083	-49.1255901834253 \\
7.15508540372667	-48.643085209629 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
7.15508540372667	-48.643866459629 \\
7.16513179848268	-48.2252666781284 \\
7.1751781932387	-47.8066668966277 \\
7.18522458799471	-47.3880671151272 \\
7.19527098275073	-46.9694673336265 \\
7.20531737750674	-46.550867552126 \\
7.21536377226276	-46.1322677706253 \\
7.22541016701877	-45.7136679891247 \\
7.23545656177479	-45.2950682076241 \\
7.2455029565308	-44.8764684261235 \\
7.25554935128682	-44.4578686446229 \\
7.26559574604283	-44.0392688631222 \\
7.27564214079884	-43.6206690816216 \\
7.28568853555486	-43.202069300121 \\
7.29573493031087	-42.7834695186204 \\
7.30578132506689	-42.3648697371198 \\
7.3158277198229	-41.9462699556192 \\
7.32587411457892	-41.5276701741186 \\
7.33592050933493	-41.1090703926179 \\
7.34596690409095	-40.6904706111173 \\
7.35601329884696	-40.2718708296167 \\
7.36605969360298	-39.8532710481161 \\
7.37610608835899	-39.4346712666155 \\
7.38615248311501	-39.0160714851148 \\
7.39619887787102	-38.5974717036142 \\
7.40624527262704	-38.1788719221136 \\
7.41629166738305	-37.760272140613 \\
7.42633806213907	-37.3416723591124 \\
7.43638445689508	-36.9230725776118 \\
7.4464308516511	-36.5044727961111 \\
7.45647724640711	-36.0858730146105 \\
7.46652364116313	-35.6672732331099 \\
7.47657003591914	-35.2486734516093 \\
7.48661643067516	-34.8300736701087 \\
7.49666282543117	-34.411473888608 \\
7.50670922018718	-33.9928741071075 \\
7.5167556149432	-33.5742743256068 \\
7.52680200969921	-33.1556745441062 \\
7.53684840445523	-32.7370747626056 \\
7.54689479921124	-32.318474981105 \\
7.55694119396726	-31.8998751996044 \\
7.56698758872327	-31.4812754181037 \\
7.57703398347929	-31.0626756366032 \\
7.5870803782353	-30.6440758551025 \\
7.59712677299132	-30.225476073602 \\
7.60717316774733	-29.8068762921013 \\
7.61721956250335	-29.3882765106007 \\
7.62726595725936	-28.9696767291001 \\
7.63731235201538	-28.5510769475995 \\
7.64735874677139	-28.1324771660989 \\
7.65740514152741	-27.7138773845982 \\
7.66745153628342	-27.2952776030976 \\
7.67749793103944	-26.876677821597 \\
7.68754432579545	-26.4580780400964 \\
7.69759072055147	-26.0394782585958 \\
7.70763711530748	-25.6208784770952 \\
7.71768351006349	-25.2022786955945 \\
7.72772990481951	-24.7836789140939 \\
7.73777629957552	-24.3650791325933 \\
7.74782269433154	-23.9464793510927 \\
7.75786908908755	-23.5278795695921 \\
7.76791548384357	-23.1092797880914 \\
7.77796187859958	-22.6906800065909 \\
7.7880082733556	-22.2720802250902 \\
7.79805466811161	-21.8534804435896 \\
7.80810106286763	-21.434880662089 \\
7.81814745762364	-21.0162808805884 \\
7.82819385237966	-20.5976810990878 \\
7.83824024713567	-20.1790813175871 \\
7.84828664189169	-19.7604815360865 \\
7.8583330366477	-19.3418817545859 \\
7.86837943140372	-18.9232819730853 \\
7.87842582615973	-18.5046821915847 \\
7.88847222091575	-18.0860824100841 \\
7.89851861567176	-17.6674826285835 \\
7.90856501042778	-17.2488828470829 \\
7.91861140518379	-16.8302830655822 \\
7.92865779993981	-16.4116832840816 \\
7.93870419469582	-15.993083502581 \\
7.94875058945184	-15.5744837210804 \\
7.95879698420785	-15.1558839395797 \\
7.96884337896386	-14.7372841580791 \\
7.97888977371988	-14.3186843765785 \\
7.98893616847589	-13.9000845950779 \\
7.99898256323191	-13.4814848135773 \\
8.00902895798792	-13.0628850320766 \\
8.01907535274394	-12.6442852505761 \\
8.02912174749995	-12.2256854690754 \\
8.03916814225597	-11.8070856875748 \\
8.04921453701198	-11.3884859060742 \\
8.059260931768	-10.9698861245736 \\
8.06930732652401	-10.551286343073 \\
8.07935372128003	-10.1326865615724 \\
8.08940011603604	-9.71408678007174 \\
8.09944651079206	-9.29548699857116 \\
8.10949290554807	-8.87688721707053 \\
8.11953930030409	-8.45828743556984 \\
8.1295856950601	-8.03968765406933 \\
8.13963208981612	-7.62108787256864 \\
8.14967848457213	-7.20248809106806 \\
8.15972487932815	-6.78388830956743 \\
8.16977127408416	-6.3652885280668 \\
8.17981766884017	-5.94668874656622 \\
8.18986406359619	-5.52808896506559 \\
8.1999104583522	-5.10948918356502 \\
8.20995685310822	-4.69088940206439 \\
8.22000324786423	-4.27228962056375 \\
8.23004964262025	-3.85368983906318 \\
8.24009603737626	-3.43509005756255 \\
8.25014243213228	-3.01649027606186 \\
8.26018882688829	-2.59789049456128 \\
8.27023522164431	-2.17929071306065 \\
8.28028161640032	-1.76069093156002 \\
8.29032801115634	-1.34209115005945 \\
8.30037440591235	-0.923491368558814 \\
8.31042080066837	-0.504891587058239 \\
8.32046719542438	-0.0862918055576074 \\
8.3305135901804	0.332307975943024 \\
8.34055998493641	0.750907757443599 \\
8.35060637969243	1.16950753894423 \\
8.36065277444844	1.58810732044492 \\
8.37069916920446	2.00670710194544 \\
8.38074556396047	2.42530688344613 \\
8.39079195871648	2.8439066649467 \\
8.4008383534725	3.26250644644733 \\
8.41088474822851	3.68110622794796 \\
8.42093114298453	4.09970600944854 \\
8.43097753774054	4.51830579094917 \\
8.44102393249656	4.9369055724498 \\
8.45107032725257	5.35550535395038 \\
8.46111672200859	5.77410513545101 \\
8.4711631167646	6.1927049169517 \\
8.48120951152062	6.61130469845222 \\
8.49125590627663	7.0299044799529 \\
8.50130230103265	7.44850426145348 \\
8.51134869578866	7.86710404295411 \\
8.52139509054468	8.28570382445474 \\
8.53144148530069	8.70430360595532 \\
8.54148788005671	9.12290338745595 \\
8.55153427481272	9.54150316895652 \\
8.56158066956874	9.96010295045716 \\
8.57162706432475	10.3787027319578 \\
8.58167345908076	10.7973025134584 \\
8.59171985383678	11.215902294959 \\
8.6017662485928	11.6345020764597 \\
8.61181264334881	12.0531018579603 \\
8.62185903810482	12.4717016394609 \\
8.63190543286084	12.8903014209615 \\
8.64195182761685	13.3089012024621 \\
8.65199822237287	13.7275009839627 \\
8.66204461712888	14.1461007654634 \\
8.6720910118849	14.5647005469639 \\
8.68213740664091	14.9833003284646 \\
8.69218380139693	15.4019001099651 \\
8.70223019615294	15.8204998914658 \\
8.71227659090896	16.2390996729665 \\
8.72232298566497	16.657699454467 \\
8.73236938042099	17.0762992359677 \\
8.742415775177	17.4948990174682 \\
8.75246216993302	17.9134987989689 \\
8.76250856468903	18.3320985804695 \\
8.77255495944505	18.7506983619701 \\
8.78260135420106	19.1692981434707 \\
8.79264774895708	19.5878979249713 \\
8.80269414371309	20.0064977064719 \\
8.81274053846911	20.4250974879726 \\
8.82278693322512	20.8436972694732 \\
8.83283332798113	21.2622970509738 \\
8.84287972273715	21.6808968324744 \\
8.85292611749317	22.0994966139751 \\
8.86297251224918	22.5180963954757 \\
8.87301890700519	22.9366961769763 \\
8.88306530176121	23.3552959584769 \\
8.89311169651722	23.7738957399775 \\
8.90315809127324	24.1924955214781 \\
8.91320448602925	24.6110953029787 \\
8.92325088078527	25.0296950844793 \\
8.93329727554128	25.4482948659799 \\
8.9433436702973	25.8668946474805 \\
8.95339006505331	26.2854944289812 \\
8.96343645980933	26.7040942104818 \\
8.97348285456534	27.1226939919824 \\
8.98352924932136	27.5412937734831 \\
8.99357564407737	27.9598935549836 \\
9.00362203883339	28.3784933364843 \\
9.0136684335894	28.7970931179849 \\
9.02371482834542	29.2156928994855 \\
9.03376122310143	29.6342926809861 \\
9.04380761785744	30.0528924624867 \\
9.05385401261346	30.4714922439873 \\
9.06390040736948	30.890092025488 \\
9.07394680212549	31.3086918069886 \\
9.0839931968815	31.7272915884892 \\
9.09403959163752	32.1458913699898 \\
9.10408598639353	32.5644911514904 \\
9.11413238114955	32.983090932991 \\
9.12417877590556	33.4016907144916 \\
9.13422517066158	33.8202904959923 \\
9.14427156541759	34.2388902774929 \\
9.15431796017361	34.6574900589935 \\
9.16436435492962	35.0760898404941 \\
9.17441074968564	35.4946896219948 \\
9.18445714444165	35.9132894034954 \\
9.19450353919767	36.331889184996 \\
9.20454993395368	36.7504889664966 \\
9.2145963287097	37.1690887479972 \\
9.22464272346571	37.5876885294978 \\
9.23468911822173	38.0062883109985 \\
9.24473551297774	38.424888092499 \\
9.25478190773376	38.8434878739997 \\
9.26482830248977	39.2620876555002 \\
9.27487469724579	39.6806874370009 \\
9.2849210920018	40.0992872185014 \\
9.29496748675781	40.5178870000021 \\
9.30501388151383	40.9364867815028 \\
9.31506027626984	41.3550865630033 \\
9.32510667102586	41.773686344504 \\
9.33515306578187	42.1922861260046 \\
9.34519946053789	42.6108859075052 \\
9.3552458552939	43.0294856890058 \\
9.36529225004992	43.4480854705064 \\
9.37533864480593	43.866685252007 \\
9.38538503956195	44.2852850335076 \\
9.39543143431796	44.7038848150083 \\
9.40547782907398	45.1224845965089 \\
9.41552422382999	45.5410843780095 \\
9.42557061858601	45.9596841595101 \\
9.43561701334202	46.3782839410107 \\
9.44566340809804	46.7968837225113 \\
9.45570980285405	47.215483504012 \\
9.46575619761007	47.6340832855126 \\
9.47580259236608	48.0526830670132 \\
9.4858489871221	48.4712828485138 \\
9.49589538187811	48.8898826300144 \\
9.50594177663412	49.308482411515 \\
9.51598817139014	49.7270821930156 \\
9.52603456614615	50.1456819745163 \\
9.53608096090217	50.5642817560169 \\
9.54612735565818	50.9828815375175 \\
9.5561737504142	51.4014813190182 \\
9.56622014517021	51.8200811005187 \\
9.57626653992623	52.2386808820194 \\
9.58631293468224	52.65728066352 \\
9.59635932943826	53.0758804450206 \\
9.60640572419427	53.4944802265212 \\
9.61645211895029	53.9130800080218 \\
9.6264985137063	54.3316797895224 \\
9.63654490846232	54.750279571023 \\
9.64659130321833	55.1688793525237 \\
9.65663769797435	55.5874791340243 \\
9.66668409273036	56.0060789155249 \\
9.67673048748638	56.4246786970255 \\
9.68677688224239	56.8432784785261 \\
9.6968232769984	57.2618782600267 \\
9.70686967175442	57.6804780415274 \\
9.71691606651044	58.099077823028 \\
9.72696246126645	58.5176776045286 \\
9.73700885602246	58.9362773860292 \\
9.74705525077848	59.3548771675299 \\
9.75710164553449	59.7734769490305 \\
9.76714804029051	60.1920767305311 \\
9.77719443504652	60.6106765120317 \\
9.78724082980254	61.0292762935323 \\
9.79728722455855	61.4478760750329 \\
9.80733361931457	61.8664758565335 \\
9.81738001407058	62.2850756380341 \\
9.8274264088266	62.7036754195347 \\
9.83747280358261	63.1222752010353 \\
9.84751919833863	63.540874982536 \\
9.85756559309464	63.9594747640365 \\
9.86761198785066	64.3780745455372 \\
9.87765838260667	64.7966743270379 \\
9.88770477736269	65.2152741085384 \\
9.8977511721187	65.6338738900391 \\
9.90779756687472	66.0524736715397 \\
9.91784396163073	66.4710734530403 \\
9.92789035638675	66.8896732345409 \\
9.93793675114276	67.3082730160415 \\
9.94798314589877	67.7268727975421 \\
9.95802954065479	68.1454725790427 \\
9.9680759354108	68.5640723605433 \\
9.97812233016682	68.982672142044 \\
9.98816872492283	69.4012719235446 \\
9.99821511967885	69.8198717050452 \\
10.0082615144349	70.2384714865458 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	142.89835015528 \\
0.0100198412698413	142.89835015528 \\
0.0200396825396825	142.89835015528 \\
0.0300595238095238	142.89835015528 \\
0.040079365079365	142.89835015528 \\
0.0500992063492063	142.89835015528 \\
0.0601190476190475	142.89835015528 \\
0.0701388888888888	142.89835015528 \\
0.08015873015873	142.89835015528 \\
0.0901785714285713	142.89835015528 \\
0.100198412698413	142.89835015528 \\
0.110218253968254	142.89835015528 \\
0.120238095238095	142.89835015528 \\
0.130257936507936	142.89835015528 \\
0.140277777777778	142.89835015528 \\
0.150297619047619	142.89835015528 \\
0.16031746031746	142.89835015528 \\
0.170337301587301	142.89835015528 \\
0.180357142857143	142.89835015528 \\
0.190376984126984	142.89835015528 \\
0.200396825396825	142.89835015528 \\
0.210416666666666	142.89835015528 \\
0.220436507936508	142.89835015528 \\
0.230456349206349	142.89835015528 \\
0.24047619047619	142.89835015528 \\
0.250496031746031	142.89835015528 \\
0.260515873015873	142.89835015528 \\
0.270535714285714	142.89835015528 \\
0.280555555555555	142.89835015528 \\
0.290575396825396	142.89835015528 \\
0.300595238095238	142.89835015528 \\
0.310615079365079	142.89835015528 \\
0.32063492063492	142.89835015528 \\
0.330654761904761	142.89835015528 \\
0.340674603174603	142.89835015528 \\
0.350694444444444	142.89835015528 \\
0.360714285714285	142.89835015528 \\
0.370734126984126	142.89835015528 \\
0.380753968253968	142.89835015528 \\
0.390773809523809	142.89835015528 \\
0.40079365079365	142.89835015528 \\
0.410813492063491	142.89835015528 \\
0.420833333333333	142.89835015528 \\
0.430853174603174	142.89835015528 \\
0.440873015873015	142.89835015528 \\
0.450892857142856	142.89835015528 \\
0.460912698412698	142.89835015528 \\
0.470932539682539	142.89835015528 \\
0.48095238095238	142.89835015528 \\
0.490972222222221	142.89835015528 \\
0.500992063492063	142.89835015528 \\
0.511011904761904	142.89835015528 \\
0.521031746031745	142.89835015528 \\
0.531051587301587	142.89835015528 \\
0.541071428571428	142.89835015528 \\
0.551091269841269	142.89835015528 \\
0.56111111111111	142.89835015528 \\
0.571130952380952	142.89835015528 \\
0.581150793650793	142.89835015528 \\
0.591170634920634	142.89835015528 \\
0.601190476190475	142.89835015528 \\
0.611210317460317	142.89835015528 \\
0.621230158730158	142.89835015528 \\
0.631249999999999	142.89835015528 \\
0.64126984126984	142.89835015528 \\
0.651289682539682	142.89835015528 \\
0.661309523809523	142.89835015528 \\
0.671329365079364	142.89835015528 \\
0.681349206349205	142.89835015528 \\
0.691369047619047	142.89835015528 \\
0.701388888888888	142.89835015528 \\
0.711408730158729	142.89835015528 \\
0.72142857142857	142.89835015528 \\
0.731448412698412	142.89835015528 \\
0.741468253968253	142.89835015528 \\
0.751488095238094	142.89835015528 \\
0.761507936507935	142.89835015528 \\
0.771527777777777	142.89835015528 \\
0.781547619047618	142.89835015528 \\
0.791567460317459	142.89835015528 \\
0.8015873015873	142.89835015528 \\
0.811607142857142	142.89835015528 \\
0.821626984126983	142.89835015528 \\
0.831646825396824	142.89835015528 \\
0.841666666666665	142.89835015528 \\
0.851686507936507	142.89835015528 \\
0.861706349206348	142.89835015528 \\
0.871726190476189	142.89835015528 \\
0.88174603174603	142.89835015528 \\
0.891765873015872	142.89835015528 \\
0.901785714285713	142.89835015528 \\
0.911805555555554	142.89835015528 \\
0.921825396825395	142.89835015528 \\
0.931845238095237	142.89835015528 \\
0.941865079365078	142.89835015528 \\
0.951884920634919	142.89835015528 \\
0.96190476190476	142.89835015528 \\
0.971924603174602	142.89835015528 \\
0.981944444444443	142.89835015528 \\
0.991964285714284	142.89835015528 \\
1.00198412698413	142.89835015528 \\
1.01200396825397	142.89835015528 \\
1.02202380952381	142.89835015528 \\
1.03204365079365	142.89835015528 \\
1.04206349206349	142.89835015528 \\
1.05208333333333	142.89835015528 \\
1.06210317460317	142.89835015528 \\
1.07212301587301	142.89835015528 \\
1.08214285714286	142.89835015528 \\
1.0921626984127	142.89835015528 \\
1.10218253968254	142.89835015528 \\
1.11220238095238	142.89835015528 \\
1.12222222222222	142.89835015528 \\
1.13224206349206	142.89835015528 \\
1.1422619047619	142.89835015528 \\
1.15228174603174	142.89835015528 \\
1.16230158730159	142.89835015528 \\
1.17232142857143	142.89835015528 \\
1.18234126984127	142.89835015528 \\
1.19236111111111	142.89835015528 \\
1.20238095238095	142.89835015528 \\
1.21240079365079	142.89835015528 \\
1.22242063492063	142.89835015528 \\
1.23244047619047	142.89835015528 \\
1.24246031746032	142.89835015528 \\
1.25248015873016	142.89835015528 \\
1.2625	142.89835015528 \\
1.27251984126984	142.89835015528 \\
1.28253968253968	142.89835015528 \\
1.29255952380952	142.89835015528 \\
1.30257936507936	142.89835015528 \\
1.3125992063492	142.89835015528 \\
1.32261904761905	142.89835015528 \\
1.33263888888889	142.89835015528 \\
1.34265873015873	142.89835015528 \\
1.35267857142857	142.89835015528 \\
1.36269841269841	142.89835015528 \\
1.37271825396825	142.89835015528 \\
1.38273809523809	142.89835015528 \\
1.39275793650793	142.89835015528 \\
1.40277777777778	142.89835015528 \\
1.41279761904762	142.89835015528 \\
1.42281746031746	142.89835015528 \\
1.4328373015873	142.89835015528 \\
1.44285714285714	142.89835015528 \\
1.45287698412698	142.89835015528 \\
1.46289682539682	142.89835015528 \\
1.47291666666666	142.89835015528 \\
1.48293650793651	142.89835015528 \\
1.49295634920635	142.89835015528 \\
1.50297619047619	142.89835015528 \\
1.51299603174603	142.89835015528 \\
1.52301587301587	142.89835015528 \\
1.53303571428571	142.89835015528 \\
1.54305555555555	142.89835015528 \\
1.55307539682539	142.89835015528 \\
1.56309523809524	142.89835015528 \\
1.57311507936508	142.89835015528 \\
1.58313492063492	142.89835015528 \\
1.59315476190476	142.89835015528 \\
1.6031746031746	142.89835015528 \\
1.61319444444444	142.89835015528 \\
1.62321428571428	142.89835015528 \\
1.63323412698412	142.89835015528 \\
1.64325396825397	142.89835015528 \\
1.65327380952381	142.89835015528 \\
1.66329365079365	142.89835015528 \\
1.67331349206349	142.89835015528 \\
1.68333333333333	142.89835015528 \\
1.69335317460317	142.89835015528 \\
1.70337301587301	142.89835015528 \\
1.71339285714285	142.89835015528 \\
1.7234126984127	142.89835015528 \\
1.73343253968254	142.89835015528 \\
1.74345238095238	142.89835015528 \\
1.75347222222222	142.89835015528 \\
1.76349206349206	142.89835015528 \\
1.7735119047619	142.89835015528 \\
1.78353174603174	142.89835015528 \\
1.79355158730158	142.89835015528 \\
1.80357142857143	142.89835015528 \\
1.81359126984127	142.89835015528 \\
1.82361111111111	142.89835015528 \\
1.83363095238095	142.89835015528 \\
1.84365079365079	142.89835015528 \\
1.85367063492063	142.89835015528 \\
1.86369047619047	142.89835015528 \\
1.87371031746031	142.89835015528 \\
1.88373015873016	142.89835015528 \\
1.89375	142.89835015528 \\
1.90376984126984	142.89835015528 \\
1.91378968253968	142.89835015528 \\
1.92380952380952	142.89835015528 \\
1.93382936507936	142.89835015528 \\
1.9438492063492	142.89835015528 \\
1.95386904761904	142.89835015528 \\
1.96388888888889	142.89835015528 \\
1.97390873015873	142.89835015528 \\
1.98392857142857	142.89835015528 \\
1.99394841269841	142.89835015528 \\
2.00396825396825	142.89835015528 \\
2.01398809523809	142.89835015528 \\
2.02400793650793	142.89835015528 \\
2.03402777777777	142.89835015528 \\
2.04404761904762	142.89835015528 \\
2.05406746031746	142.89835015528 \\
2.0640873015873	142.89835015528 \\
2.07410714285714	142.89835015528 \\
2.08412698412698	142.89835015528 \\
2.09414682539682	142.89835015528 \\
2.10416666666666	142.89835015528 \\
2.1141865079365	142.89835015528 \\
2.12420634920635	142.89835015528 \\
2.13422619047619	142.89835015528 \\
2.14424603174603	142.89835015528 \\
2.15426587301587	142.89835015528 \\
2.16428571428571	142.89835015528 \\
2.17430555555555	142.89835015528 \\
2.18432539682539	142.89835015528 \\
2.19434523809523	142.89835015528 \\
2.20436507936508	142.89835015528 \\
2.21438492063492	142.89835015528 \\
2.22440476190476	142.89835015528 \\
2.2344246031746	142.89835015528 \\
2.24444444444444	142.89835015528 \\
2.25446428571428	142.89835015528 \\
2.26448412698412	142.89835015528 \\
2.27450396825396	142.89835015528 \\
2.28452380952381	142.89835015528 \\
2.29454365079365	142.89835015528 \\
2.30456349206349	142.89835015528 \\
2.31458333333333	142.89835015528 \\
2.32460317460317	142.89835015528 \\
2.33462301587301	142.89835015528 \\
2.34464285714285	142.89835015528 \\
2.3546626984127	142.89835015528 \\
2.36468253968254	142.89835015528 \\
2.37470238095238	142.89835015528 \\
2.38472222222222	142.89835015528 \\
2.39474206349206	142.89835015528 \\
2.4047619047619	142.89835015528 \\
2.41478174603174	142.89835015528 \\
2.42480158730158	142.89835015528 \\
2.43482142857142	142.89835015528 \\
2.44484126984127	142.89835015528 \\
2.45486111111111	142.89835015528 \\
2.46488095238095	142.89835015528 \\
2.47490079365079	142.89835015528 \\
2.48492063492063	142.89835015528 \\
2.49494047619047	142.89835015528 \\
2.50496031746031	142.89835015528 \\
2.51498015873016	142.89835015528 \\
2.525	142.89835015528 \\
2.53501984126984	142.89835015528 \\
2.54503968253968	142.89835015528 \\
2.55505952380952	142.89835015528 \\
2.56507936507936	142.89835015528 \\
2.5750992063492	142.89835015528 \\
2.58511904761904	142.89835015528 \\
2.59513888888889	142.89835015528 \\
2.60515873015873	142.89835015528 \\
2.61517857142857	142.89835015528 \\
2.62519841269841	142.89835015528 \\
2.63521825396825	142.89835015528 \\
2.64523809523809	142.89835015528 \\
2.65525793650793	142.89835015528 \\
2.66527777777777	142.89835015528 \\
2.67529761904761	142.89835015528 \\
2.68531746031746	142.89835015528 \\
2.6953373015873	142.89835015528 \\
2.70535714285714	142.89835015528 \\
2.71537698412698	142.89835015528 \\
2.72539682539682	142.89835015528 \\
2.73541666666666	142.89835015528 \\
2.7454365079365	142.89835015528 \\
2.75545634920635	142.89835015528 \\
2.76547619047619	142.89835015528 \\
2.77549603174603	142.89835015528 \\
2.78551587301587	142.89835015528 \\
2.79553571428571	142.89835015528 \\
2.80555555555555	142.89835015528 \\
2.81557539682539	142.89835015528 \\
2.82559523809523	142.89835015528 \\
2.83561507936508	142.89835015528 \\
2.84563492063492	142.89835015528 \\
2.85565476190476	142.89835015528 \\
2.8656746031746	142.89835015528 \\
2.87569444444444	142.89835015528 \\
2.88571428571428	142.89835015528 \\
2.89573412698412	142.89835015528 \\
2.90575396825396	142.89835015528 \\
2.91577380952381	142.89835015528 \\
2.92579365079365	142.89835015528 \\
2.93581349206349	142.89835015528 \\
2.94583333333333	142.89835015528 \\
2.95585317460317	142.89835015528 \\
2.96587301587301	142.89835015528 \\
2.97589285714285	142.89835015528 \\
2.98591269841269	142.89835015528 \\
2.99593253968254	142.89835015528 \\
3.00595238095238	142.89835015528 \\
3.01597222222222	142.89835015528 \\
3.02599206349206	142.89835015528 \\
3.0360119047619	142.89835015528 \\
3.04603174603174	142.89835015528 \\
3.05605158730158	142.89835015528 \\
3.06607142857142	142.89835015528 \\
3.07609126984127	142.89835015528 \\
3.08611111111111	142.89835015528 \\
3.09613095238095	142.89835015528 \\
3.10615079365079	142.89835015528 \\
3.11617063492063	142.89835015528 \\
3.12619047619047	142.89835015528 \\
3.13621031746031	142.89835015528 \\
3.14623015873015	142.89835015528 \\
3.15625	142.89835015528 \\
3.16626984126984	142.89835015528 \\
3.17628968253968	142.89835015528 \\
3.18630952380952	142.89835015528 \\
3.19632936507936	142.89835015528 \\
3.2063492063492	142.89835015528 \\
3.21636904761904	142.89835015528 \\
3.22638888888888	142.89835015528 \\
3.23640873015873	142.89835015528 \\
3.24642857142857	142.89835015528 \\
3.25644841269841	142.89835015528 \\
3.26646825396825	142.89835015528 \\
3.27648809523809	142.89835015528 \\
3.28650793650793	142.89835015528 \\
3.29652777777777	142.89835015528 \\
3.30654761904761	142.89835015528 \\
3.31656746031746	142.89835015528 \\
3.3265873015873	142.89835015528 \\
3.33660714285714	142.89835015528 \\
3.34662698412698	142.89835015528 \\
3.35664682539682	142.89835015528 \\
3.36666666666666	142.89835015528 \\
3.3766865079365	142.89835015528 \\
3.38670634920634	142.89835015528 \\
3.39672619047619	142.89835015528 \\
3.40674603174603	142.89835015528 \\
3.41676587301587	142.89835015528 \\
3.42678571428571	142.89835015528 \\
3.43680555555555	142.89835015528 \\
3.44682539682539	142.89835015528 \\
3.45684523809523	142.89835015528 \\
3.46686507936507	142.89835015528 \\
3.47688492063492	142.89835015528 \\
3.48690476190476	142.89835015528 \\
3.4969246031746	142.89835015528 \\
3.50694444444444	142.89835015528 \\
3.51696428571428	142.89835015528 \\
3.52698412698412	142.89835015528 \\
3.53700396825396	142.89835015528 \\
3.5470238095238	142.89835015528 \\
3.55704365079365	142.89835015528 \\
3.56706349206349	142.89835015528 \\
3.57708333333333	142.89835015528 \\
3.58710317460317	142.89835015528 \\
3.59712301587301	142.89835015528 \\
3.60714285714285	142.89835015528 \\
3.61716269841269	142.89835015528 \\
3.62718253968253	142.89835015528 \\
3.63720238095238	142.89835015528 \\
3.64722222222222	142.89835015528 \\
3.65724206349206	142.89835015528 \\
3.6672619047619	142.89835015528 \\
3.67728174603174	142.89835015528 \\
3.68730158730158	142.89835015528 \\
3.69732142857142	142.89835015528 \\
3.70734126984126	142.89835015528 \\
3.71736111111111	142.89835015528 \\
3.72738095238095	142.89835015528 \\
3.73740079365079	142.89835015528 \\
3.74742063492063	142.89835015528 \\
3.75744047619047	142.89835015528 \\
3.76746031746031	142.89835015528 \\
3.77748015873015	142.89835015528 \\
3.78749999999999	142.89835015528 \\
3.79751984126984	142.89835015528 \\
3.80753968253968	142.89835015528 \\
3.81755952380952	142.89835015528 \\
3.82757936507936	142.89835015528 \\
3.8375992063492	142.89835015528 \\
3.84761904761904	142.89835015528 \\
3.85763888888888	142.89835015528 \\
3.86765873015872	142.89835015528 \\
3.87767857142857	142.89835015528 \\
3.88769841269841	142.89835015528 \\
3.89771825396825	142.89835015528 \\
3.90773809523809	142.89835015528 \\
3.91775793650793	142.89835015528 \\
3.92777777777777	142.89835015528 \\
3.93779761904761	142.89835015528 \\
3.94781746031745	142.89835015528 \\
3.9578373015873	142.89835015528 \\
3.96785714285714	142.89835015528 \\
3.97787698412698	142.89835015528 \\
3.98789682539682	142.89835015528 \\
3.99791666666666	142.89835015528 \\
4.0079365079365	142.89835015528 \\
4.01795634920634	142.89835015528 \\
4.02797619047618	142.89835015528 \\
4.03799603174603	142.89835015528 \\
4.04801587301587	142.89835015528 \\
4.05803571428571	142.89835015528 \\
4.06805555555555	142.89835015528 \\
4.07807539682539	142.89835015528 \\
4.08809523809523	142.89835015528 \\
4.09811507936507	142.89835015528 \\
4.10813492063491	142.89835015528 \\
4.11815476190476	142.89835015528 \\
4.1281746031746	142.89835015528 \\
4.13819444444444	142.89835015528 \\
4.14821428571428	142.89835015528 \\
4.15823412698412	142.89835015528 \\
4.16825396825396	142.89835015528 \\
4.1782738095238	142.89835015528 \\
4.18829365079364	142.89835015528 \\
4.19831349206349	142.89835015528 \\
4.20833333333333	142.89835015528 \\
4.21835317460317	142.89835015528 \\
4.22837301587301	142.89835015528 \\
4.23839285714285	142.89835015528 \\
4.24841269841269	142.89835015528 \\
4.25843253968253	142.89835015528 \\
4.26845238095237	142.89835015528 \\
4.27847222222222	142.89835015528 \\
4.28849206349206	142.89835015528 \\
4.2985119047619	142.89835015528 \\
4.30853174603174	142.89835015528 \\
4.31855158730158	142.89835015528 \\
4.32857142857142	142.89835015528 \\
4.33859126984126	142.89835015528 \\
4.3486111111111	142.89835015528 \\
4.35863095238095	142.89835015528 \\
4.36865079365079	142.89835015528 \\
4.37867063492063	142.89835015528 \\
4.38869047619047	142.89835015528 \\
4.39871031746031	142.89835015528 \\
4.40873015873015	142.89835015528 \\
4.41874999999999	142.89835015528 \\
4.42876984126984	142.89835015528 \\
4.43878968253968	142.89835015528 \\
4.44880952380952	142.89835015528 \\
4.45882936507936	142.89835015528 \\
4.4688492063492	142.89835015528 \\
4.47886904761904	142.89835015528 \\
4.48888888888888	142.89835015528 \\
4.49890873015872	142.89835015528 \\
4.50892857142856	142.89835015528 \\
4.51894841269841	142.89835015528 \\
4.52896825396825	142.89835015528 \\
4.53898809523809	142.89835015528 \\
4.54900793650793	142.89835015528 \\
4.55902777777777	142.89835015528 \\
4.56904761904761	142.89835015528 \\
4.57906746031745	142.89835015528 \\
4.58908730158729	142.89835015528 \\
4.59910714285714	142.89835015528 \\
4.60912698412698	142.89835015528 \\
4.61914682539682	142.89835015528 \\
4.62916666666666	142.89835015528 \\
4.6391865079365	142.89835015528 \\
4.64920634920634	142.89835015528 \\
4.65922619047618	142.89835015528 \\
4.66924603174602	142.89835015528 \\
4.67926587301587	142.89835015528 \\
4.68928571428571	142.89835015528 \\
4.69930555555555	142.89835015528 \\
4.70932539682539	142.89835015528 \\
4.71934523809523	142.89835015528 \\
4.72936507936507	142.89835015528 \\
4.73938492063491	142.89835015528 \\
4.74940476190475	142.89835015528 \\
4.7594246031746	142.89835015528 \\
4.76944444444444	142.89835015528 \\
4.77946428571428	142.89835015528 \\
4.78948412698412	142.89835015528 \\
4.79950396825396	142.89835015528 \\
4.8095238095238	142.89835015528 \\
4.81954365079364	142.89835015528 \\
4.82956349206349	142.89835015528 \\
4.83958333333333	142.89835015528 \\
4.84960317460317	142.89835015528 \\
4.85962301587301	142.89835015528 \\
4.86964285714285	142.89835015528 \\
4.87966269841269	142.89835015528 \\
4.88968253968253	142.89835015528 \\
4.89970238095237	142.89835015528 \\
4.90972222222222	142.89835015528 \\
4.91974206349206	142.89835015528 \\
4.9297619047619	142.89835015528 \\
4.93978174603174	142.89835015528 \\
4.94980158730158	142.89835015528 \\
4.95982142857142	142.89835015528 \\
4.96984126984126	142.89835015528 \\
4.9798611111111	142.89835015528 \\
4.98988095238095	142.89835015528 \\
4.99990079365079	142.89835015528 \\
5.00992063492063	142.89835015528 \\
5.01994047619047	142.89835015528 \\
5.02996031746031	142.89835015528 \\
5.03998015873015	142.89835015528 \\
5.04999999999999	142.89835015528 \\
5.06001984126983	142.89835015528 \\
5.07003968253967	142.89835015528 \\
5.08005952380952	142.89835015528 \\
5.09007936507936	142.89835015528 \\
5.1000992063492	142.89835015528 \\
5.11011904761904	142.89835015528 \\
5.12013888888888	142.89835015528 \\
5.13015873015872	142.89835015528 \\
5.14017857142856	142.89835015528 \\
5.1501984126984	142.89835015528 \\
5.16021825396825	142.89835015528 \\
5.17023809523809	142.89835015528 \\
5.18025793650793	142.89835015528 \\
5.19027777777777	142.89835015528 \\
5.20029761904761	142.89835015528 \\
5.21031746031745	142.89835015528 \\
5.22033730158729	142.89835015528 \\
5.23035714285713	142.89835015528 \\
5.24037698412698	142.89835015528 \\
5.25039682539682	142.89835015528 \\
5.26041666666666	142.89835015528 \\
5.2704365079365	142.89835015528 \\
5.28045634920634	142.89835015528 \\
5.29047619047618	142.89835015528 \\
5.30049603174602	142.89835015528 \\
5.31051587301587	142.89835015528 \\
5.32053571428571	142.89835015528 \\
5.33055555555555	142.89835015528 \\
5.34057539682539	142.89835015528 \\
5.35059523809523	142.89835015528 \\
5.36061507936507	142.89835015528 \\
5.37063492063491	142.89835015528 \\
5.38065476190475	142.89835015528 \\
5.3906746031746	142.89835015528 \\
5.40069444444444	142.89835015528 \\
5.41071428571428	142.89835015528 \\
5.42073412698412	142.89835015528 \\
5.43075396825396	142.89835015528 \\
5.4407738095238	142.89835015528 \\
5.45079365079364	142.89835015528 \\
5.46081349206348	142.89835015528 \\
5.47083333333333	142.89835015528 \\
5.48085317460317	142.89835015528 \\
5.49087301587301	142.89835015528 \\
5.50089285714285	142.89835015528 \\
5.51091269841269	142.89835015528 \\
5.52093253968253	142.89835015528 \\
5.53095238095237	142.89835015528 \\
5.54097222222221	142.89835015528 \\
5.55099206349206	142.89835015528 \\
5.5610119047619	142.89835015528 \\
5.57103174603174	142.89835015528 \\
5.58105158730158	142.89835015528 \\
5.59107142857142	142.89835015528 \\
5.60109126984126	142.89835015528 \\
5.6111111111111	142.89835015528 \\
5.62113095238094	142.89835015528 \\
5.63115079365078	142.89835015528 \\
5.64117063492063	142.89835015528 \\
5.65119047619047	142.89835015528 \\
5.66121031746031	142.89835015528 \\
5.67123015873015	142.89835015528 \\
5.68124999999999	142.89835015528 \\
5.69126984126983	142.89835015528 \\
5.70128968253967	142.89835015528 \\
5.71130952380952	142.89835015528 \\
5.72132936507936	142.89835015528 \\
5.7313492063492	142.89835015528 \\
5.74136904761904	142.89835015528 \\
5.75138888888888	142.89835015528 \\
5.76140873015872	142.89835015528 \\
5.77142857142856	142.89835015528 \\
5.7814484126984	142.89835015528 \\
5.79146825396825	142.89835015528 \\
5.80148809523809	142.89835015528 \\
5.81150793650793	142.89835015528 \\
5.82152777777777	142.89835015528 \\
5.83154761904761	142.89835015528 \\
5.84156746031745	142.89835015528 \\
5.85158730158729	142.89835015528 \\
5.86160714285713	142.89835015528 \\
5.87162698412698	142.89835015528 \\
5.88164682539682	142.89835015528 \\
5.89166666666666	142.89835015528 \\
5.9016865079365	142.89835015528 \\
5.91170634920634	142.89835015528 \\
5.92172619047618	142.89835015528 \\
5.93174603174602	142.89835015528 \\
5.94176587301586	142.89835015528 \\
5.95178571428571	142.89835015528 \\
5.96180555555555	142.89835015528 \\
5.97182539682539	142.89835015528 \\
5.98184523809523	142.89835015528 \\
5.99186507936507	142.89835015528 \\
6.00188492063491	142.89835015528 \\
6.01190476190475	142.89835015528 \\
6.02192460317459	142.89835015528 \\
6.03194444444444	142.89835015528 \\
6.04196428571428	142.89835015528 \\
6.05198412698412	142.89835015528 \\
6.06200396825396	142.89835015528 \\
6.0720238095238	142.89835015528 \\
6.08204365079364	142.89835015528 \\
6.09206349206348	142.89835015528 \\
6.10208333333332	142.89835015528 \\
6.11210317460317	142.89835015528 \\
6.12212301587301	142.89835015528 \\
6.13214285714285	142.89835015528 \\
6.14216269841269	142.89835015528 \\
6.15218253968253	142.89835015528 \\
6.16220238095237	142.89835015528 \\
6.17222222222221	142.89835015528 \\
6.18224206349205	142.89835015528 \\
6.1922619047619	142.89835015528 \\
6.20228174603174	142.89835015528 \\
6.21230158730158	142.89835015528 \\
6.22232142857142	142.89835015528 \\
6.23234126984126	142.89835015528 \\
6.2423611111111	142.89835015528 \\
6.25238095238094	142.89835015528 \\
6.26240079365078	142.89835015528 \\
6.27242063492063	142.89835015528 \\
6.28244047619047	142.89835015528 \\
6.29246031746031	142.89835015528 \\
6.30248015873015	142.89835015528 \\
6.31249999999999	142.89835015528 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
6.31249999999999	142.89835015528 \\
6.32386363636363	142.892763034067 \\
6.33522727272727	142.887175912855 \\
6.3465909090909	142.881588791643 \\
6.35795454545454	142.876001670431 \\
6.36931818181818	142.870414549219 \\
6.38068181818182	142.864827428007 \\
6.39204545454546	142.859240306795 \\
6.4034090909091	142.853653185583 \\
6.41477272727273	142.84806606437 \\
6.42613636363637	142.842478943158 \\
6.43750000000001	142.836891821946 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
6.43750000000001	142.836891821946 \\
6.44886363636365	142.816058488613 \\
6.46022727272728	142.795225155279 \\
6.47159090909092	142.774391821946 \\
6.48295454545456	142.753558488613 \\
6.49431818181819	142.732725155279 \\
6.50568181818183	142.711891821946 \\
6.51704545454547	142.691058488613 \\
6.5284090909091	142.670225155279 \\
6.53977272727274	142.649391821946 \\
6.55113636363638	142.628558488613 \\
6.56250000000001	142.607725155279 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
6.56250000000001	142.607725155279 \\
6.57386363636365	142.571645609825 \\
6.58522727272728	142.53556606437 \\
6.59659090909092	142.499486518916 \\
6.60795454545455	142.463406973461 \\
6.61931818181819	142.427327428007 \\
6.63068181818182	142.391247882552 \\
6.64204545454546	142.355168337098 \\
6.65340909090909	142.319088791643 \\
6.66477272727273	142.283009246189 \\
6.67613636363637	142.246929700734 \\
6.6875	142.21085015528 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
6.6875	142.21085015528 \\
6.69886363636364	142.159524397704 \\
6.71022727272727	142.108198640128 \\
6.72159090909091	142.056872882552 \\
6.73295454545455	142.005547124976 \\
6.74431818181818	141.954221367401 \\
6.75568181818182	141.902895609825 \\
6.76704545454546	141.851569852249 \\
6.77840909090909	141.800244094673 \\
6.78977272727273	141.748918337098 \\
6.80113636363637	141.697592579522 \\
6.8125	141.646266821946 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
6.8125	141.646266821946 \\
6.82386363636364	141.579694852249 \\
6.83522727272728	141.513122882552 \\
6.84659090909091	141.446550912855 \\
6.85795454545455	141.379978943158 \\
6.86931818181818	141.313406973461 \\
6.88068181818182	141.246835003764 \\
6.89204545454546	141.180263034067 \\
6.90340909090909	141.11369106437 \\
6.91477272727273	141.047119094673 \\
6.92613636363636	140.980547124977 \\
6.9375	140.91397515528 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
6.9375	140.91397515528 \\
6.94886363636363	140.832156973461 \\
6.96022727272727	140.750338791643 \\
6.9715909090909	140.668520609825 \\
6.98295454545454	140.586702428007 \\
6.99431818181817	140.504884246189 \\
7.00568181818181	140.423066064371 \\
7.01704545454544	140.341247882552 \\
7.02840909090908	140.259429700734 \\
7.03977272727271	140.177611518916 \\
7.05113636363635	140.095793337098 \\
7.06249999999998	140.01397515528 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
7.06249999999998	140.01397515528 \\
7.07386363636362	139.91691076134 \\
7.08522727272725	139.819846367401 \\
7.09659090909089	139.722781973461 \\
7.10795454545453	139.625717579522 \\
7.11931818181816	139.528653185583 \\
7.1306818181818	139.431588791643 \\
7.14204545454544	139.334524397704 \\
7.15340909090907	139.237460003765 \\
7.16477272727271	139.140395609825 \\
7.17613636363635	139.043331215886 \\
7.18749999999998	138.946266821946 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
7.18749999999998	138.946266821946 \\
7.19886363636362	138.833956215886 \\
7.21022727272726	138.721645609825 \\
7.2215909090909	138.609335003764 \\
7.23295454545454	138.497024397704 \\
7.24431818181818	138.384713791643 \\
7.25568181818182	138.272403185582 \\
7.26704545454546	138.160092579522 \\
7.2784090909091	138.047781973461 \\
7.28977272727274	137.935471367401 \\
7.30113636363638	137.82316076134 \\
7.31250000000002	137.710850155279 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
7.31250000000002	137.710850155279 \\
7.32386363636366	137.583293337097 \\
7.33522727272729	137.455736518916 \\
7.34659090909093	137.328179700734 \\
7.35795454545456	137.200622882552 \\
7.3693181818182	137.07306606437 \\
7.38068181818183	136.945509246188 \\
7.39204545454547	136.817952428007 \\
7.4034090909091	136.690395609825 \\
7.41477272727274	136.562838791643 \\
7.42613636363637	136.435281973461 \\
7.43750000000001	136.307725155279 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
7.43750000000001	136.307725155279 \\
7.44886363636364	136.164922124976 \\
7.46022727272727	136.022119094673 \\
7.47159090909091	135.87931606437 \\
7.48295454545454	135.736513034067 \\
7.49431818181817	135.593710003764 \\
7.50568181818181	135.450906973461 \\
7.51704545454544	135.308103943159 \\
7.52840909090907	135.165300912856 \\
7.5397727272727	135.022497882553 \\
7.55113636363634	134.87969485225 \\
7.56249999999997	134.736891821947 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
7.56249999999997	134.736891821947 \\
7.57386363636361	134.578842579522 \\
7.58522727272725	134.420793337098 \\
7.5965909090909	134.262744094674 \\
7.60795454545454	134.104694852249 \\
7.61931818181818	133.946645609825 \\
7.63068181818182	133.788596367401 \\
7.64204545454546	133.630547124976 \\
7.65340909090911	133.472497882552 \\
7.66477272727275	133.314448640128 \\
7.67613636363639	133.156399397703 \\
7.68750000000003	132.998350155279 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
7.68750000000003	132.998350155279 \\
7.69886363636367	132.825054700734 \\
7.7102272727273	132.651759246188 \\
7.72159090909093	132.478463791643 \\
7.73295454545456	132.305168337098 \\
7.74431818181819	132.131872882552 \\
7.75568181818182	131.958577428007 \\
7.76704545454545	131.785281973461 \\
7.77840909090908	131.611986518916 \\
7.78977272727271	131.438691064371 \\
7.80113636363634	131.265395609825 \\
7.81249999999998	131.09210015528 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
7.81249999999998	131.09210015528 \\
7.82386363636362	130.903558488613 \\
7.83522727272726	130.715016821946 \\
7.8465909090909	130.52647515528 \\
7.85795454545454	130.337933488613 \\
7.86931818181818	130.149391821946 \\
7.88068181818182	129.96085015528 \\
7.89204545454546	129.772308488613 \\
7.9034090909091	129.583766821946 \\
7.91477272727274	129.395225155279 \\
7.92613636363638	129.206683488613 \\
7.93750000000002	129.018141821946 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
7.93750000000002	129.018141821946 \\
7.94886363636365	128.814353943158 \\
7.96022727272728	128.61056606437 \\
7.97159090909092	128.406778185582 \\
7.98295454545455	128.202990306795 \\
7.99431818181818	127.999202428007 \\
8.00568181818182	127.795414549219 \\
8.01704545454545	127.591626670431 \\
8.02840909090908	127.387838791643 \\
8.03977272727271	127.184050912855 \\
8.05113636363635	126.980263034068 \\
8.06249999999998	126.77647515528 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
8.06249999999998	126.77647515528 \\
8.07386363636362	126.557441064371 \\
8.08522727272726	126.338406973462 \\
8.0965909090909	126.119372882552 \\
8.10795454545453	125.900338791643 \\
8.11931818181817	125.681304700734 \\
8.13068181818181	125.462270609825 \\
8.14204545454545	125.243236518916 \\
8.15340909090909	125.024202428007 \\
8.16477272727273	124.805168337098 \\
8.17613636363637	124.586134246189 \\
8.1875	124.367100155279 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
8.1875	124.367100155279 \\
8.19886363636364	124.132819852249 \\
8.21022727272728	123.898539549219 \\
8.22159090909091	123.664259246188 \\
8.23295454545455	123.429978943158 \\
8.24431818181819	123.195698640128 \\
8.25568181818182	122.961418337098 \\
8.26704545454546	122.727138034067 \\
8.2784090909091	122.492857731037 \\
8.28977272727273	122.258577428007 \\
8.30113636363637	122.024297124976 \\
8.31250000000001	121.790016821946 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
8.31250000000001	121.790016821946 \\
8.32386363636364	121.540490306794 \\
8.33522727272728	121.290963791643 \\
8.34659090909092	121.041437276491 \\
8.35795454545455	120.79191076134 \\
8.36931818181819	120.542384246188 \\
8.38068181818183	120.292857731037 \\
8.39204545454546	120.043331215885 \\
8.4034090909091	119.793804700734 \\
8.41477272727274	119.544278185582 \\
8.42613636363637	119.294751670431 \\
8.43750000000001	119.045225155279 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
8.43750000000001	119.045225155279 \\
8.44886363636364	118.780452428007 \\
8.46022727272728	118.515679700734 \\
8.47159090909091	118.250906973461 \\
8.48295454545455	117.986134246189 \\
8.49431818181818	117.721361518916 \\
8.50568181818182	117.456588791643 \\
8.51704545454545	117.191816064371 \\
8.52840909090909	116.927043337098 \\
8.53977272727272	116.662270609825 \\
8.55113636363636	116.397497882552 \\
8.56249999999999	116.13272515528 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
8.56249999999999	116.13272515528 \\
8.57386363636363	115.852706215886 \\
8.58522727272726	115.572687276492 \\
8.5965909090909	115.292668337098 \\
8.60795454545454	115.012649397704 \\
8.61931818181817	114.73263045831 \\
8.63068181818181	114.452611518916 \\
8.64204545454545	114.172592579522 \\
8.65340909090909	113.892573640128 \\
8.66477272727272	113.612554700734 \\
8.67613636363636	113.33253576134 \\
8.6875	113.052516821946 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
8.6875	113.052516821946 \\
8.69886363636363	112.757251670431 \\
8.71022727272727	112.461986518916 \\
8.72159090909091	112.166721367401 \\
8.73295454545455	111.871456215885 \\
8.74431818181819	111.57619106437 \\
8.75568181818183	111.280925912855 \\
8.76704545454546	110.98566076134 \\
8.7784090909091	110.690395609825 \\
8.78977272727274	110.395130458309 \\
8.80113636363638	110.099865306794 \\
8.81250000000002	109.804600155279 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
8.81250000000002	109.804600155279 \\
8.82386363636365	109.494088791643 \\
8.83522727272729	109.183577428006 \\
8.84659090909092	108.87306606437 \\
8.85795454545456	108.562554700734 \\
8.86931818181819	108.252043337097 \\
8.88068181818183	107.941531973461 \\
8.89204545454546	107.631020609825 \\
8.9034090909091	107.320509246188 \\
8.91477272727273	107.009997882552 \\
8.92613636363637	106.699486518916 \\
8.9375	106.38897515528 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
8.9375	106.38897515528 \\
8.94886363636363	106.063217579522 \\
8.96022727272726	105.737460003765 \\
8.9715909090909	105.411702428007 \\
8.98295454545453	105.08594485225 \\
8.99431818181816	104.760187276492 \\
9.0056818181818	104.434429700735 \\
9.01704545454543	104.108672124977 \\
9.02840909090906	103.78291454922 \\
9.03977272727269	103.457156973462 \\
9.05113636363633	103.131399397705 \\
9.06249999999996	102.805641821947 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
9.06249999999996	102.805641821947 \\
9.0738636363636	102.464638034068 \\
9.08522727272724	102.12363424619 \\
9.09659090909088	101.782630458311 \\
9.10795454545452	101.441626670432 \\
9.11931818181816	101.100622882553 \\
9.1306818181818	100.759619094674 \\
9.14204545454544	100.418615306795 \\
9.15340909090908	100.077611518916 \\
9.16477272727272	99.7366077310372 \\
9.17613636363636	99.3956039431583 \\
9.1875	99.0546001552793 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
9.1875	99.0546001552793 \\
9.19886363636364	98.6983501552793 \\
9.21022727272728	98.3421001552792 \\
9.22159090909092	97.9858501552791 \\
9.23295454545456	97.629600155279 \\
9.2443181818182	97.2733501552789 \\
9.25568181818184	96.9171001552788 \\
9.26704545454548	96.5608501552787 \\
9.27840909090912	96.2046001552786 \\
9.28977272727276	95.8483501552785 \\
9.3011363636364	95.4921001552784 \\
9.31250000000004	95.1358501552784 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
9.31250000000004	95.1358501552784 \\
9.32386363636367	94.7643539431573 \\
9.3352272727273	94.3928577310361 \\
9.34659090909094	94.021361518915 \\
9.35795454545457	93.6498653067939 \\
9.3693181818182	93.2783690946727 \\
9.38068181818184	92.9068728825516 \\
9.39204545454547	92.5353766704305 \\
9.40340909090911	92.1638804583093 \\
9.41477272727274	91.7923842461882 \\
9.42613636363638	91.420888034067 \\
9.43750000000001	91.0493918219459 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
9.43750000000001	91.0493918219459 \\
9.44886363636364	90.6626493977036 \\
9.46022727272728	90.2759069734613 \\
9.47159090909091	89.8891645492191 \\
9.48295454545454	89.5024221249767 \\
9.49431818181817	89.1156797007344 \\
9.50568181818181	88.7289372764921 \\
9.51704545454544	88.3421948522498 \\
9.52840909090907	87.9554524280074 \\
9.5397727272727	87.5687100037652 \\
9.55113636363634	87.1819675795229 \\
9.56249999999997	86.7952251552806 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
9.56249999999997	86.7952251552806 \\
9.57386363636361	86.3932365189168 \\
9.58522727272725	85.9912478825531 \\
9.59659090909089	85.5892592461893 \\
9.60795454545453	85.1872706098256 \\
9.61931818181817	84.7852819734618 \\
9.63068181818181	84.3832933370981 \\
9.64204545454545	83.9813047007344 \\
9.65340909090908	83.5793160643706 \\
9.66477272727272	83.1773274280069 \\
9.67613636363636	82.7753387916432 \\
9.6875	82.3733501552794 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
9.6875	82.3733501552794 \\
9.69886363636364	81.9561153067945 \\
9.71022727272728	81.5388804583096 \\
9.72159090909092	81.1216456098247 \\
9.73295454545455	80.7044107613398 \\
9.74431818181819	80.2871759128549 \\
9.75568181818183	79.86994106437 \\
9.76704545454547	79.4527062158851 \\
9.7784090909091	79.0354713674002 \\
9.78977272727274	78.6182365189153 \\
9.80113636363638	78.2010016704304 \\
9.81250000000002	77.7837668219455 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
9.81250000000002	77.7837668219455 \\
9.82386363636365	77.3512857613396 \\
9.83522727272728	76.9188047007336 \\
9.84659090909092	76.4863236401278 \\
9.85795454545455	76.0538425795218 \\
9.86931818181818	75.6213615189159 \\
9.88068181818181	75.1888804583099 \\
9.89204545454545	74.756399397704 \\
9.90340909090908	74.3239183370981 \\
9.91477272727271	73.8914372764922 \\
9.92613636363635	73.4589562158862 \\
9.93749999999998	73.0264751552803 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
9.93749999999998	73.0264751552803 \\
9.94929358573913	72.5618078771579 \\
9.96108717147827	72.0971405990355 \\
9.97288075721742	71.6324733209131 \\
9.98467434295657	71.1678060427907 \\
9.99646792869572	70.7031387646682 \\
10.0082615144349	70.2384714865458 \\
};
\addplot [semithick, black]
table [row sep=\\]{%
0	-128.98046875 \\
0.0100446428571428	-128.98046875 \\
0.0200892857142857	-128.98046875 \\
0.0301339285714285	-128.98046875 \\
0.0401785714285713	-128.98046875 \\
0.0502232142857141	-128.98046875 \\
0.060267857142857	-128.98046875 \\
0.0703124999999998	-128.98046875 \\
0.0803571428571426	-128.98046875 \\
0.0904017857142854	-128.98046875 \\
0.100446428571428	-128.98046875 \\
0.110491071428571	-128.98046875 \\
0.120535714285714	-128.98046875 \\
0.130580357142857	-128.98046875 \\
0.140625	-128.98046875 \\
0.150669642857142	-128.98046875 \\
0.160714285714285	-128.98046875 \\
0.170758928571428	-128.98046875 \\
0.180803571428571	-128.98046875 \\
0.190848214285714	-128.98046875 \\
0.200892857142857	-128.98046875 \\
0.210937499999999	-128.98046875 \\
0.220982142857142	-128.98046875 \\
0.231026785714285	-128.98046875 \\
0.241071428571428	-128.98046875 \\
0.251116071428571	-128.98046875 \\
0.261160714285714	-128.98046875 \\
0.271205357142856	-128.98046875 \\
0.281249999999999	-128.98046875 \\
0.291294642857142	-128.98046875 \\
0.301339285714285	-128.98046875 \\
0.311383928571428	-128.98046875 \\
0.321428571428571	-128.98046875 \\
0.331473214285713	-128.98046875 \\
0.341517857142856	-128.98046875 \\
0.351562499999999	-128.98046875 \\
0.361607142857142	-128.98046875 \\
0.371651785714285	-128.98046875 \\
0.381696428571427	-128.98046875 \\
0.39174107142857	-128.98046875 \\
0.401785714285713	-128.98046875 \\
0.411830357142856	-128.98046875 \\
0.421874999999999	-128.98046875 \\
0.431919642857142	-128.98046875 \\
0.441964285714284	-128.98046875 \\
0.452008928571427	-128.98046875 \\
0.46205357142857	-128.98046875 \\
0.472098214285713	-128.98046875 \\
0.482142857142856	-128.98046875 \\
0.492187499999999	-128.98046875 \\
0.502232142857141	-128.98046875 \\
0.512276785714284	-128.98046875 \\
0.522321428571427	-128.98046875 \\
0.53236607142857	-128.98046875 \\
0.542410714285713	-128.98046875 \\
0.552455357142856	-128.98046875 \\
0.562499999999998	-128.98046875 \\
0.572544642857141	-128.98046875 \\
0.582589285714284	-128.98046875 \\
0.592633928571427	-128.98046875 \\
0.60267857142857	-128.98046875 \\
0.612723214285713	-128.98046875 \\
0.622767857142855	-128.98046875 \\
0.632812499999998	-128.98046875 \\
0.642857142857141	-128.98046875 \\
0.652901785714284	-128.98046875 \\
0.662946428571427	-128.98046875 \\
0.67299107142857	-128.98046875 \\
0.683035714285712	-128.98046875 \\
0.693080357142855	-128.98046875 \\
0.703124999999998	-128.98046875 \\
0.713169642857141	-128.98046875 \\
0.723214285714284	-128.98046875 \\
0.733258928571426	-128.98046875 \\
0.743303571428569	-128.98046875 \\
0.753348214285712	-128.98046875 \\
0.763392857142855	-128.98046875 \\
0.773437499999998	-128.98046875 \\
0.783482142857141	-128.98046875 \\
0.793526785714283	-128.98046875 \\
0.803571428571426	-128.98046875 \\
0.813616071428569	-128.98046875 \\
0.823660714285712	-128.98046875 \\
0.833705357142855	-128.98046875 \\
0.843749999999998	-128.98046875 \\
0.85379464285714	-128.98046875 \\
0.863839285714283	-128.98046875 \\
0.873883928571426	-128.98046875 \\
0.883928571428569	-128.98046875 \\
0.893973214285712	-128.98046875 \\
0.904017857142855	-128.98046875 \\
0.914062499999997	-128.98046875 \\
0.92410714285714	-128.98046875 \\
0.934151785714283	-128.98046875 \\
0.944196428571426	-128.98046875 \\
0.954241071428569	-128.98046875 \\
0.964285714285712	-128.98046875 \\
0.974330357142854	-128.98046875 \\
0.984374999999997	-128.98046875 \\
0.99441964285714	-128.98046875 \\
1.00446428571428	-128.98046875 \\
1.01450892857143	-128.98046875 \\
1.02455357142857	-128.98046875 \\
1.03459821428571	-128.98046875 \\
1.04464285714285	-128.98046875 \\
1.0546875	-128.98046875 \\
1.06473214285714	-128.98046875 \\
1.07477678571428	-128.98046875 \\
1.08482142857143	-128.98046875 \\
1.09486607142857	-128.98046875 \\
1.10491071428571	-128.98046875 \\
1.11495535714285	-128.98046875 \\
1.125	-128.98046875 \\
1.13504464285714	-128.98046875 \\
1.14508928571428	-128.98046875 \\
1.15513392857143	-128.98046875 \\
1.16517857142857	-128.98046875 \\
1.17522321428571	-128.98046875 \\
1.18526785714285	-128.98046875 \\
1.1953125	-128.98046875 \\
1.20535714285714	-128.98046875 \\
1.21540178571428	-128.98046875 \\
1.22544642857143	-128.98046875 \\
1.23549107142857	-128.98046875 \\
1.24553571428571	-128.98046875 \\
1.25558035714285	-128.98046875 \\
1.265625	-128.98046875 \\
1.27566964285714	-128.98046875 \\
1.28571428571428	-128.98046875 \\
1.29575892857142	-128.98046875 \\
1.30580357142857	-128.98046875 \\
1.31584821428571	-128.98046875 \\
1.32589285714285	-128.98046875 \\
1.3359375	-128.98046875 \\
1.34598214285714	-128.98046875 \\
1.35602678571428	-128.98046875 \\
1.36607142857142	-128.98046875 \\
1.37611607142857	-128.98046875 \\
1.38616071428571	-128.98046875 \\
1.39620535714285	-128.98046875 \\
1.40625	-128.98046875 \\
1.41629464285714	-128.98046875 \\
1.42633928571428	-128.98046875 \\
1.43638392857142	-128.98046875 \\
1.44642857142857	-128.98046875 \\
1.45647321428571	-128.98046875 \\
1.46651785714285	-128.98046875 \\
1.4765625	-128.98046875 \\
1.48660714285714	-128.98046875 \\
1.49665178571428	-128.98046875 \\
1.50669642857142	-128.98046875 \\
1.51674107142857	-128.98046875 \\
1.52678571428571	-128.98046875 \\
1.53683035714285	-128.98046875 \\
1.546875	-128.98046875 \\
1.55691964285714	-128.98046875 \\
1.56696428571428	-128.98046875 \\
1.57700892857142	-128.98046875 \\
1.58705357142857	-128.98046875 \\
1.59709821428571	-128.98046875 \\
1.60714285714285	-128.98046875 \\
1.6171875	-128.98046875 \\
1.62723214285714	-128.98046875 \\
1.63727678571428	-128.98046875 \\
1.64732142857142	-128.98046875 \\
1.65736607142857	-128.98046875 \\
1.66741071428571	-128.98046875 \\
1.67745535714285	-128.98046875 \\
1.6875	-128.98046875 \\
1.69754464285714	-128.98046875 \\
1.70758928571428	-128.98046875 \\
1.71763392857142	-128.98046875 \\
1.72767857142857	-128.98046875 \\
1.73772321428571	-128.98046875 \\
1.74776785714285	-128.98046875 \\
1.75781249999999	-128.98046875 \\
1.76785714285714	-128.98046875 \\
1.77790178571428	-128.98046875 \\
1.78794642857142	-128.98046875 \\
1.79799107142857	-128.98046875 \\
1.80803571428571	-128.98046875 \\
1.81808035714285	-128.98046875 \\
1.82812499999999	-128.98046875 \\
1.83816964285714	-128.98046875 \\
1.84821428571428	-128.98046875 \\
1.85825892857142	-128.98046875 \\
1.86830357142857	-128.98046875 \\
1.87834821428571	-128.98046875 \\
1.88839285714285	-128.98046875 \\
1.89843749999999	-128.98046875 \\
1.90848214285714	-128.98046875 \\
1.91852678571428	-128.98046875 \\
1.92857142857142	-128.98046875 \\
1.93861607142857	-128.98046875 \\
1.94866071428571	-128.98046875 \\
1.95870535714285	-128.98046875 \\
1.96874999999999	-128.98046875 \\
1.97879464285714	-128.98046875 \\
1.98883928571428	-128.98046875 \\
1.99888392857142	-128.98046875 \\
2.00892857142857	-128.98046875 \\
2.01897321428571	-128.98046875 \\
2.02901785714285	-128.98046875 \\
2.03906249999999	-128.98046875 \\
2.04910714285714	-128.98046875 \\
2.05915178571428	-128.98046875 \\
2.06919642857142	-128.98046875 \\
2.07924107142857	-128.98046875 \\
2.08928571428571	-128.98046875 \\
2.09933035714285	-128.98046875 \\
2.10937499999999	-128.98046875 \\
2.11941964285714	-128.98046875 \\
2.12946428571428	-128.98046875 \\
2.13950892857142	-128.98046875 \\
2.14955357142857	-128.98046875 \\
2.15959821428571	-128.98046875 \\
2.16964285714285	-128.98046875 \\
2.17968749999999	-128.98046875 \\
2.18973214285714	-128.98046875 \\
2.19977678571428	-128.98046875 \\
2.20982142857142	-128.98046875 \\
2.21986607142856	-128.98046875 \\
2.22991071428571	-128.98046875 \\
2.23995535714285	-128.98046875 \\
2.24999999999999	-128.98046875 \\
2.26004464285714	-128.98046875 \\
2.27008928571428	-128.98046875 \\
2.28013392857142	-128.98046875 \\
2.29017857142856	-128.98046875 \\
2.30022321428571	-128.98046875 \\
2.31026785714285	-128.98046875 \\
2.32031249999999	-128.98046875 \\
2.33035714285714	-128.98046875 \\
2.34040178571428	-128.98046875 \\
2.35044642857142	-128.98046875 \\
2.36049107142856	-128.98046875 \\
2.37053571428571	-128.98046875 \\
2.38058035714285	-128.98046875 \\
2.39062499999999	-128.98046875 \\
2.40066964285714	-128.98046875 \\
2.41071428571428	-128.98046875 \\
2.42075892857142	-128.98046875 \\
2.43080357142856	-128.98046875 \\
2.44084821428571	-128.98046875 \\
2.45089285714285	-128.98046875 \\
2.46093749999999	-128.98046875 \\
2.47098214285714	-128.98046875 \\
2.48102678571428	-128.98046875 \\
2.49107142857142	-128.98046875 \\
2.50111607142856	-128.98046875 \\
2.51116071428571	-128.98046875 \\
2.52120535714285	-128.98046875 \\
2.53124999999999	-128.98046875 \\
2.54129464285714	-128.98046875 \\
2.55133928571428	-128.98046875 \\
2.56138392857142	-128.98046875 \\
2.57142857142856	-128.98046875 \\
2.58147321428571	-128.98046875 \\
2.59151785714285	-128.98046875 \\
2.60156249999999	-128.98046875 \\
2.61160714285714	-128.98046875 \\
2.62165178571428	-128.98046875 \\
2.63169642857142	-128.98046875 \\
2.64174107142856	-128.98046875 \\
2.65178571428571	-128.98046875 \\
2.66183035714285	-128.98046875 \\
2.67187499999999	-128.98046875 \\
2.68191964285714	-128.98046875 \\
2.69196428571428	-128.98046875 \\
2.70200892857142	-128.98046875 \\
2.71205357142856	-128.98046875 \\
2.72209821428571	-128.98046875 \\
2.73214285714285	-128.98046875 \\
2.74218749999999	-128.98046875 \\
2.75223214285713	-128.98046875 \\
2.76227678571428	-128.98046875 \\
2.77232142857142	-128.98046875 \\
2.78236607142856	-128.98046875 \\
2.79241071428571	-128.98046875 \\
2.80245535714285	-128.98046875 \\
2.81249999999999	-128.98046875 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
2.81249999999999	-128.98046875 \\
2.82386363636363	-128.979403409091 \\
2.83522727272727	-128.978338068182 \\
2.84659090909091	-128.977272727273 \\
2.85795454545455	-128.976207386364 \\
2.86931818181819	-128.975142045455 \\
2.88068181818183	-128.974076704545 \\
2.89204545454547	-128.973011363636 \\
2.90340909090911	-128.971946022727 \\
2.91477272727274	-128.970880681818 \\
2.92613636363638	-128.969815340909 \\
2.93750000000002	-128.96875 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
2.93750000000002	-128.96875 \\
2.94886363636366	-128.95625 \\
2.96022727272729	-128.94375 \\
2.97159090909092	-128.93125 \\
2.98295454545455	-128.91875 \\
2.99431818181819	-128.90625 \\
3.00568181818182	-128.89375 \\
3.01704545454545	-128.88125 \\
3.02840909090908	-128.86875 \\
3.03977272727272	-128.85625 \\
3.05113636363635	-128.84375 \\
3.06249999999998	-128.83125 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
3.06249999999998	-128.83125 \\
3.07386363636362	-128.807315340909 \\
3.08522727272726	-128.783380681818 \\
3.0965909090909	-128.759446022727 \\
3.10795454545453	-128.735511363636 \\
3.11931818181817	-128.711576704545 \\
3.13068181818181	-128.687642045455 \\
3.14204545454545	-128.663707386364 \\
3.15340909090909	-128.639772727273 \\
3.16477272727273	-128.615838068182 \\
3.17613636363637	-128.591903409091 \\
3.1875	-128.56796875 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
3.1875	-128.56796875 \\
3.19886363636364	-128.532599431818 \\
3.21022727272728	-128.497230113636 \\
3.22159090909092	-128.461860795455 \\
3.23295454545455	-128.426491477273 \\
3.24431818181819	-128.391122159091 \\
3.25568181818183	-128.355752840909 \\
3.26704545454546	-128.320383522727 \\
3.2784090909091	-128.285014204545 \\
3.28977272727274	-128.249644886364 \\
3.30113636363638	-128.214275568182 \\
3.31250000000001	-128.17890625 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
3.31250000000001	-128.17890625 \\
3.32386363636365	-128.132102272727 \\
3.33522727272728	-128.085298295455 \\
3.34659090909091	-128.038494318182 \\
3.35795454545455	-127.991690340909 \\
3.36931818181818	-127.944886363636 \\
3.38068181818181	-127.898082386364 \\
3.39204545454545	-127.851278409091 \\
3.40340909090908	-127.804474431818 \\
3.41477272727272	-127.757670454546 \\
3.42613636363635	-127.710866477273 \\
3.43749999999998	-127.6640625 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
3.43749999999998	-127.6640625 \\
3.44886363636362	-127.605823863636 \\
3.46022727272726	-127.547585227273 \\
3.4715909090909	-127.489346590909 \\
3.48295454545454	-127.431107954545 \\
3.49431818181818	-127.372869318182 \\
3.50568181818182	-127.314630681818 \\
3.51704545454546	-127.256392045455 \\
3.5284090909091	-127.198153409091 \\
3.53977272727274	-127.139914772727 \\
3.55113636363638	-127.081676136364 \\
3.56250000000002	-127.0234375 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
3.56250000000002	-127.0234375 \\
3.57386363636365	-126.953764204545 \\
3.58522727272728	-126.884090909091 \\
3.59659090909092	-126.814417613636 \\
3.60795454545455	-126.744744318182 \\
3.61931818181818	-126.675071022727 \\
3.63068181818182	-126.605397727273 \\
3.64204545454545	-126.535724431818 \\
3.65340909090908	-126.466051136364 \\
3.66477272727271	-126.396377840909 \\
3.67613636363635	-126.326704545455 \\
3.68749999999998	-126.25703125 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
3.68749999999998	-126.25703125 \\
3.69886363636362	-126.175923295455 \\
3.71022727272726	-126.094815340909 \\
3.7215909090909	-126.013707386364 \\
3.73295454545453	-125.932599431818 \\
3.74431818181817	-125.851491477273 \\
3.75568181818181	-125.770383522727 \\
3.76704545454545	-125.689275568182 \\
3.77840909090909	-125.608167613636 \\
3.78977272727273	-125.527059659091 \\
3.80113636363637	-125.445951704545 \\
3.81250000000001	-125.36484375 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
3.81250000000001	-125.36484375 \\
3.82386363636364	-125.272301136364 \\
3.83522727272728	-125.179758522727 \\
3.84659090909092	-125.087215909091 \\
3.85795454545455	-124.994673295454 \\
3.86931818181819	-124.902130681818 \\
3.88068181818183	-124.809588068182 \\
3.89204545454546	-124.717045454545 \\
3.9034090909091	-124.624502840909 \\
3.91477272727274	-124.531960227273 \\
3.92613636363638	-124.439417613636 \\
3.93750000000001	-124.346875 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
3.93750000000001	-124.346875 \\
3.94886363636365	-124.242897727273 \\
3.96022727272728	-124.138920454545 \\
3.97159090909092	-124.034943181818 \\
3.98295454545455	-123.930965909091 \\
3.99431818181819	-123.826988636364 \\
4.00568181818183	-123.723011363636 \\
4.01704545454546	-123.619034090909 \\
4.0284090909091	-123.515056818182 \\
4.03977272727273	-123.411079545455 \\
4.05113636363637	-123.307102272727 \\
4.0625	-123.203125 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
4.0625	-123.203125 \\
4.07386363636364	-123.083901515151 \\
4.08522727272727	-122.964678030303 \\
4.09659090909091	-122.845454545455 \\
4.10795454545454	-122.726231060606 \\
4.11931818181818	-122.607007575758 \\
4.13068181818182	-122.487784090909 \\
4.14204545454545	-122.368560606061 \\
4.15340909090909	-122.249337121212 \\
4.16477272727272	-122.130113636364 \\
4.17613636363636	-122.010890151515 \\
4.18749999999999	-121.891666666667 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
4.18749999999999	-121.891666666667 \\
4.19886363636363	-121.757196969697 \\
4.21022727272727	-121.622727272727 \\
4.22159090909091	-121.488257575758 \\
4.23295454545454	-121.353787878788 \\
4.24431818181818	-121.219318181818 \\
4.25568181818182	-121.084848484848 \\
4.26704545454546	-120.950378787879 \\
4.27840909090909	-120.815909090909 \\
4.28977272727273	-120.681439393939 \\
4.30113636363637	-120.54696969697 \\
4.31250000000001	-120.4125 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
4.31250000000001	-120.4125 \\
4.32386363636364	-120.262784090909 \\
4.33522727272728	-120.113068181818 \\
4.34659090909091	-119.963352272727 \\
4.35795454545455	-119.813636363636 \\
4.36931818181819	-119.663920454545 \\
4.38068181818182	-119.514204545455 \\
4.39204545454546	-119.364488636364 \\
4.40340909090909	-119.214772727273 \\
4.41477272727273	-119.065056818182 \\
4.42613636363636	-118.915340909091 \\
4.4375	-118.765625 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
4.4375	-118.765625 \\
4.44886363636363	-118.600662878788 \\
4.46022727272727	-118.435700757576 \\
4.47159090909091	-118.270738636364 \\
4.48295454545454	-118.105776515152 \\
4.49431818181818	-117.940814393939 \\
4.50568181818181	-117.775852272727 \\
4.51704545454545	-117.610890151515 \\
4.52840909090908	-117.445928030303 \\
4.53977272727272	-117.280965909091 \\
4.55113636363636	-117.116003787879 \\
4.56249999999999	-116.951041666667 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
4.56249999999999	-116.951041666667 \\
4.57386363636363	-116.770833333333 \\
4.58522727272727	-116.590625 \\
4.59659090909091	-116.410416666667 \\
4.60795454545454	-116.230208333333 \\
4.61931818181818	-116.05 \\
4.63068181818182	-115.869791666667 \\
4.64204545454546	-115.689583333333 \\
4.6534090909091	-115.509375 \\
4.66477272727274	-115.329166666666 \\
4.67613636363638	-115.148958333333 \\
4.68750000000002	-114.96875 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
4.68750000000002	-114.96875 \\
4.69886363636365	-114.773295454545 \\
4.71022727272728	-114.577840909091 \\
4.72159090909092	-114.382386363636 \\
4.73295454545455	-114.186931818182 \\
4.74431818181819	-113.991477272727 \\
4.75568181818182	-113.796022727273 \\
4.76704545454546	-113.600568181818 \\
4.77840909090909	-113.405113636364 \\
4.78977272727273	-113.209659090909 \\
4.80113636363636	-113.014204545455 \\
4.8125	-112.81875 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
4.8125	-112.81875 \\
4.82386363636363	-112.608049242424 \\
4.83522727272727	-112.397348484849 \\
4.84659090909091	-112.186647727273 \\
4.85795454545454	-111.975946969697 \\
4.86931818181818	-111.765246212121 \\
4.88068181818182	-111.554545454545 \\
4.89204545454545	-111.34384469697 \\
4.90340909090909	-111.133143939394 \\
4.91477272727273	-110.922443181818 \\
4.92613636363636	-110.711742424242 \\
4.9375	-110.501041666667 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
4.9375	-110.501041666667 \\
4.94886363636364	-110.27509469697 \\
4.96022727272727	-110.049147727273 \\
4.97159090909091	-109.823200757576 \\
4.98295454545455	-109.597253787879 \\
4.99431818181818	-109.371306818182 \\
5.00568181818182	-109.145359848485 \\
5.01704545454546	-108.919412878788 \\
5.02840909090909	-108.693465909091 \\
5.03977272727273	-108.467518939394 \\
5.05113636363637	-108.241571969697 \\
5.0625	-108.015625 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
5.0625	-108.015625 \\
5.07386363636364	-107.774431818182 \\
5.08522727272727	-107.533238636364 \\
5.09659090909091	-107.292045454546 \\
5.10795454545454	-107.050852272727 \\
5.11931818181818	-106.809659090909 \\
5.13068181818181	-106.568465909091 \\
5.14204545454545	-106.327272727273 \\
5.15340909090908	-106.086079545455 \\
5.16477272727271	-105.844886363637 \\
5.17613636363635	-105.603693181819 \\
5.18749999999998	-105.3625 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
5.18749999999998	-105.3625 \\
5.19886363636362	-105.106060606061 \\
5.21022727272726	-104.849621212122 \\
5.2215909090909	-104.593181818182 \\
5.23295454545454	-104.336742424243 \\
5.24431818181818	-104.080303030303 \\
5.25568181818181	-103.823863636364 \\
5.26704545454545	-103.567424242424 \\
5.27840909090909	-103.310984848485 \\
5.28977272727273	-103.054545454545 \\
5.30113636363637	-102.798106060606 \\
5.31250000000001	-102.541666666667 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
5.31250000000001	-102.541666666667 \\
5.32386363636364	-102.269981060606 \\
5.33522727272728	-101.998295454545 \\
5.34659090909091	-101.726609848485 \\
5.35795454545455	-101.454924242424 \\
5.36931818181818	-101.183238636364 \\
5.38068181818182	-100.911553030303 \\
5.39204545454545	-100.639867424242 \\
5.40340909090909	-100.368181818182 \\
5.41477272727272	-100.096496212121 \\
5.42613636363636	-99.8248106060608 \\
5.43749999999999	-99.5531250000002 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
5.43749999999999	-99.5531250000002 \\
5.44886363636363	-99.2661931818184 \\
5.46022727272726	-98.9792613636366 \\
5.4715909090909	-98.6923295454548 \\
5.48295454545454	-98.4053977272729 \\
5.49431818181817	-98.1184659090911 \\
5.50568181818181	-97.8315340909093 \\
5.51704545454545	-97.5446022727275 \\
5.52840909090908	-97.2576704545457 \\
5.53977272727272	-96.9707386363638 \\
5.55113636363635	-96.6838068181821 \\
5.56249999999999	-96.3968750000002 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
5.56249999999999	-96.3968750000002 \\
5.57386363636363	-96.0946969696971 \\
5.58522727272727	-95.792518939394 \\
5.59659090909091	-95.4903409090909 \\
5.60795454545455	-95.1881628787878 \\
5.61931818181819	-94.8859848484847 \\
5.63068181818182	-94.5838068181816 \\
5.64204545454546	-94.2816287878785 \\
5.6534090909091	-93.9794507575754 \\
5.66477272727274	-93.6772727272723 \\
5.67613636363638	-93.3750946969692 \\
5.68750000000002	-93.0729166666661 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
5.68750000000002	-93.0729166666661 \\
5.69886363636365	-92.7554924242419 \\
5.71022727272729	-92.4380681818178 \\
5.72159090909092	-92.1206439393935 \\
5.73295454545456	-91.8032196969693 \\
5.74431818181819	-91.4857954545451 \\
5.75568181818183	-91.168371212121 \\
5.76704545454546	-90.8509469696968 \\
5.7784090909091	-90.5335227272726 \\
5.78977272727273	-90.2160984848483 \\
5.80113636363637	-89.8986742424242 \\
5.8125	-89.58125 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
5.8125	-89.58125 \\
5.82386363636364	-89.2485795454545 \\
5.83522727272727	-88.9159090909091 \\
5.84659090909091	-88.5832386363636 \\
5.85795454545454	-88.2505681818182 \\
5.86931818181818	-87.9178977272727 \\
5.88068181818182	-87.5852272727273 \\
5.89204545454545	-87.2525568181818 \\
5.90340909090909	-86.9198863636364 \\
5.91477272727273	-86.5872159090909 \\
5.92613636363636	-86.2545454545455 \\
5.9375	-85.921875 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
5.9375	-85.9218750000001 \\
5.94886363636363	-85.5739583333334 \\
5.96022727272727	-85.2260416666667 \\
5.97159090909091	-84.878125 \\
5.98295454545454	-84.5302083333333 \\
5.99431818181818	-84.1822916666667 \\
6.00568181818182	-83.834375 \\
6.01704545454546	-83.4864583333333 \\
6.02840909090909	-83.1385416666667 \\
6.03977272727273	-82.790625 \\
6.05113636363637	-82.4427083333333 \\
6.0625	-82.0947916666666 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
6.0625	-82.0947916666666 \\
6.07386363636364	-81.7316287878787 \\
6.08522727272728	-81.3684659090908 \\
6.09659090909091	-81.0053030303029 \\
6.10795454545455	-80.642140151515 \\
6.11931818181819	-80.2789772727271 \\
6.13068181818182	-79.9158143939392 \\
6.14204545454546	-79.5526515151513 \\
6.1534090909091	-79.1894886363634 \\
6.16477272727274	-78.8263257575755 \\
6.17613636363637	-78.4631628787876 \\
6.18750000000001	-78.0999999999997 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
6.18750000000001	-78.0999999999997 \\
6.19886363636364	-77.7215909090907 \\
6.21022727272728	-77.3431818181816 \\
6.22159090909092	-76.9647727272726 \\
6.23295454545455	-76.5863636363635 \\
6.24431818181819	-76.2079545454544 \\
6.25568181818182	-75.8295454545454 \\
6.26704545454546	-75.4511363636363 \\
6.27840909090909	-75.0727272727273 \\
6.28977272727273	-74.6943181818182 \\
6.30113636363636	-74.3159090909091 \\
6.3125	-73.9375000000001 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
6.3125	-73.9375000000001 \\
6.32386363636363	-73.5438446969698 \\
6.33522727272727	-73.1501893939395 \\
6.3465909090909	-72.7565340909092 \\
6.35795454545454	-72.362878787879 \\
6.36931818181818	-71.9692234848487 \\
6.38068181818181	-71.5755681818185 \\
6.39204545454545	-71.1819128787882 \\
6.40340909090908	-70.7882575757579 \\
6.41477272727272	-70.3946022727276 \\
6.42613636363635	-70.0009469696974 \\
6.43749999999999	-69.6072916666671 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
6.43749999999999	-69.6072916666671 \\
6.44886363636362	-69.1983901515156 \\
6.46022727272726	-68.789488636364 \\
6.4715909090909	-68.3805871212125 \\
6.48295454545453	-67.971685606061 \\
6.49431818181817	-67.5627840909095 \\
6.50568181818181	-67.1538825757579 \\
6.51704545454544	-66.7449810606064 \\
6.52840909090908	-66.3360795454549 \\
6.53977272727272	-65.9271780303034 \\
6.55113636363635	-65.5182765151519 \\
6.56249999999999	-65.1093750000003 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
6.56249999999999	-65.1093750000003 \\
6.57386363636363	-64.6852272727275 \\
6.58522727272727	-64.2610795454547 \\
6.59659090909091	-63.8369318181819 \\
6.60795454545454	-63.4127840909091 \\
6.61931818181818	-62.9886363636363 \\
6.63068181818182	-62.5644886363635 \\
6.64204545454546	-62.1403409090907 \\
6.6534090909091	-61.7161931818179 \\
6.66477272727274	-61.2920454545451 \\
6.67613636363638	-60.8678977272723 \\
6.68750000000001	-60.4437499999995 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
6.68750000000001	-60.4437499999995 \\
6.69886363636365	-60.0043560606056 \\
6.71022727272728	-59.5649621212117 \\
6.72159090909092	-59.1255681818179 \\
6.73295454545455	-58.686174242424 \\
6.74431818181819	-58.2467803030301 \\
6.75568181818182	-57.8073863636362 \\
6.76704545454546	-57.3679924242423 \\
6.77840909090909	-56.9285984848485 \\
6.78977272727273	-56.4892045454546 \\
6.80113636363636	-56.0498106060607 \\
6.8125	-55.6104166666668 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
6.8125	-55.6104166666668 \\
6.82386363636363	-55.1557765151517 \\
6.83522727272727	-54.7011363636365 \\
6.84659090909091	-54.2464962121214 \\
6.85795454545454	-53.7918560606062 \\
6.86931818181818	-53.3372159090911 \\
6.88068181818182	-52.8825757575759 \\
6.89204545454545	-52.4279356060607 \\
6.90340909090909	-51.9732954545456 \\
6.91477272727272	-51.5186553030304 \\
6.92613636363636	-51.0640151515153 \\
6.9375	-50.6093750000001 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
6.9375	-50.6093750000001 \\
6.94955572808834	-50.1108706435473 \\
6.96161145617667	-49.6123662870945 \\
6.97366718426501	-49.1138619306418 \\
6.98572291235335	-48.615357574189 \\
6.99777864044168	-48.1168532177363 \\
7.00983436853002	-47.6183488612836 \\
7.02189009661836	-47.1198445048308 \\
7.0339458247067	-46.6213401483781 \\
7.04600155279503	-46.1228357919253 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
7.04600155279503	-46.112939958592 \\
7.05604190029726	-45.6945921459994 \\
7.06608224779948	-45.2762443334068 \\
7.0761225953017	-44.8578965208142 \\
7.08616294280392	-44.4395487082215 \\
7.09620329030615	-44.021200895629 \\
7.10624363780837	-43.6028530830363 \\
7.11628398531059	-43.1845052704437 \\
7.12632433281281	-42.7661574578511 \\
7.13636468031504	-42.3478096452585 \\
7.14640502781726	-41.9294618326659 \\
7.15644537531948	-41.5111140200733 \\
7.16648572282171	-41.0927662074807 \\
7.17652607032393	-40.6744183948881 \\
7.18656641782615	-40.2560705822954 \\
7.19660676532837	-39.8377227697029 \\
7.2066471128306	-39.4193749571102 \\
7.21668746033282	-39.0010271445176 \\
7.22672780783504	-38.582679331925 \\
7.23676815533726	-38.1643315193324 \\
7.24680850283949	-37.7459837067398 \\
7.25684885034171	-37.3276358941472 \\
7.26688919784393	-36.9092880815546 \\
7.27692954534615	-36.4909402689619 \\
7.28696989284838	-36.0725924563694 \\
7.2970102403506	-35.6542446437767 \\
7.30705058785282	-35.2358968311842 \\
7.31709093535505	-34.8175490185915 \\
7.32713128285727	-34.3992012059989 \\
7.33717163035949	-33.9808533934063 \\
7.34721197786171	-33.5625055808137 \\
7.35725232536394	-33.1441577682211 \\
7.36729267286616	-32.7258099556285 \\
7.37733302036838	-32.3074621430358 \\
7.3873733678706	-31.8891143304432 \\
7.39741371537283	-31.4707665178506 \\
7.40745406287505	-31.052418705258 \\
7.41749441037727	-30.6340708926654 \\
7.42753475787949	-30.2157230800728 \\
7.43757510538172	-29.7973752674802 \\
7.44761545288394	-29.3790274548876 \\
7.45765580038616	-28.960679642295 \\
7.46769614788839	-28.5423318297024 \\
7.47773649539061	-28.1239840171098 \\
7.48777684289283	-27.7056362045171 \\
7.49781719039505	-27.2872883919246 \\
7.50785753789728	-26.8689405793319 \\
7.5178978853995	-26.4505927667393 \\
7.52793823290172	-26.0322449541467 \\
7.53797858040394	-25.6138971415541 \\
7.54801892790617	-25.1955493289615 \\
7.55805927540839	-24.7772015163689 \\
7.56809962291061	-24.3588537037762 \\
7.57813997041283	-23.9405058911836 \\
7.58818031791506	-23.522158078591 \\
7.59822066541728	-23.1038102659984 \\
7.6082610129195	-22.6854624534058 \\
7.61830136042173	-22.2671146408132 \\
7.62834170792395	-21.8487668282206 \\
7.63838205542617	-21.430419015628 \\
7.64842240292839	-21.0120712030354 \\
7.65846275043062	-20.5937233904428 \\
7.66850309793284	-20.1753755778502 \\
7.67854344543506	-19.7570277652575 \\
7.68858379293728	-19.338679952665 \\
7.69862414043951	-18.9203321400723 \\
7.70866448794173	-18.5019843274797 \\
7.71870483544395	-18.0836365148871 \\
7.72874518294617	-17.6652887022945 \\
7.7387855304484	-17.2469408897019 \\
7.74882587795062	-16.8285930771093 \\
7.75886622545284	-16.4102452645167 \\
7.76890657295506	-15.991897451924 \\
7.77894692045729	-15.5735496393315 \\
7.78898726795951	-15.1552018267388 \\
7.79902761546173	-14.7368540141463 \\
7.80906796296395	-14.3185062015536 \\
7.81910831046618	-13.900158388961 \\
7.8291486579684	-13.4818105763684 \\
7.83918900547062	-13.0634627637758 \\
7.84922935297285	-12.6451149511832 \\
7.85926970047507	-12.2267671385906 \\
7.86931004797729	-11.8084193259979 \\
7.87935039547951	-11.3900715134054 \\
7.88939074298174	-10.9717237008127 \\
7.89943109048396	-10.5533758882201 \\
7.90947143798618	-10.1350280756275 \\
7.9195117854884	-9.7166802630349 \\
7.92955213299063	-9.29833245044233 \\
7.93959248049285	-8.8799846378497 \\
7.94963282799507	-8.46163682525707 \\
7.95967317549729	-8.0432890126645 \\
7.96971352299952	-7.62494120007187 \\
7.97975387050174	-7.20659338747924 \\
7.98979421800396	-6.78824557488667 \\
7.99983456550619	-6.36989776229399 \\
8.00987491300841	-5.95154994970142 \\
8.01991526051063	-5.53320213710879 \\
8.02995560801285	-5.11485432451616 \\
8.03999595551508	-4.69650651192359 \\
8.0500363030173	-4.27815869933096 \\
8.06007665051952	-3.85981088673833 \\
8.07011699802174	-3.44146307414576 \\
8.08015734552397	-3.02311526155313 \\
8.09019769302619	-2.60476744896056 \\
8.10023804052841	-2.18641963636793 \\
8.11027838803063	-1.7680718237753 \\
8.12031873553286	-1.34972401118273 \\
8.13035908303508	-0.931376198590101 \\
8.1403994305373	-0.513028385997472 \\
8.15043977803952	-0.0946805734049008 \\
8.16048012554175	0.323667239187728 \\
8.17052047304397	0.742015051780356 \\
8.18056082054619	1.16036286437293 \\
8.19060116804842	1.57871067696556 \\
8.20064151555064	1.99705848955819 \\
8.21068186305286	2.41540630215076 \\
8.22072221055508	2.83375411474339 \\
8.23076255805731	3.25210192733601 \\
8.24080290555953	3.67044973992859 \\
8.25084325306175	4.08879755252121 \\
8.26088360056397	4.50714536511379 \\
8.2709239480662	4.92549317770641 \\
8.28096429556842	5.34384099029904 \\
8.29100464307064	5.76218880289161 \\
8.30104499057286	6.18053661548424 \\
8.31108533807509	6.59888442807693 \\
8.32112568557731	7.01723224066956 \\
8.33116603307953	7.43558005326213 \\
8.34120638058176	7.85392786585476 \\
8.35124672808398	8.27227567844739 \\
8.3612870755862	8.69062349103996 \\
8.37132742308842	9.10897130363259 \\
8.38136777059065	9.52731911622521 \\
8.39140811809287	9.94566692881779 \\
8.40144846559509	10.3640147414104 \\
8.41148881309731	10.782362554003 \\
8.42152916059954	11.2007103665956 \\
8.43156950810176	11.6190581791882 \\
8.44160985560398	12.0374059917808 \\
8.4516502031062	12.4557538043734 \\
8.46169055060843	12.8741016169661 \\
8.47173089811065	13.2924494295586 \\
8.48177124561287	13.7107972421513 \\
8.4918115931151	14.1291450547439 \\
8.50185194061732	14.5474928673365 \\
8.51189228811954	14.9658406799291 \\
8.52193263562176	15.3841884925217 \\
8.53197298312399	15.8025363051143 \\
8.54201333062621	16.2208841177069 \\
8.55205367812843	16.6392319302996 \\
8.56209402563065	17.0575797428921 \\
8.57213437313288	17.4759275554848 \\
8.5821747206351	17.8942753680773 \\
8.59221506813732	18.31262318067 \\
8.60225541563954	18.7309709932626 \\
8.61229576314177	19.1493188058552 \\
8.62233611064399	19.5676666184478 \\
8.63237645814621	19.9860144310404 \\
8.64241680564843	20.404362243633 \\
8.65245715315066	20.8227100562256 \\
8.66249750065288	21.2410578688182 \\
8.6725378481551	21.6594056814108 \\
8.68257819565732	22.0777534940034 \\
8.69261854315955	22.4961013065961 \\
8.70265889066177	22.9144491191886 \\
8.71269923816399	23.3327969317813 \\
8.72273958566621	23.7511447443739 \\
8.73277993316844	24.1694925569665 \\
8.74282028067066	24.5878403695591 \\
8.75286062817288	25.0061881821517 \\
8.76290097567511	25.4245359947443 \\
8.77294132317733	25.8428838073369 \\
8.78298167067955	26.2612316199295 \\
8.79302201818177	26.6795794325222 \\
8.803062365684	27.0979272451148 \\
8.81310271318622	27.5162750577074 \\
8.82314306068844	27.9346228703 \\
8.83318340819067	28.3529706828926 \\
8.84322375569289	28.7713184954853 \\
8.85326410319511	29.1896663080778 \\
8.86330445069733	29.6080141206705 \\
8.87334479819956	30.0263619332631 \\
8.88338514570178	30.4447097458557 \\
8.893425493204	30.8630575584483 \\
8.90346584070622	31.2814053710409 \\
8.91350618820845	31.6997531836335 \\
8.92354653571067	32.1181009962261 \\
8.93358688321289	32.5364488088187 \\
8.94362723071511	32.9547966214113 \\
8.95366757821734	33.373144434004 \\
8.96370792571956	33.7914922465965 \\
8.97374827322178	34.2098400591892 \\
8.983788620724	34.6281878717818 \\
8.99382896822623	35.0465356843744 \\
9.00386931572845	35.464883496967 \\
9.01390966323067	35.8832313095596 \\
9.02395001073289	36.3015791221522 \\
9.03399035823512	36.7199269347448 \\
9.04403070573734	37.1382747473374 \\
9.05407105323956	37.55662255993 \\
9.06411140074179	37.9749703725226 \\
9.07415174824401	38.3933181851152 \\
9.08419209574623	38.8116659977078 \\
9.09423244324845	39.2300138103005 \\
9.10427279075068	39.648361622893 \\
9.1143131382529	40.0667094354857 \\
9.12435348575512	40.4850572480783 \\
9.13439383325735	40.903405060671 \\
9.14443418075957	41.3217528732636 \\
9.15447452826179	41.7401006858562 \\
9.16451487576401	42.1584484984488 \\
9.17455522326624	42.5767963110414 \\
9.18459557076846	42.995144123634 \\
9.19463591827068	43.4134919362266 \\
9.2046762657729	43.8318397488192 \\
9.21471661327513	44.2501875614118 \\
9.22475696077735	44.6685353740044 \\
9.23479730827957	45.086883186597 \\
9.24483765578179	45.5052309991897 \\
9.25487800328402	45.9235788117822 \\
9.26491835078624	46.3419266243749 \\
9.27495869828846	46.7602744369675 \\
9.28499904579068	47.1786222495601 \\
9.29503939329291	47.5969700621527 \\
9.30507974079513	48.0153178747453 \\
9.31512008829735	48.4336656873379 \\
9.32516043579957	48.8520134999305 \\
9.3352007833018	49.2703613125232 \\
9.34524113080402	49.6887091251157 \\
9.35528147830624	50.1070569377084 \\
9.36532182580846	50.525404750301 \\
9.37536217331069	50.9437525628936 \\
9.38540252081291	51.3621003754862 \\
9.39544286831513	51.7804481880788 \\
9.40548321581736	52.1987960006714 \\
9.41552356331958	52.617143813264 \\
9.4255639108218	53.0354916258566 \\
9.43560425832402	53.4538394384492 \\
9.44564460582625	53.8721872510419 \\
9.45568495332847	54.2905350636344 \\
9.46572530083069	54.7088828762271 \\
9.47576564833291	55.1272306888197 \\
9.48580599583514	55.5455785014123 \\
9.49584634333736	55.9639263140049 \\
9.50588669083958	56.3822741265975 \\
9.5159270383418	56.8006219391901 \\
9.52596738584403	57.2189697517827 \\
9.53600773334625	57.6373175643753 \\
9.54604808084847	58.0556653769679 \\
9.55608842835069	58.4740131895605 \\
9.56612877585292	58.8923610021531 \\
9.57616912335514	59.3107088147457 \\
9.58620947085736	59.7290566273384 \\
9.59624981835958	60.1474044399309 \\
9.60629016586181	60.5657522525236 \\
9.61633051336403	60.9841000651162 \\
9.62637086086625	61.4024478777088 \\
9.63641120836848	61.8207956903014 \\
9.6464515558707	62.239143502894 \\
9.65649190337292	62.6574913154866 \\
9.66653225087514	63.0758391280792 \\
9.67657259837737	63.4941869406719 \\
9.68661294587959	63.9125347532645 \\
9.69665329338181	64.3308825658571 \\
9.70669364088404	64.7492303784497 \\
9.71673398838626	65.1675781910423 \\
9.72677433588848	65.5859260036349 \\
9.7368146833907	66.0042738162276 \\
9.74685503089293	66.4226216288201 \\
9.75689537839515	66.8409694414128 \\
9.76693572589737	67.2593172540054 \\
9.77697607339959	67.677665066598 \\
9.78701642090182	68.0960128791906 \\
9.79705676840404	68.5143606917832 \\
9.80709711590626	68.9327085043758 \\
9.81713746340848	69.3510563169684 \\
9.82717781091071	69.7694041295611 \\
9.83721815841293	70.1877519421536 \\
9.84725850591515	70.6060997547463 \\
9.85729885341737	71.0244475673389 \\
9.8673392009196	71.4427953799315 \\
9.87737954842182	71.8611431925241 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	139.444934006211 \\
0.0100198412698413	139.444934006211 \\
0.0200396825396825	139.444934006211 \\
0.0300595238095238	139.444934006211 \\
0.040079365079365	139.444934006211 \\
0.0500992063492063	139.444934006211 \\
0.0601190476190475	139.444934006211 \\
0.0701388888888888	139.444934006211 \\
0.08015873015873	139.444934006211 \\
0.0901785714285713	139.444934006211 \\
0.100198412698413	139.444934006211 \\
0.110218253968254	139.444934006211 \\
0.120238095238095	139.444934006211 \\
0.130257936507936	139.444934006211 \\
0.140277777777778	139.444934006211 \\
0.150297619047619	139.444934006211 \\
0.16031746031746	139.444934006211 \\
0.170337301587301	139.444934006211 \\
0.180357142857143	139.444934006211 \\
0.190376984126984	139.444934006211 \\
0.200396825396825	139.444934006211 \\
0.210416666666666	139.444934006211 \\
0.220436507936508	139.444934006211 \\
0.230456349206349	139.444934006211 \\
0.24047619047619	139.444934006211 \\
0.250496031746031	139.444934006211 \\
0.260515873015873	139.444934006211 \\
0.270535714285714	139.444934006211 \\
0.280555555555555	139.444934006211 \\
0.290575396825396	139.444934006211 \\
0.300595238095238	139.444934006211 \\
0.310615079365079	139.444934006211 \\
0.32063492063492	139.444934006211 \\
0.330654761904761	139.444934006211 \\
0.340674603174603	139.444934006211 \\
0.350694444444444	139.444934006211 \\
0.360714285714285	139.444934006211 \\
0.370734126984126	139.444934006211 \\
0.380753968253968	139.444934006211 \\
0.390773809523809	139.444934006211 \\
0.40079365079365	139.444934006211 \\
0.410813492063491	139.444934006211 \\
0.420833333333333	139.444934006211 \\
0.430853174603174	139.444934006211 \\
0.440873015873015	139.444934006211 \\
0.450892857142856	139.444934006211 \\
0.460912698412698	139.444934006211 \\
0.470932539682539	139.444934006211 \\
0.48095238095238	139.444934006211 \\
0.490972222222221	139.444934006211 \\
0.500992063492063	139.444934006211 \\
0.511011904761904	139.444934006211 \\
0.521031746031745	139.444934006211 \\
0.531051587301587	139.444934006211 \\
0.541071428571428	139.444934006211 \\
0.551091269841269	139.444934006211 \\
0.56111111111111	139.444934006211 \\
0.571130952380952	139.444934006211 \\
0.581150793650793	139.444934006211 \\
0.591170634920634	139.444934006211 \\
0.601190476190475	139.444934006211 \\
0.611210317460317	139.444934006211 \\
0.621230158730158	139.444934006211 \\
0.631249999999999	139.444934006211 \\
0.64126984126984	139.444934006211 \\
0.651289682539682	139.444934006211 \\
0.661309523809523	139.444934006211 \\
0.671329365079364	139.444934006211 \\
0.681349206349205	139.444934006211 \\
0.691369047619047	139.444934006211 \\
0.701388888888888	139.444934006211 \\
0.711408730158729	139.444934006211 \\
0.72142857142857	139.444934006211 \\
0.731448412698412	139.444934006211 \\
0.741468253968253	139.444934006211 \\
0.751488095238094	139.444934006211 \\
0.761507936507935	139.444934006211 \\
0.771527777777777	139.444934006211 \\
0.781547619047618	139.444934006211 \\
0.791567460317459	139.444934006211 \\
0.8015873015873	139.444934006211 \\
0.811607142857142	139.444934006211 \\
0.821626984126983	139.444934006211 \\
0.831646825396824	139.444934006211 \\
0.841666666666665	139.444934006211 \\
0.851686507936507	139.444934006211 \\
0.861706349206348	139.444934006211 \\
0.871726190476189	139.444934006211 \\
0.88174603174603	139.444934006211 \\
0.891765873015872	139.444934006211 \\
0.901785714285713	139.444934006211 \\
0.911805555555554	139.444934006211 \\
0.921825396825395	139.444934006211 \\
0.931845238095237	139.444934006211 \\
0.941865079365078	139.444934006211 \\
0.951884920634919	139.444934006211 \\
0.96190476190476	139.444934006211 \\
0.971924603174602	139.444934006211 \\
0.981944444444443	139.444934006211 \\
0.991964285714284	139.444934006211 \\
1.00198412698413	139.444934006211 \\
1.01200396825397	139.444934006211 \\
1.02202380952381	139.444934006211 \\
1.03204365079365	139.444934006211 \\
1.04206349206349	139.444934006211 \\
1.05208333333333	139.444934006211 \\
1.06210317460317	139.444934006211 \\
1.07212301587301	139.444934006211 \\
1.08214285714286	139.444934006211 \\
1.0921626984127	139.444934006211 \\
1.10218253968254	139.444934006211 \\
1.11220238095238	139.444934006211 \\
1.12222222222222	139.444934006211 \\
1.13224206349206	139.444934006211 \\
1.1422619047619	139.444934006211 \\
1.15228174603174	139.444934006211 \\
1.16230158730159	139.444934006211 \\
1.17232142857143	139.444934006211 \\
1.18234126984127	139.444934006211 \\
1.19236111111111	139.444934006211 \\
1.20238095238095	139.444934006211 \\
1.21240079365079	139.444934006211 \\
1.22242063492063	139.444934006211 \\
1.23244047619047	139.444934006211 \\
1.24246031746032	139.444934006211 \\
1.25248015873016	139.444934006211 \\
1.2625	139.444934006211 \\
1.27251984126984	139.444934006211 \\
1.28253968253968	139.444934006211 \\
1.29255952380952	139.444934006211 \\
1.30257936507936	139.444934006211 \\
1.3125992063492	139.444934006211 \\
1.32261904761905	139.444934006211 \\
1.33263888888889	139.444934006211 \\
1.34265873015873	139.444934006211 \\
1.35267857142857	139.444934006211 \\
1.36269841269841	139.444934006211 \\
1.37271825396825	139.444934006211 \\
1.38273809523809	139.444934006211 \\
1.39275793650793	139.444934006211 \\
1.40277777777778	139.444934006211 \\
1.41279761904762	139.444934006211 \\
1.42281746031746	139.444934006211 \\
1.4328373015873	139.444934006211 \\
1.44285714285714	139.444934006211 \\
1.45287698412698	139.444934006211 \\
1.46289682539682	139.444934006211 \\
1.47291666666666	139.444934006211 \\
1.48293650793651	139.444934006211 \\
1.49295634920635	139.444934006211 \\
1.50297619047619	139.444934006211 \\
1.51299603174603	139.444934006211 \\
1.52301587301587	139.444934006211 \\
1.53303571428571	139.444934006211 \\
1.54305555555555	139.444934006211 \\
1.55307539682539	139.444934006211 \\
1.56309523809524	139.444934006211 \\
1.57311507936508	139.444934006211 \\
1.58313492063492	139.444934006211 \\
1.59315476190476	139.444934006211 \\
1.6031746031746	139.444934006211 \\
1.61319444444444	139.444934006211 \\
1.62321428571428	139.444934006211 \\
1.63323412698412	139.444934006211 \\
1.64325396825397	139.444934006211 \\
1.65327380952381	139.444934006211 \\
1.66329365079365	139.444934006211 \\
1.67331349206349	139.444934006211 \\
1.68333333333333	139.444934006211 \\
1.69335317460317	139.444934006211 \\
1.70337301587301	139.444934006211 \\
1.71339285714285	139.444934006211 \\
1.7234126984127	139.444934006211 \\
1.73343253968254	139.444934006211 \\
1.74345238095238	139.444934006211 \\
1.75347222222222	139.444934006211 \\
1.76349206349206	139.444934006211 \\
1.7735119047619	139.444934006211 \\
1.78353174603174	139.444934006211 \\
1.79355158730158	139.444934006211 \\
1.80357142857143	139.444934006211 \\
1.81359126984127	139.444934006211 \\
1.82361111111111	139.444934006211 \\
1.83363095238095	139.444934006211 \\
1.84365079365079	139.444934006211 \\
1.85367063492063	139.444934006211 \\
1.86369047619047	139.444934006211 \\
1.87371031746031	139.444934006211 \\
1.88373015873016	139.444934006211 \\
1.89375	139.444934006211 \\
1.90376984126984	139.444934006211 \\
1.91378968253968	139.444934006211 \\
1.92380952380952	139.444934006211 \\
1.93382936507936	139.444934006211 \\
1.9438492063492	139.444934006211 \\
1.95386904761904	139.444934006211 \\
1.96388888888889	139.444934006211 \\
1.97390873015873	139.444934006211 \\
1.98392857142857	139.444934006211 \\
1.99394841269841	139.444934006211 \\
2.00396825396825	139.444934006211 \\
2.01398809523809	139.444934006211 \\
2.02400793650793	139.444934006211 \\
2.03402777777777	139.444934006211 \\
2.04404761904762	139.444934006211 \\
2.05406746031746	139.444934006211 \\
2.0640873015873	139.444934006211 \\
2.07410714285714	139.444934006211 \\
2.08412698412698	139.444934006211 \\
2.09414682539682	139.444934006211 \\
2.10416666666666	139.444934006211 \\
2.1141865079365	139.444934006211 \\
2.12420634920635	139.444934006211 \\
2.13422619047619	139.444934006211 \\
2.14424603174603	139.444934006211 \\
2.15426587301587	139.444934006211 \\
2.16428571428571	139.444934006211 \\
2.17430555555555	139.444934006211 \\
2.18432539682539	139.444934006211 \\
2.19434523809523	139.444934006211 \\
2.20436507936508	139.444934006211 \\
2.21438492063492	139.444934006211 \\
2.22440476190476	139.444934006211 \\
2.2344246031746	139.444934006211 \\
2.24444444444444	139.444934006211 \\
2.25446428571428	139.444934006211 \\
2.26448412698412	139.444934006211 \\
2.27450396825396	139.444934006211 \\
2.28452380952381	139.444934006211 \\
2.29454365079365	139.444934006211 \\
2.30456349206349	139.444934006211 \\
2.31458333333333	139.444934006211 \\
2.32460317460317	139.444934006211 \\
2.33462301587301	139.444934006211 \\
2.34464285714285	139.444934006211 \\
2.3546626984127	139.444934006211 \\
2.36468253968254	139.444934006211 \\
2.37470238095238	139.444934006211 \\
2.38472222222222	139.444934006211 \\
2.39474206349206	139.444934006211 \\
2.4047619047619	139.444934006211 \\
2.41478174603174	139.444934006211 \\
2.42480158730158	139.444934006211 \\
2.43482142857142	139.444934006211 \\
2.44484126984127	139.444934006211 \\
2.45486111111111	139.444934006211 \\
2.46488095238095	139.444934006211 \\
2.47490079365079	139.444934006211 \\
2.48492063492063	139.444934006211 \\
2.49494047619047	139.444934006211 \\
2.50496031746031	139.444934006211 \\
2.51498015873016	139.444934006211 \\
2.525	139.444934006211 \\
2.53501984126984	139.444934006211 \\
2.54503968253968	139.444934006211 \\
2.55505952380952	139.444934006211 \\
2.56507936507936	139.444934006211 \\
2.5750992063492	139.444934006211 \\
2.58511904761904	139.444934006211 \\
2.59513888888889	139.444934006211 \\
2.60515873015873	139.444934006211 \\
2.61517857142857	139.444934006211 \\
2.62519841269841	139.444934006211 \\
2.63521825396825	139.444934006211 \\
2.64523809523809	139.444934006211 \\
2.65525793650793	139.444934006211 \\
2.66527777777777	139.444934006211 \\
2.67529761904761	139.444934006211 \\
2.68531746031746	139.444934006211 \\
2.6953373015873	139.444934006211 \\
2.70535714285714	139.444934006211 \\
2.71537698412698	139.444934006211 \\
2.72539682539682	139.444934006211 \\
2.73541666666666	139.444934006211 \\
2.7454365079365	139.444934006211 \\
2.75545634920635	139.444934006211 \\
2.76547619047619	139.444934006211 \\
2.77549603174603	139.444934006211 \\
2.78551587301587	139.444934006211 \\
2.79553571428571	139.444934006211 \\
2.80555555555555	139.444934006211 \\
2.81557539682539	139.444934006211 \\
2.82559523809523	139.444934006211 \\
2.83561507936508	139.444934006211 \\
2.84563492063492	139.444934006211 \\
2.85565476190476	139.444934006211 \\
2.8656746031746	139.444934006211 \\
2.87569444444444	139.444934006211 \\
2.88571428571428	139.444934006211 \\
2.89573412698412	139.444934006211 \\
2.90575396825396	139.444934006211 \\
2.91577380952381	139.444934006211 \\
2.92579365079365	139.444934006211 \\
2.93581349206349	139.444934006211 \\
2.94583333333333	139.444934006211 \\
2.95585317460317	139.444934006211 \\
2.96587301587301	139.444934006211 \\
2.97589285714285	139.444934006211 \\
2.98591269841269	139.444934006211 \\
2.99593253968254	139.444934006211 \\
3.00595238095238	139.444934006211 \\
3.01597222222222	139.444934006211 \\
3.02599206349206	139.444934006211 \\
3.0360119047619	139.444934006211 \\
3.04603174603174	139.444934006211 \\
3.05605158730158	139.444934006211 \\
3.06607142857142	139.444934006211 \\
3.07609126984127	139.444934006211 \\
3.08611111111111	139.444934006211 \\
3.09613095238095	139.444934006211 \\
3.10615079365079	139.444934006211 \\
3.11617063492063	139.444934006211 \\
3.12619047619047	139.444934006211 \\
3.13621031746031	139.444934006211 \\
3.14623015873015	139.444934006211 \\
3.15625	139.444934006211 \\
3.16626984126984	139.444934006211 \\
3.17628968253968	139.444934006211 \\
3.18630952380952	139.444934006211 \\
3.19632936507936	139.444934006211 \\
3.2063492063492	139.444934006211 \\
3.21636904761904	139.444934006211 \\
3.22638888888888	139.444934006211 \\
3.23640873015873	139.444934006211 \\
3.24642857142857	139.444934006211 \\
3.25644841269841	139.444934006211 \\
3.26646825396825	139.444934006211 \\
3.27648809523809	139.444934006211 \\
3.28650793650793	139.444934006211 \\
3.29652777777777	139.444934006211 \\
3.30654761904761	139.444934006211 \\
3.31656746031746	139.444934006211 \\
3.3265873015873	139.444934006211 \\
3.33660714285714	139.444934006211 \\
3.34662698412698	139.444934006211 \\
3.35664682539682	139.444934006211 \\
3.36666666666666	139.444934006211 \\
3.3766865079365	139.444934006211 \\
3.38670634920634	139.444934006211 \\
3.39672619047619	139.444934006211 \\
3.40674603174603	139.444934006211 \\
3.41676587301587	139.444934006211 \\
3.42678571428571	139.444934006211 \\
3.43680555555555	139.444934006211 \\
3.44682539682539	139.444934006211 \\
3.45684523809523	139.444934006211 \\
3.46686507936507	139.444934006211 \\
3.47688492063492	139.444934006211 \\
3.48690476190476	139.444934006211 \\
3.4969246031746	139.444934006211 \\
3.50694444444444	139.444934006211 \\
3.51696428571428	139.444934006211 \\
3.52698412698412	139.444934006211 \\
3.53700396825396	139.444934006211 \\
3.5470238095238	139.444934006211 \\
3.55704365079365	139.444934006211 \\
3.56706349206349	139.444934006211 \\
3.57708333333333	139.444934006211 \\
3.58710317460317	139.444934006211 \\
3.59712301587301	139.444934006211 \\
3.60714285714285	139.444934006211 \\
3.61716269841269	139.444934006211 \\
3.62718253968253	139.444934006211 \\
3.63720238095238	139.444934006211 \\
3.64722222222222	139.444934006211 \\
3.65724206349206	139.444934006211 \\
3.6672619047619	139.444934006211 \\
3.67728174603174	139.444934006211 \\
3.68730158730158	139.444934006211 \\
3.69732142857142	139.444934006211 \\
3.70734126984126	139.444934006211 \\
3.71736111111111	139.444934006211 \\
3.72738095238095	139.444934006211 \\
3.73740079365079	139.444934006211 \\
3.74742063492063	139.444934006211 \\
3.75744047619047	139.444934006211 \\
3.76746031746031	139.444934006211 \\
3.77748015873015	139.444934006211 \\
3.78749999999999	139.444934006211 \\
3.79751984126984	139.444934006211 \\
3.80753968253968	139.444934006211 \\
3.81755952380952	139.444934006211 \\
3.82757936507936	139.444934006211 \\
3.8375992063492	139.444934006211 \\
3.84761904761904	139.444934006211 \\
3.85763888888888	139.444934006211 \\
3.86765873015872	139.444934006211 \\
3.87767857142857	139.444934006211 \\
3.88769841269841	139.444934006211 \\
3.89771825396825	139.444934006211 \\
3.90773809523809	139.444934006211 \\
3.91775793650793	139.444934006211 \\
3.92777777777777	139.444934006211 \\
3.93779761904761	139.444934006211 \\
3.94781746031745	139.444934006211 \\
3.9578373015873	139.444934006211 \\
3.96785714285714	139.444934006211 \\
3.97787698412698	139.444934006211 \\
3.98789682539682	139.444934006211 \\
3.99791666666666	139.444934006211 \\
4.0079365079365	139.444934006211 \\
4.01795634920634	139.444934006211 \\
4.02797619047618	139.444934006211 \\
4.03799603174603	139.444934006211 \\
4.04801587301587	139.444934006211 \\
4.05803571428571	139.444934006211 \\
4.06805555555555	139.444934006211 \\
4.07807539682539	139.444934006211 \\
4.08809523809523	139.444934006211 \\
4.09811507936507	139.444934006211 \\
4.10813492063491	139.444934006211 \\
4.11815476190476	139.444934006211 \\
4.1281746031746	139.444934006211 \\
4.13819444444444	139.444934006211 \\
4.14821428571428	139.444934006211 \\
4.15823412698412	139.444934006211 \\
4.16825396825396	139.444934006211 \\
4.1782738095238	139.444934006211 \\
4.18829365079364	139.444934006211 \\
4.19831349206349	139.444934006211 \\
4.20833333333333	139.444934006211 \\
4.21835317460317	139.444934006211 \\
4.22837301587301	139.444934006211 \\
4.23839285714285	139.444934006211 \\
4.24841269841269	139.444934006211 \\
4.25843253968253	139.444934006211 \\
4.26845238095237	139.444934006211 \\
4.27847222222222	139.444934006211 \\
4.28849206349206	139.444934006211 \\
4.2985119047619	139.444934006211 \\
4.30853174603174	139.444934006211 \\
4.31855158730158	139.444934006211 \\
4.32857142857142	139.444934006211 \\
4.33859126984126	139.444934006211 \\
4.3486111111111	139.444934006211 \\
4.35863095238095	139.444934006211 \\
4.36865079365079	139.444934006211 \\
4.37867063492063	139.444934006211 \\
4.38869047619047	139.444934006211 \\
4.39871031746031	139.444934006211 \\
4.40873015873015	139.444934006211 \\
4.41874999999999	139.444934006211 \\
4.42876984126984	139.444934006211 \\
4.43878968253968	139.444934006211 \\
4.44880952380952	139.444934006211 \\
4.45882936507936	139.444934006211 \\
4.4688492063492	139.444934006211 \\
4.47886904761904	139.444934006211 \\
4.48888888888888	139.444934006211 \\
4.49890873015872	139.444934006211 \\
4.50892857142856	139.444934006211 \\
4.51894841269841	139.444934006211 \\
4.52896825396825	139.444934006211 \\
4.53898809523809	139.444934006211 \\
4.54900793650793	139.444934006211 \\
4.55902777777777	139.444934006211 \\
4.56904761904761	139.444934006211 \\
4.57906746031745	139.444934006211 \\
4.58908730158729	139.444934006211 \\
4.59910714285714	139.444934006211 \\
4.60912698412698	139.444934006211 \\
4.61914682539682	139.444934006211 \\
4.62916666666666	139.444934006211 \\
4.6391865079365	139.444934006211 \\
4.64920634920634	139.444934006211 \\
4.65922619047618	139.444934006211 \\
4.66924603174602	139.444934006211 \\
4.67926587301587	139.444934006211 \\
4.68928571428571	139.444934006211 \\
4.69930555555555	139.444934006211 \\
4.70932539682539	139.444934006211 \\
4.71934523809523	139.444934006211 \\
4.72936507936507	139.444934006211 \\
4.73938492063491	139.444934006211 \\
4.74940476190475	139.444934006211 \\
4.7594246031746	139.444934006211 \\
4.76944444444444	139.444934006211 \\
4.77946428571428	139.444934006211 \\
4.78948412698412	139.444934006211 \\
4.79950396825396	139.444934006211 \\
4.8095238095238	139.444934006211 \\
4.81954365079364	139.444934006211 \\
4.82956349206349	139.444934006211 \\
4.83958333333333	139.444934006211 \\
4.84960317460317	139.444934006211 \\
4.85962301587301	139.444934006211 \\
4.86964285714285	139.444934006211 \\
4.87966269841269	139.444934006211 \\
4.88968253968253	139.444934006211 \\
4.89970238095237	139.444934006211 \\
4.90972222222222	139.444934006211 \\
4.91974206349206	139.444934006211 \\
4.9297619047619	139.444934006211 \\
4.93978174603174	139.444934006211 \\
4.94980158730158	139.444934006211 \\
4.95982142857142	139.444934006211 \\
4.96984126984126	139.444934006211 \\
4.9798611111111	139.444934006211 \\
4.98988095238095	139.444934006211 \\
4.99990079365079	139.444934006211 \\
5.00992063492063	139.444934006211 \\
5.01994047619047	139.444934006211 \\
5.02996031746031	139.444934006211 \\
5.03998015873015	139.444934006211 \\
5.04999999999999	139.444934006211 \\
5.06001984126983	139.444934006211 \\
5.07003968253967	139.444934006211 \\
5.08005952380952	139.444934006211 \\
5.09007936507936	139.444934006211 \\
5.1000992063492	139.444934006211 \\
5.11011904761904	139.444934006211 \\
5.12013888888888	139.444934006211 \\
5.13015873015872	139.444934006211 \\
5.14017857142856	139.444934006211 \\
5.1501984126984	139.444934006211 \\
5.16021825396825	139.444934006211 \\
5.17023809523809	139.444934006211 \\
5.18025793650793	139.444934006211 \\
5.19027777777777	139.444934006211 \\
5.20029761904761	139.444934006211 \\
5.21031746031745	139.444934006211 \\
5.22033730158729	139.444934006211 \\
5.23035714285713	139.444934006211 \\
5.24037698412698	139.444934006211 \\
5.25039682539682	139.444934006211 \\
5.26041666666666	139.444934006211 \\
5.2704365079365	139.444934006211 \\
5.28045634920634	139.444934006211 \\
5.29047619047618	139.444934006211 \\
5.30049603174602	139.444934006211 \\
5.31051587301587	139.444934006211 \\
5.32053571428571	139.444934006211 \\
5.33055555555555	139.444934006211 \\
5.34057539682539	139.444934006211 \\
5.35059523809523	139.444934006211 \\
5.36061507936507	139.444934006211 \\
5.37063492063491	139.444934006211 \\
5.38065476190475	139.444934006211 \\
5.3906746031746	139.444934006211 \\
5.40069444444444	139.444934006211 \\
5.41071428571428	139.444934006211 \\
5.42073412698412	139.444934006211 \\
5.43075396825396	139.444934006211 \\
5.4407738095238	139.444934006211 \\
5.45079365079364	139.444934006211 \\
5.46081349206348	139.444934006211 \\
5.47083333333333	139.444934006211 \\
5.48085317460317	139.444934006211 \\
5.49087301587301	139.444934006211 \\
5.50089285714285	139.444934006211 \\
5.51091269841269	139.444934006211 \\
5.52093253968253	139.444934006211 \\
5.53095238095237	139.444934006211 \\
5.54097222222221	139.444934006211 \\
5.55099206349206	139.444934006211 \\
5.5610119047619	139.444934006211 \\
5.57103174603174	139.444934006211 \\
5.58105158730158	139.444934006211 \\
5.59107142857142	139.444934006211 \\
5.60109126984126	139.444934006211 \\
5.6111111111111	139.444934006211 \\
5.62113095238094	139.444934006211 \\
5.63115079365078	139.444934006211 \\
5.64117063492063	139.444934006211 \\
5.65119047619047	139.444934006211 \\
5.66121031746031	139.444934006211 \\
5.67123015873015	139.444934006211 \\
5.68124999999999	139.444934006211 \\
5.69126984126983	139.444934006211 \\
5.70128968253967	139.444934006211 \\
5.71130952380952	139.444934006211 \\
5.72132936507936	139.444934006211 \\
5.7313492063492	139.444934006211 \\
5.74136904761904	139.444934006211 \\
5.75138888888888	139.444934006211 \\
5.76140873015872	139.444934006211 \\
5.77142857142856	139.444934006211 \\
5.7814484126984	139.444934006211 \\
5.79146825396825	139.444934006211 \\
5.80148809523809	139.444934006211 \\
5.81150793650793	139.444934006211 \\
5.82152777777777	139.444934006211 \\
5.83154761904761	139.444934006211 \\
5.84156746031745	139.444934006211 \\
5.85158730158729	139.444934006211 \\
5.86160714285713	139.444934006211 \\
5.87162698412698	139.444934006211 \\
5.88164682539682	139.444934006211 \\
5.89166666666666	139.444934006211 \\
5.9016865079365	139.444934006211 \\
5.91170634920634	139.444934006211 \\
5.92172619047618	139.444934006211 \\
5.93174603174602	139.444934006211 \\
5.94176587301586	139.444934006211 \\
5.95178571428571	139.444934006211 \\
5.96180555555555	139.444934006211 \\
5.97182539682539	139.444934006211 \\
5.98184523809523	139.444934006211 \\
5.99186507936507	139.444934006211 \\
6.00188492063491	139.444934006211 \\
6.01190476190475	139.444934006211 \\
6.02192460317459	139.444934006211 \\
6.03194444444444	139.444934006211 \\
6.04196428571428	139.444934006211 \\
6.05198412698412	139.444934006211 \\
6.06200396825396	139.444934006211 \\
6.0720238095238	139.444934006211 \\
6.08204365079364	139.444934006211 \\
6.09206349206348	139.444934006211 \\
6.10208333333332	139.444934006211 \\
6.11210317460317	139.444934006211 \\
6.12212301587301	139.444934006211 \\
6.13214285714285	139.444934006211 \\
6.14216269841269	139.444934006211 \\
6.15218253968253	139.444934006211 \\
6.16220238095237	139.444934006211 \\
6.17222222222221	139.444934006211 \\
6.18224206349205	139.444934006211 \\
6.1922619047619	139.444934006211 \\
6.20228174603174	139.444934006211 \\
6.21230158730158	139.444934006211 \\
6.22232142857142	139.444934006211 \\
6.23234126984126	139.444934006211 \\
6.2423611111111	139.444934006211 \\
6.25238095238094	139.444934006211 \\
6.26240079365078	139.444934006211 \\
6.27242063492063	139.444934006211 \\
6.28244047619047	139.444934006211 \\
6.29246031746031	139.444934006211 \\
6.30248015873015	139.444934006211 \\
6.31249999999999	139.444934006211 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
6.31249999999999	139.444934006211 \\
6.32386363636363	139.439346884999 \\
6.33522727272726	139.433759763787 \\
6.3465909090909	139.428172642575 \\
6.35795454545454	139.422585521363 \\
6.36931818181817	139.416998400151 \\
6.38068181818181	139.411411278938 \\
6.39204545454544	139.405824157726 \\
6.40340909090908	139.400237036514 \\
6.41477272727272	139.394649915302 \\
6.42613636363635	139.38906279409 \\
6.43749999999999	139.383475672878 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
6.43749999999999	139.383475672878 \\
6.44886363636363	139.362642339545 \\
6.46022727272726	139.341809006211 \\
6.4715909090909	139.320975672878 \\
6.48295454545454	139.300142339544 \\
6.49431818181818	139.279309006211 \\
6.50568181818182	139.258475672878 \\
6.51704545454546	139.237642339544 \\
6.5284090909091	139.216809006211 \\
6.53977272727274	139.195975672878 \\
6.55113636363637	139.175142339544 \\
6.56250000000001	139.154309006211 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
6.56250000000001	139.154309006211 \\
6.57386363636365	139.118229460757 \\
6.58522727272728	139.082149915302 \\
6.59659090909092	139.046070369848 \\
6.60795454545455	139.009990824393 \\
6.61931818181819	138.973911278938 \\
6.63068181818182	138.937831733484 \\
6.64204545454546	138.901752188029 \\
6.65340909090909	138.865672642575 \\
6.66477272727273	138.82959309712 \\
6.67613636363637	138.793513551666 \\
6.6875	138.757434006211 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
6.6875	138.757434006211 \\
6.69886363636364	138.706108248635 \\
6.71022727272727	138.65478249106 \\
6.72159090909091	138.603456733484 \\
6.73295454545455	138.552130975908 \\
6.74431818181818	138.500805218332 \\
6.75568181818182	138.449479460757 \\
6.76704545454546	138.398153703181 \\
6.77840909090909	138.346827945605 \\
6.78977272727273	138.295502188029 \\
6.80113636363637	138.244176430454 \\
6.8125	138.192850672878 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
6.8125	138.192850672878 \\
6.82386363636364	138.126278703181 \\
6.83522727272728	138.059706733484 \\
6.84659090909091	137.993134763787 \\
6.85795454545455	137.92656279409 \\
6.86931818181818	137.859990824393 \\
6.88068181818182	137.793418854696 \\
6.89204545454546	137.726846884999 \\
6.90340909090909	137.660274915302 \\
6.91477272727273	137.593702945605 \\
6.92613636363636	137.527130975908 \\
6.9375	137.460559006211 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
6.9375	137.460559006211 \\
6.94886363636363	137.378740824393 \\
6.96022727272727	137.296922642575 \\
6.9715909090909	137.215104460757 \\
6.98295454545454	137.133286278938 \\
6.99431818181817	137.05146809712 \\
7.00568181818181	136.969649915302 \\
7.01704545454544	136.887831733484 \\
7.02840909090908	136.806013551666 \\
7.03977272727271	136.724195369848 \\
7.05113636363635	136.642377188029 \\
7.06249999999998	136.560559006211 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
7.06249999999998	136.560559006211 \\
7.07386363636362	136.463494612272 \\
7.08522727272726	136.366430218332 \\
7.0965909090909	136.269365824393 \\
7.10795454545454	136.172301430454 \\
7.11931818181818	136.075237036514 \\
7.13068181818182	135.978172642575 \\
7.14204545454546	135.881108248635 \\
7.1534090909091	135.784043854696 \\
7.16477272727274	135.686979460756 \\
7.17613636363638	135.589915066817 \\
7.18750000000002	135.492850672878 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
7.18750000000002	135.492850672878 \\
7.19886363636366	135.380540066817 \\
7.21022727272729	135.268229460756 \\
7.22159090909093	135.155918854696 \\
7.23295454545456	135.043608248635 \\
7.2443181818182	134.931297642575 \\
7.25568181818183	134.818987036514 \\
7.26704545454547	134.706676430454 \\
7.2784090909091	134.594365824393 \\
7.28977272727273	134.482055218332 \\
7.30113636363637	134.369744612272 \\
7.3125	134.257434006211 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
7.3125	134.257434006211 \\
7.32386363636364	134.129877188029 \\
7.33522727272727	134.002320369848 \\
7.34659090909091	133.874763551666 \\
7.35795454545454	133.747206733484 \\
7.36931818181818	133.619649915302 \\
7.38068181818181	133.49209309712 \\
7.39204545454545	133.364536278939 \\
7.40340909090908	133.236979460757 \\
7.41477272727272	133.109422642575 \\
7.42613636363635	132.981865824393 \\
7.43749999999999	132.854309006211 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
7.43749999999999	132.854309006211 \\
7.44886363636362	132.711505975908 \\
7.46022727272726	132.568702945605 \\
7.47159090909089	132.425899915302 \\
7.48295454545453	132.283096884999 \\
7.49431818181816	132.140293854696 \\
7.5056818181818	131.997490824393 \\
7.51704545454543	131.85468779409 \\
7.52840909090907	131.711884763787 \\
7.5397727272727	131.569081733484 \\
7.55113636363633	131.426278703181 \\
7.56249999999997	131.283475672878 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
7.56249999999997	131.283475672878 \\
7.57386363636361	131.125426430454 \\
7.58522727272725	130.96737718803 \\
7.5965909090909	130.809327945605 \\
7.60795454545454	130.651278703181 \\
7.61931818181818	130.493229460757 \\
7.63068181818182	130.335180218332 \\
7.64204545454546	130.177130975908 \\
7.65340909090911	130.019081733484 \\
7.66477272727275	129.861032491059 \\
7.67613636363639	129.702983248635 \\
7.68750000000003	129.544934006211 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
7.68750000000003	129.544934006211 \\
7.69886363636367	129.371638551665 \\
7.7102272727273	129.19834309712 \\
7.72159090909093	129.025047642574 \\
7.73295454545457	128.851752188029 \\
7.7443181818182	128.678456733484 \\
7.75568181818183	128.505161278938 \\
7.76704545454546	128.331865824393 \\
7.7784090909091	128.158570369847 \\
7.78977272727273	127.985274915302 \\
7.80113636363636	127.811979460757 \\
7.8125	127.638684006211 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
7.8125	127.638684006211 \\
7.82386363636363	127.450142339545 \\
7.83522727272727	127.261600672878 \\
7.84659090909091	127.073059006211 \\
7.85795454545454	126.884517339545 \\
7.86931818181818	126.695975672878 \\
7.88068181818182	126.507434006211 \\
7.89204545454545	126.318892339545 \\
7.90340909090909	126.130350672878 \\
7.91477272727272	125.941809006211 \\
7.92613636363636	125.753267339545 \\
7.9375	125.564725672878 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
7.9375	125.564725672878 \\
7.94886363636363	125.36093779409 \\
7.96022727272727	125.157149915302 \\
7.9715909090909	124.953362036514 \\
7.98295454545454	124.749574157726 \\
7.99431818181817	124.545786278939 \\
8.00568181818181	124.341998400151 \\
8.01704545454544	124.138210521363 \\
8.02840909090908	123.934422642575 \\
8.03977272727271	123.730634763787 \\
8.05113636363635	123.526846884999 \\
8.06249999999998	123.323059006212 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
8.06249999999998	123.323059006212 \\
8.07386363636362	123.104024915302 \\
8.08522727272726	122.884990824393 \\
8.0965909090909	122.665956733484 \\
8.10795454545454	122.446922642575 \\
8.11931818181818	122.227888551666 \\
8.13068181818182	122.008854460756 \\
8.14204545454546	121.789820369847 \\
8.1534090909091	121.570786278938 \\
8.16477272727274	121.351752188029 \\
8.17613636363638	121.13271809712 \\
8.18750000000002	120.913684006211 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
8.18750000000002	120.913684006211 \\
8.19886363636366	120.67940370318 \\
8.21022727272729	120.44512340015 \\
8.22159090909093	120.21084309712 \\
8.23295454545456	119.97656279409 \\
8.2443181818182	119.742282491059 \\
8.25568181818183	119.508002188029 \\
8.26704545454547	119.273721884999 \\
8.2784090909091	119.039441581969 \\
8.28977272727274	118.805161278938 \\
8.30113636363637	118.570880975908 \\
8.31250000000001	118.336600672878 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
8.31250000000001	118.336600672878 \\
8.32386363636364	118.087074157726 \\
8.33522727272728	117.837547642575 \\
8.34659090909091	117.588021127423 \\
8.35795454545455	117.338494612272 \\
8.36931818181818	117.08896809712 \\
8.38068181818181	116.839441581969 \\
8.39204545454545	116.589915066817 \\
8.40340909090908	116.340388551666 \\
8.41477272727272	116.090862036514 \\
8.42613636363635	115.841335521363 \\
8.43749999999999	115.591809006211 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
8.43749999999999	115.591809006211 \\
8.44886363636363	115.327036278939 \\
8.46022727272726	115.062263551666 \\
8.4715909090909	114.797490824393 \\
8.48295454545454	114.53271809712 \\
8.49431818181817	114.267945369848 \\
8.50568181818181	114.003172642575 \\
8.51704545454544	113.738399915302 \\
8.52840909090908	113.47362718803 \\
8.53977272727272	113.208854460757 \\
8.55113636363635	112.944081733484 \\
8.56249999999999	112.679309006211 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
8.56249999999999	112.679309006211 \\
8.57386363636363	112.399290066817 \\
8.58522727272727	112.119271127423 \\
8.59659090909091	111.839252188029 \\
8.60795454545455	111.559233248635 \\
8.61931818181819	111.279214309241 \\
8.63068181818182	110.999195369847 \\
8.64204545454546	110.719176430453 \\
8.6534090909091	110.439157491059 \\
8.66477272727274	110.159138551665 \\
8.67613636363638	109.879119612271 \\
8.68750000000002	109.599100672877 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
8.68750000000002	109.599100672877 \\
8.69886363636365	109.303835521362 \\
8.71022727272729	109.008570369847 \\
8.72159090909092	108.713305218332 \\
8.73295454545456	108.418040066817 \\
8.74431818181819	108.122774915302 \\
8.75568181818182	107.827509763787 \\
8.76704545454546	107.532244612272 \\
8.77840909090909	107.236979460757 \\
8.78977272727273	106.941714309241 \\
8.80113636363636	106.646449157726 \\
8.8125	106.351184006211 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
8.8125	106.351184006211 \\
8.82386363636363	106.040672642575 \\
8.83522727272727	105.730161278939 \\
8.84659090909091	105.419649915302 \\
8.85795454545454	105.109138551666 \\
8.86931818181818	104.798627188029 \\
8.88068181818182	104.488115824393 \\
8.89204545454545	104.177604460757 \\
8.90340909090909	103.86709309712 \\
8.91477272727273	103.556581733484 \\
8.92613636363636	103.246070369848 \\
8.9375	102.935559006211 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
8.9375	102.935559006211 \\
8.94886363636363	102.609801430454 \\
8.96022727272727	102.284043854696 \\
8.9715909090909	101.958286278939 \\
8.98295454545454	101.632528703181 \\
8.99431818181817	101.306771127424 \\
9.00568181818181	100.981013551666 \\
9.01704545454544	100.655255975908 \\
9.02840909090908	100.329498400151 \\
9.03977272727271	100.003740824393 \\
9.05113636363635	99.6779832486359 \\
9.06249999999998	99.3522256728784 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
9.06249999999998	99.3522256728784 \\
9.07386363636362	99.0112218849995 \\
9.08522727272726	98.6702180971205 \\
9.0965909090909	98.3292143092416 \\
9.10795454545454	97.9882105213628 \\
9.11931818181818	97.6472067334839 \\
9.13068181818182	97.3062029456049 \\
9.14204545454546	96.965199157726 \\
9.1534090909091	96.6241953698471 \\
9.16477272727274	96.2831915819682 \\
9.17613636363638	95.9421877940893 \\
9.18750000000002	95.6011840062104 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
9.18750000000002	95.6011840062104 \\
9.19886363636366	95.2449340062105 \\
9.21022727272729	94.8886840062106 \\
9.22159090909093	94.5324340062106 \\
9.23295454545456	94.1761840062107 \\
9.24431818181819	93.8199340062109 \\
9.25568181818183	93.4636840062109 \\
9.26704545454546	93.1074340062111 \\
9.27840909090909	92.7511840062111 \\
9.28977272727273	92.3949340062112 \\
9.30113636363636	92.0386840062113 \\
9.31249999999999	91.6824340062114 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
9.31249999999999	91.6824340062114 \\
9.32386363636363	91.3109377940901 \\
9.33522727272727	90.9394415819689 \\
9.34659090909091	90.5679453698476 \\
9.35795454545454	90.1964491577263 \\
9.36931818181818	89.8249529456051 \\
9.38068181818182	89.4534567334838 \\
9.39204545454546	89.0819605213626 \\
9.4034090909091	88.7104643092413 \\
9.41477272727273	88.33896809712 \\
9.42613636363637	87.9674718849988 \\
9.43750000000001	87.5959756728775 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
9.43750000000001	87.5959756728775 \\
9.44886363636364	87.2092332486352 \\
9.46022727272728	86.8224908243929 \\
9.47159090909091	86.4357484001507 \\
9.48295454545454	86.0490059759083 \\
9.49431818181817	85.662263551666 \\
9.50568181818181	85.2755211274237 \\
9.51704545454544	84.8887787031814 \\
9.52840909090907	84.502036278939 \\
9.5397727272727	84.1152938546968 \\
9.55113636363634	83.7285514304545 \\
9.56249999999997	83.3418090062122 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
9.56249999999997	83.3418090062122 \\
9.57386363636361	82.9398203698483 \\
9.58522727272726	82.5378317334844 \\
9.5965909090909	82.1358430971205 \\
9.60795454545454	81.7338544607566 \\
9.61931818181819	81.3318658243928 \\
9.63068181818183	80.9298771880289 \\
9.64204545454547	80.5278885516651 \\
9.65340909090911	80.1258999153011 \\
9.66477272727276	79.7239112789373 \\
9.6761363636364	79.3219226425734 \\
9.68750000000004	78.9199340062095 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
9.68750000000004	78.9199340062096 \\
9.69886363636367	78.502699157725 \\
9.71022727272731	78.0854643092403 \\
9.72159090909093	77.6682294607557 \\
9.73295454545456	77.2509946122711 \\
9.74431818181819	76.8337597637865 \\
9.75568181818183	76.4165249153019 \\
9.76704545454546	75.9992900668173 \\
9.77840909090908	75.5820552183326 \\
9.78977272727271	75.164820369848 \\
9.80113636363635	74.7475855213634 \\
9.81249999999998	74.3303506728788 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
9.81249999999998	74.3303506728788 \\
9.82547590968434	73.8365091768078 \\
9.83845181936871	73.3426676807369 \\
9.85142772905308	72.8488261846659 \\
9.86440363873745	72.354984688595 \\
9.87737954842182	71.8611431925241 \\
};
\end{axis}

\end{tikzpicture}

==> Safeable_Velocities2.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
legend cell align={left},
legend entries={{$v_O$: [-30,-30] ft/s},{$v_O$: [-31,-29] ft/s},{$v_O$: [-32,-28] ft/s},{$v_O$: [-34,-26] ft/s},{$v_O$: [-38,-22] ft/s}},
legend style={at={(0.09,0.5)}, anchor=west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={$\tau$ (sec)},
xmin=-0.53087277173913, xmax=11.1483282065217,
y grid style={lightgray!92.02614379084967!black},
ylabel={$h$ (ft)},
ymin=-202.821993400621, ymax=151.623585015528
]
\addlegendimage{no markers, black}
\addlegendimage{no markers, red}
\addlegendimage{no markers, blue}
\addlegendimage{no markers, green!50.0!black}
\addlegendimage{no markers, color0}
\addplot [semithick, black]
table [row sep=\\]{%
0	-155.369215838509 \\
0.104265619291195	-155.369215838509 \\
0.208531238582389	-155.369215838509 \\
0.312796857873584	-155.369215838509 \\
0.417062477164779	-155.369215838509 \\
0.521328096455974	-155.369215838509 \\
0.625593715747168	-155.369215838509 \\
0.729859335038363	-155.369215838509 \\
0.834124954329558	-155.369215838509 \\
0.938390573620752	-155.369215838509 \\
1.04265619291195	-155.369215838509 \\
1.14692181220314	-155.369215838509 \\
1.25118743149434	-155.369215838509 \\
1.35545305078553	-155.369215838509 \\
1.45971867007673	-155.369215838509 \\
1.56398428936792	-155.369215838509 \\
1.66824990865912	-155.369215838509 \\
1.77251552795031	-155.369215838509 \\
1.8767811472415	-155.369215838509 \\
1.9810467665327	-155.369215838509 \\
2.08531238582389	-155.369215838509 \\
2.18957800511509	-155.369215838509 \\
2.29384362440628	-155.369215838509 \\
2.39810924369748	-155.369215838509 \\
2.50237486298867	-155.369215838509 \\
2.60664048227987	-155.369215838509 \\
2.71090610157106	-155.369215838509 \\
2.81517172086226	-155.369215838509 \\
2.91943734015345	-155.369215838509 \\
3.02370295944465	-155.369215838509 \\
3.12796857873584	-155.369215838509 \\
3.23223419802704	-155.369215838509 \\
3.33649981731823	-155.369215838509 \\
3.44076543660943	-155.369215838509 \\
3.54503105590062	-155.369215838509 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
3.54503105590062	-155.369215838509 \\
3.64994963908007	-155.310140059692 \\
3.75486822225953	-155.13291272324 \\
3.85978680543898	-154.837533829154 \\
3.96470538861843	-154.424003377433 \\
4.06962397179788	-153.892321368078 \\
4.17454255497734	-153.242487801088 \\
4.27946113815679	-152.474502676464 \\
4.38437972133624	-151.588365994205 \\
4.4892983045157	-150.584077754311 \\
4.59421688769515	-149.461637956783 \\
4.6991354708746	-148.221046601621 \\
4.80405405405405	-146.862303688824 \\
4.90897263723351	-145.385409218392 \\
5.01389122041296	-143.790363190326 \\
5.11880980359241	-142.077165604626 \\
5.22372838677186	-140.245816461291 \\
5.32864696995132	-138.296315760321 \\
5.43356555313077	-136.228663501717 \\
5.53848413631022	-134.042859685479 \\
5.64340271948967	-131.738904311606 \\
5.74832130266913	-129.316797380098 \\
5.85323988584858	-126.776538890956 \\
5.95815846902803	-124.118128844179 \\
6.06307705220749	-121.341567239768 \\
6.16799563538694	-118.446854077722 \\
6.27291421856639	-115.433989358042 \\
6.37783280174584	-112.302973080727 \\
6.4827513849253	-109.053805245778 \\
6.58766996810475	-105.686485853194 \\
6.6925885512842	-102.201014902976 \\
6.79750713446366	-98.597392395123 \\
6.90242571764311	-94.8756183296357 \\
7.00734430082256	-91.0356927065138 \\
7.11226288400201	-87.0776155257574 \\
7.21718146718147	-83.0013867873665 \\
7.32210005036092	-78.8070064913411 \\
7.42701863354037	-74.4944746376812 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
7.42701863354037	-74.4944746376812 \\
7.53901938923395	-69.8277764837819 \\
7.65102014492754	-65.1610783298827 \\
7.76302090062112	-60.4943801759834 \\
7.8750216563147	-55.8276820220842 \\
7.98702241200828	-51.1609838681849 \\
8.09902316770186	-46.4942857142857 \\
8.21102392339545	-41.8275875603864 \\
8.32302467908903	-37.1608894064872 \\
8.43502543478261	-32.494191252588 \\
8.54702619047619	-27.8274930986887 \\
8.65902694616977	-23.1607949447895 \\
8.77102770186336	-18.4940967908902 \\
8.88302845755694	-13.8273986369909 \\
8.99502921325052	-9.16070048309174 \\
9.1070299689441	-4.49400232919248 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	100 \\
0.0330794847658176	99.0164241881401 \\
0.0661589695316352	98.0504658385093 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0.0661589695316352	98.0504658385093 \\
0.169243635633141	98.0504658385093 \\
0.272328301734646	98.0504658385093 \\
0.375412967836151	98.0504658385093 \\
0.478497633937657	98.0504658385093 \\
0.581582300039162	98.0504658385093 \\
0.684666966140668	98.0504658385093 \\
0.787751632242173	98.0504658385093 \\
0.890836298343679	98.0504658385093 \\
0.993920964445184	98.0504658385093 \\
1.09700563054669	98.0504658385093 \\
1.20009029664819	98.0504658385093 \\
1.3031749627497	98.0504658385093 \\
1.40625962885121	98.0504658385093 \\
1.50934429495271	98.0504658385093 \\
1.61242896105422	98.0504658385093 \\
1.71551362715572	98.0504658385093 \\
1.81859829325723	98.0504658385093 \\
1.92168295935873	98.0504658385093 \\
2.02476762546024	98.0504658385093 \\
2.12785229156174	98.0504658385093 \\
2.23093695766325	98.0504658385093 \\
2.33402162376475	98.0504658385093 \\
2.43710628986626	98.0504658385093 \\
2.54019095596777	98.0504658385093 \\
2.64327562206927	98.0504658385093 \\
2.74636028817078	98.0504658385093 \\
2.84944495427228	98.0504658385093 \\
2.95252962037379	98.0504658385093 \\
3.05561428647529	98.0504658385093 \\
3.1586989525768	98.0504658385093 \\
3.2617836186783	98.0504658385093 \\
3.36486828477981	98.0504658385093 \\
3.46795295088131	98.0504658385093 \\
3.57103761698282	98.0504658385093 \\
3.67412228308432	98.0504658385093 \\
3.77720694918583	98.0504658385093 \\
3.88029161528734	98.0504658385093 \\
3.98337628138884	98.0504658385093 \\
4.08646094749035	98.0504658385093 \\
4.18954561359185	98.0504658385093 \\
4.29263027969336	98.0504658385093 \\
4.39571494579486	98.0504658385093 \\
4.49879961189637	98.0504658385093 \\
4.60188427799787	98.0504658385093 \\
4.70496894409938	98.0504658385093 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
4.70496894409938	98.0504658385093 \\
4.80988752727883	97.9913900596921 \\
4.91480611045828	97.8141627232403 \\
5.01972469363774	97.518783829154 \\
5.12464327681719	97.1052533774332 \\
5.22956185999664	96.5735713680778 \\
5.3344804431761	95.923737801088 \\
5.43939902635555	95.1557526764636 \\
5.544317609535	94.2696159942047 \\
5.64923619271445	93.2653277543113 \\
5.75415477589391	92.1428879567834 \\
5.85907335907336	90.9022966016209 \\
5.96399194225281	89.543553688824 \\
6.06891052543226	88.0666592183925 \\
6.17382910861172	86.4716131903265 \\
6.27874769179117	84.758415604626 \\
6.38366627497062	82.9270664612909 \\
6.48858485815007	80.9775657603214 \\
6.59350344132953	78.9099135017173 \\
6.69842202450898	76.7241096854787 \\
6.80334060768843	74.4201543116056 \\
6.90825919086789	71.9980473800979 \\
7.01317777404734	69.4577888909558 \\
7.11809635722679	66.7993788441791 \\
7.22301494040624	64.0228172397679 \\
7.3279335235857	61.1281040777222 \\
7.43285210676515	58.115239358042 \\
7.5377706899446	54.9842230807272 \\
7.64268927312405	51.735055245778 \\
7.74760785630351	48.3677358531942 \\
7.85252643948296	44.8822649029759 \\
7.95744502266241	41.2786423951231 \\
8.06236360584187	37.5568683296357 \\
8.16728218902132	33.7169427065139 \\
8.27220077220077	29.7588655257575 \\
8.37711935538022	25.6826367873666 \\
8.48203793855968	21.4882564913412 \\
8.58695652173913	17.1757246376812 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
8.58695652173913	17.1757246376812 \\
8.71697488354037	11.7582928959628 \\
8.84699324534161	6.34086115424431 \\
8.97701160714286	0.923429412525852 \\
9.1070299689441	-4.4940023291926 \\
};
\addplot [semithick, red]
table [row sep=\\]{%
0	-158.960830745342 \\
0.103948535936114	-158.960830745342 \\
0.207897071872227	-158.960830745342 \\
0.311845607808341	-158.960830745342 \\
0.415794143744454	-158.960830745342 \\
0.519742679680568	-158.960830745342 \\
0.623691215616681	-158.960830745342 \\
0.727639751552795	-158.960830745342 \\
0.831588287488909	-158.960830745342 \\
0.935536823425022	-158.960830745342 \\
1.03948535936114	-158.960830745342 \\
1.14343389529725	-158.960830745342 \\
1.24738243123336	-158.960830745342 \\
1.35133096716948	-158.960830745342 \\
1.45527950310559	-158.960830745342 \\
1.5592280390417	-158.960830745342 \\
1.66317657497782	-158.960830745342 \\
1.76712511091393	-158.960830745342 \\
1.87107364685004	-158.960830745342 \\
1.97502218278616	-158.960830745342 \\
2.07897071872227	-158.960830745342 \\
2.18291925465839	-158.960830745342 \\
2.2868677905945	-158.960830745342 \\
2.39081632653061	-158.960830745342 \\
2.49476486246673	-158.960830745342 \\
2.59871339840284	-158.960830745342 \\
2.70266193433895	-158.960830745342 \\
2.80661047027507	-158.960830745342 \\
2.91055900621118	-158.960830745342 \\
3.01450754214729	-158.960830745342 \\
3.11845607808341	-158.960830745342 \\
3.22240461401952	-158.960830745342 \\
3.32635314995563	-158.960830745342 \\
3.43030168589175	-158.960830745342 \\
3.53425022182786	-158.960830745342 \\
3.63819875776397	-158.960830745342 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
3.63819875776397	-158.960830745342 \\
3.74311734094343	-158.901754966524 \\
3.84803592412288	-158.724527630073 \\
3.95295450730233	-158.429148735986 \\
4.05787309048179	-158.015618284265 \\
4.16279167366124	-157.48393627491 \\
4.26771025684069	-156.83410270792 \\
4.37262884002014	-156.066117583296 \\
4.4775474231996	-155.179980901037 \\
4.58246600637905	-154.175692661144 \\
4.6873845895585	-153.053252863616 \\
4.79230317273796	-151.812661508453 \\
4.89722175591741	-150.453918595656 \\
5.00214033909686	-148.977024125225 \\
5.10705892227631	-147.381978097159 \\
5.21197750545577	-145.668780511458 \\
5.31689608863522	-143.837431368123 \\
5.42181467181467	-141.887930667154 \\
5.52673325499412	-139.82027840855 \\
5.63165183817358	-137.634474592311 \\
5.73657042135303	-135.330519218438 \\
5.84148900453248	-132.90841228693 \\
5.94640758771193	-130.368153797788 \\
6.05132617089139	-127.709743751011 \\
6.15624475407084	-124.9331821466 \\
6.26116333725029	-122.038468984554 \\
6.36608192042975	-119.025604264874 \\
6.4710005036092	-115.894587987559 \\
6.57591908678865	-112.64542015261 \\
6.6808376699681	-109.278100760026 \\
6.78575625314756	-105.792629809808 \\
6.89067483632701	-102.189007301955 \\
6.99559341950646	-98.4672332364679 \\
7.10051200268592	-94.6273076133461 \\
7.20543058586537	-90.6692304325897 \\
7.31034916904482	-86.5930016941988 \\
7.41526775222427	-82.3986213981734 \\
7.52018633540373	-78.0860895445135 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
7.52018633540373	-78.0860895445135 \\
7.63144441964286	-73.4503360345497 \\
7.74270250388199	-68.814582524586 \\
7.85396058812112	-64.1788290146222 \\
7.96521867236025	-59.5430755046584 \\
8.07647675659938	-54.9073219946946 \\
8.18773484083851	-50.2715684847308 \\
8.29899292507764	-45.6358149747671 \\
8.41025100931677	-41.0000614648034 \\
8.5215090935559	-36.3643079548396 \\
8.63276717779503	-31.7285544448758 \\
8.74402526203416	-27.092800934912 \\
8.85528334627329	-22.4570474249483 \\
8.96654143051242	-17.8212939149845 \\
9.07779951475155	-13.1855404050208 \\
9.18905759899068	-8.549786895057 \\
9.30031568322981	-3.91403338509322 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	102.80201863354 \\
0.104307318390494	102.80201863354 \\
0.208614636780988	102.80201863354 \\
0.312921955171483	102.80201863354 \\
0.417229273561977	102.80201863354 \\
0.521536591952471	102.80201863354 \\
0.625843910342965	102.80201863354 \\
0.730151228733459	102.80201863354 \\
0.834458547123954	102.80201863354 \\
0.938765865514448	102.80201863354 \\
1.04307318390494	102.80201863354 \\
1.14738050229544	102.80201863354 \\
1.25168782068593	102.80201863354 \\
1.35599513907642	102.80201863354 \\
1.46030245746692	102.80201863354 \\
1.56460977585741	102.80201863354 \\
1.66891709424791	102.80201863354 \\
1.7732244126384	102.80201863354 \\
1.8775317310289	102.80201863354 \\
1.98183904941939	102.80201863354 \\
2.08614636780988	102.80201863354 \\
2.19045368620038	102.80201863354 \\
2.29476100459087	102.80201863354 \\
2.39906832298137	102.80201863354 \\
2.50337564137186	102.80201863354 \\
2.60768295976235	102.80201863354 \\
2.71199027815285	102.80201863354 \\
2.81629759654334	102.80201863354 \\
2.92060491493384	102.80201863354 \\
3.02491223332433	102.80201863354 \\
3.12921955171483	102.80201863354 \\
3.23352687010532	102.80201863354 \\
3.33783418849581	102.80201863354 \\
3.44214150688631	102.80201863354 \\
3.5464488252768	102.80201863354 \\
3.6507561436673	102.80201863354 \\
3.75506346205779	102.80201863354 \\
3.85937078044829	102.80201863354 \\
3.96367809883878	102.80201863354 \\
4.06798541722927	102.80201863354 \\
4.17229273561977	102.80201863354 \\
4.27660005401026	102.80201863354 \\
4.38090737240076	102.80201863354 \\
4.48521469079125	102.80201863354 \\
4.58952200918174	102.80201863354 \\
4.69382932757224	102.80201863354 \\
4.79813664596273	102.80201863354 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
4.79813664596273	102.80201863354 \\
4.90305522914219	102.742942854723 \\
5.00797381232164	102.565715518271 \\
5.11289239550109	102.270336624185 \\
5.21781097868054	101.856806172464 \\
5.32272956186	101.325124163109 \\
5.42764814503945	100.675290596119 \\
5.5325667282189	99.9073054714947 \\
5.63748531139835	99.0211687892358 \\
5.74240389457781	98.0168805493424 \\
5.84732247775726	96.8944407518144 \\
5.95224106093671	95.653849396652 \\
6.05715964411617	94.295106483855 \\
6.16207822729562	92.8182120134236 \\
6.26699681047507	91.2231659853576 \\
6.37191539365452	89.509968399657 \\
6.47683397683398	87.678619256322 \\
6.58175256001343	85.7291185553524 \\
6.68667114319288	83.6614662967483 \\
6.79158972637233	81.4756624805098 \\
6.89650830955179	79.1717071066366 \\
7.00142689273124	76.749600175129 \\
7.10634547591069	74.2093416859868 \\
7.21126405909015	71.5509316392101 \\
7.3161826422696	68.7743700347989 \\
7.42110122544905	65.8796568727532 \\
7.5260198086285	62.866792153073 \\
7.63093839180796	59.7357758757583 \\
7.73585697498741	56.486608040809 \\
7.84077555816686	53.1192886482252 \\
7.94569414134631	49.633817698007 \\
8.05061272452577	46.0301951901541 \\
8.15553130770522	42.3084211246668 \\
8.26044989088467	38.4684955015449 \\
8.36536847406412	34.5104183207885 \\
8.47028705724358	30.4341895823976 \\
8.57520564042303	26.2398092863722 \\
8.68012422360248	21.9272774327123 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
8.68012422360248	21.9272774327123 \\
8.80416251552795	16.7590152691512 \\
8.92820080745341	11.5907531055901 \\
9.05223909937888	6.42249094202905 \\
9.17627739130435	1.25422877846799 \\
9.30031568322981	-3.91403338509308 \\
};
\addplot [semithick, blue]
table [row sep=\\]{%
0	-162.645613354037 \\
0.103649068322981	-162.645613354037 \\
0.207298136645963	-162.645613354037 \\
0.310947204968944	-162.645613354037 \\
0.414596273291925	-162.645613354037 \\
0.518245341614907	-162.645613354037 \\
0.621894409937888	-162.645613354037 \\
0.725543478260869	-162.645613354037 \\
0.829192546583851	-162.645613354037 \\
0.932841614906832	-162.645613354037 \\
1.03649068322981	-162.645613354037 \\
1.14013975155279	-162.645613354037 \\
1.24378881987578	-162.645613354037 \\
1.34743788819876	-162.645613354037 \\
1.45108695652174	-162.645613354037 \\
1.55473602484472	-162.645613354037 \\
1.6583850931677	-162.645613354037 \\
1.76203416149068	-162.645613354037 \\
1.86568322981366	-162.645613354037 \\
1.96933229813665	-162.645613354037 \\
2.07298136645963	-162.645613354037 \\
2.17663043478261	-162.645613354037 \\
2.28027950310559	-162.645613354037 \\
2.38392857142857	-162.645613354037 \\
2.48757763975155	-162.645613354037 \\
2.59122670807453	-162.645613354037 \\
2.69487577639751	-162.645613354037 \\
2.7985248447205	-162.645613354037 \\
2.90217391304348	-162.645613354037 \\
3.00582298136646	-162.645613354037 \\
3.10947204968944	-162.645613354037 \\
3.21312111801242	-162.645613354037 \\
3.3167701863354	-162.645613354037 \\
3.42041925465838	-162.645613354037 \\
3.52406832298137	-162.645613354037 \\
3.62771739130435	-162.645613354037 \\
3.73136645962733	-162.645613354037 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
3.73136645962733	-162.645613354037 \\
3.83628504280678	-162.58653757522 \\
3.94120362598623	-162.409310238768 \\
4.04612220916569	-162.113931344682 \\
4.15104079234514	-161.700400892961 \\
4.25595937552459	-161.168718883606 \\
4.36087795870405	-160.518885316616 \\
4.4657965418835	-159.750900191992 \\
4.57071512506295	-158.864763509733 \\
4.6756337082424	-157.860475269839 \\
4.78055229142186	-156.738035472311 \\
4.88547087460131	-155.497444117149 \\
4.99038945778076	-154.138701204352 \\
5.09530804096021	-152.66180673392 \\
5.20022662413967	-151.066760705854 \\
5.30514520731912	-149.353563120154 \\
5.41006379049857	-147.522213976819 \\
5.51498237367803	-145.572713275849 \\
5.61990095685748	-143.505061017245 \\
5.72481954003693	-141.319257201007 \\
5.82973812321638	-139.015301827133 \\
5.93465670639584	-136.593194895626 \\
6.03957528957529	-134.052936406484 \\
6.14449387275474	-131.394526359707 \\
6.24941245593419	-128.617964755296 \\
6.35433103911365	-125.72325159325 \\
6.4592496222931	-122.71038687357 \\
6.56416820547255	-119.579370596255 \\
6.66908678865201	-116.330202761306 \\
6.77400537183146	-112.962883368722 \\
6.87892395501091	-109.477412418504 \\
6.98384253819036	-105.873789910651 \\
7.08876112136982	-102.152015845164 \\
7.19367970454927	-98.3120902220417 \\
7.29859828772872	-94.3540130412853 \\
7.40351687090818	-90.2777843028944 \\
7.50843545408763	-86.083404006869 \\
7.61335403726708	-81.7708721532091 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
7.61335403726708	-81.7708721532091 \\
7.72408835403727	-77.1569422877847 \\
7.83482267080745	-72.5430124223603 \\
7.94555698757764	-67.9290825569358 \\
8.05629130434783	-63.3151526915114 \\
8.16702562111801	-58.7012228260869 \\
8.2777599378882	-54.0872929606625 \\
8.38849425465838	-49.4733630952381 \\
8.49922857142857	-44.8594332298136 \\
8.60996288819876	-40.2455033643892 \\
8.72069720496894	-35.6315734989648 \\
8.83143152173913	-31.0176436335404 \\
8.94216583850932	-26.4037137681159 \\
9.0529001552795	-21.7897839026915 \\
9.16363447204969	-17.175854037267 \\
9.27436878881988	-12.5619241718425 \\
9.38510310559006	-7.94799430641814 \\
9.49583742236025	-3.33406444099373 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	107.646739130435 \\
0.104070305272895	107.646739130435 \\
0.208140610545791	107.646739130435 \\
0.312210915818686	107.646739130435 \\
0.416281221091582	107.646739130435 \\
0.520351526364477	107.646739130435 \\
0.624421831637373	107.646739130435 \\
0.728492136910268	107.646739130435 \\
0.832562442183164	107.646739130435 \\
0.936632747456059	107.646739130435 \\
1.04070305272895	107.646739130435 \\
1.14477335800185	107.646739130435 \\
1.24884366327475	107.646739130435 \\
1.35291396854764	107.646739130435 \\
1.45698427382054	107.646739130435 \\
1.56105457909343	107.646739130435 \\
1.66512488436633	107.646739130435 \\
1.76919518963922	107.646739130435 \\
1.87326549491212	107.646739130435 \\
1.97733580018501	107.646739130435 \\
2.08140610545791	107.646739130435 \\
2.1854764107308	107.646739130435 \\
2.2895467160037	107.646739130435 \\
2.3936170212766	107.646739130435 \\
2.49768732654949	107.646739130435 \\
2.60175763182239	107.646739130435 \\
2.70582793709528	107.646739130435 \\
2.80989824236818	107.646739130435 \\
2.91396854764107	107.646739130435 \\
3.01803885291397	107.646739130435 \\
3.12210915818686	107.646739130435 \\
3.22617946345976	107.646739130435 \\
3.33024976873266	107.646739130435 \\
3.43432007400555	107.646739130435 \\
3.53839037927845	107.646739130435 \\
3.64246068455134	107.646739130435 \\
3.74653098982424	107.646739130435 \\
3.85060129509713	107.646739130435 \\
3.95467160037003	107.646739130435 \\
4.05874190564292	107.646739130435 \\
4.16281221091582	107.646739130435 \\
4.26688251618871	107.646739130435 \\
4.37095282146161	107.646739130435 \\
4.4750231267345	107.646739130435 \\
4.5790934320074	107.646739130435 \\
4.6831637372803	107.646739130435 \\
4.78723404255319	107.646739130435 \\
4.89130434782609	107.646739130435 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
4.89130434782609	107.646739130435 \\
4.99622293100554	107.587663351618 \\
5.10114151418499	107.410436015166 \\
5.20606009736445	107.115057121079 \\
5.3109786805439	106.701526669359 \\
5.41589726372335	106.169844660003 \\
5.5208158469028	105.520011093013 \\
5.62573443008226	104.752025968389 \\
5.73065301326171	103.86588928613 \\
5.83557159644116	102.861601046237 \\
5.94049017962061	101.739161248709 \\
6.04540876280007	100.498569893546 \\
6.15032734597952	99.1398269807494 \\
6.25524592915897	97.662932510318 \\
6.36016451233843	96.067886482252 \\
6.46508309551788	94.3546888965514 \\
6.57000167869733	92.5233397532164 \\
6.67492026187678	90.5738390522468 \\
6.77983884505624	88.5061867936427 \\
6.88475742823569	86.3203829774041 \\
6.98967601141514	84.016427603531 \\
7.09459459459459	81.5943206720234 \\
7.19951317777405	79.0540621828812 \\
7.3044317609535	76.3956521361046 \\
7.40935034413295	73.6190905316934 \\
7.51426892731241	70.7243773696477 \\
7.61918751049186	67.7115126499674 \\
7.72410609367131	64.5804963726527 \\
7.82902467685076	61.3313285377034 \\
7.93394326003022	57.9640091451197 \\
8.03886184320967	54.4785381949014 \\
8.14378042638912	50.8749156870485 \\
8.24869900956857	47.1531416215612 \\
8.35361759274803	43.3132159984393 \\
8.45853617592748	39.3551388176829 \\
8.56345475910693	35.278910079292 \\
8.66837334228638	31.0845297832666 \\
8.77329192546584	26.7719979296067 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
8.77329192546584	26.7719979296067 \\
8.89371617494824	21.7543208678399 \\
9.01414042443064	16.7366438060732 \\
9.13456467391304	11.7189667443064 \\
9.25498892339545	6.70128968253965 \\
9.37541317287785	1.68361262077295 \\
9.49583742236025	-3.33406444099382 \\
};
\addplot [semithick, green!50.0!black]
table [row sep=\\]{%
0	-170.294681677019 \\
0.103097417456685	-170.294681677019 \\
0.20619483491337	-170.294681677019 \\
0.309292252370056	-170.294681677019 \\
0.412389669826741	-170.294681677019 \\
0.515487087283426	-170.294681677019 \\
0.618584504740111	-170.294681677019 \\
0.721681922196796	-170.294681677019 \\
0.824779339653481	-170.294681677019 \\
0.927876757110167	-170.294681677019 \\
1.03097417456685	-170.294681677019 \\
1.13407159202354	-170.294681677019 \\
1.23716900948022	-170.294681677019 \\
1.34026642693691	-170.294681677019 \\
1.44336384439359	-170.294681677019 \\
1.54646126185028	-170.294681677019 \\
1.64955867930696	-170.294681677019 \\
1.75265609676365	-170.294681677019 \\
1.85575351422033	-170.294681677019 \\
1.95885093167702	-170.294681677019 \\
2.0619483491337	-170.294681677019 \\
2.16504576659039	-170.294681677019 \\
2.26814318404707	-170.294681677019 \\
2.37124060150376	-170.294681677019 \\
2.47433801896044	-170.294681677019 \\
2.57743543641713	-170.294681677019 \\
2.68053285387381	-170.294681677019 \\
2.7836302713305	-170.294681677019 \\
2.88672768878718	-170.294681677019 \\
2.98982510624387	-170.294681677019 \\
3.09292252370056	-170.294681677019 \\
3.19601994115724	-170.294681677019 \\
3.29911735861393	-170.294681677019 \\
3.40221477607061	-170.294681677019 \\
3.5053121935273	-170.294681677019 \\
3.60840961098398	-170.294681677019 \\
3.71150702844067	-170.294681677019 \\
3.81460444589735	-170.294681677019 \\
3.91770186335404	-170.294681677019 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
3.91770186335404	-170.294681677019 \\
4.02262044653349	-170.235605898201 \\
4.12753902971294	-170.05837856175 \\
4.23245761289239	-169.762999667663 \\
4.33737619607185	-169.349469215942 \\
4.4422947792513	-168.817787206587 \\
4.54721336243075	-168.167953639597 \\
4.65213194561021	-167.399968514973 \\
4.75705052878966	-166.513831832714 \\
4.86196911196911	-165.509543592821 \\
4.96688769514856	-164.387103795293 \\
5.07180627832802	-163.14651244013 \\
5.17672486150747	-161.787769527333 \\
5.28164344468692	-160.310875056902 \\
5.38656202786638	-158.715829028836 \\
5.49148061104583	-157.002631443135 \\
5.59639919422528	-155.1712822998 \\
5.70131777740473	-153.221781598831 \\
5.80623636058419	-151.154129340227 \\
5.91115494376364	-148.968325523988 \\
6.01607352694309	-146.664370150115 \\
6.12099211012254	-144.242263218607 \\
6.225910693302	-141.702004729465 \\
6.33082927648145	-139.043594682688 \\
6.4357478596609	-136.267033078277 \\
6.54066644284036	-133.372319916232 \\
6.64558502601981	-130.359455196551 \\
6.75050360919926	-127.228438919237 \\
6.85542219237871	-123.979271084287 \\
6.96034077555817	-120.611951691703 \\
7.06525935873762	-117.126480741485 \\
7.17017794191707	-113.522858233632 \\
7.27509652509652	-109.801084168145 \\
7.38001510827598	-105.961158545023 \\
7.48493369145543	-102.003081364267 \\
7.58985227463488	-97.9268526258759 \\
7.69477085781434	-93.7324723298504 \\
7.79968944099379	-89.4199404761905 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
7.79968944099379	-89.4199404761905 \\
7.90989467963387	-84.8280555328539 \\
8.02009991827394	-80.2361705895173 \\
8.13030515691402	-75.6442856461807 \\
8.2405103955541	-71.0524007028441 \\
8.35071563419418	-66.4605157595075 \\
8.46092087283426	-61.8686308161709 \\
8.57112611147434	-57.2767458728343 \\
8.68133135011442	-52.6848609294977 \\
8.79153658875449	-48.0929759861611 \\
8.90174182739457	-43.5010910428245 \\
9.01194706603465	-38.9092060994879 \\
9.12215230467473	-34.3173211561513 \\
9.23235754331481	-29.7254362128147 \\
9.34256278195489	-25.1335512694781 \\
9.45276802059496	-20.5416663261415 \\
9.56297325923504	-15.9497813828049 \\
9.67317849787512	-11.3578964394683 \\
9.7833837365152	-6.76601149613175 \\
9.89358897515528	-2.17412655279513 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
0	117.615683229814 \\
0.103625301052098	117.615683229814 \\
0.207250602104196	117.615683229814 \\
0.310875903156294	117.615683229814 \\
0.414501204208391	117.615683229814 \\
0.518126505260489	117.615683229814 \\
0.621751806312587	117.615683229814 \\
0.725377107364685	117.615683229814 \\
0.829002408416783	117.615683229814 \\
0.932627709468881	117.615683229814 \\
1.03625301052098	117.615683229814 \\
1.13987831157308	117.615683229814 \\
1.24350361262517	117.615683229814 \\
1.34712891367727	117.615683229814 \\
1.45075421472937	117.615683229814 \\
1.55437951578147	117.615683229814 \\
1.65800481683357	117.615683229814 \\
1.76163011788566	117.615683229814 \\
1.86525541893776	117.615683229814 \\
1.96888071998986	117.615683229814 \\
2.07250602104196	117.615683229814 \\
2.17613132209406	117.615683229814 \\
2.27975662314615	117.615683229814 \\
2.38338192419825	117.615683229814 \\
2.48700722525035	117.615683229814 \\
2.59063252630245	117.615683229814 \\
2.69425782735454	117.615683229814 \\
2.79788312840664	117.615683229814 \\
2.90150842945874	117.615683229814 \\
3.00513373051084	117.615683229814 \\
3.10875903156294	117.615683229814 \\
3.21238433261503	117.615683229814 \\
3.31600963366713	117.615683229814 \\
3.41963493471923	117.615683229814 \\
3.52326023577133	117.615683229814 \\
3.62688553682343	117.615683229814 \\
3.73051083787552	117.615683229814 \\
3.83413613892762	117.615683229814 \\
3.93776143997972	117.615683229814 \\
4.04138674103182	117.615683229814 \\
4.14501204208391	117.615683229814 \\
4.24863734313601	117.615683229814 \\
4.35226264418811	117.615683229814 \\
4.45588794524021	117.615683229814 \\
4.55951324629231	117.615683229814 \\
4.6631385473444	117.615683229814 \\
4.7667638483965	117.615683229814 \\
4.8703891494486	117.615683229814 \\
4.9740144505007	117.615683229814 \\
5.0776397515528	117.615683229814 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
5.0776397515528	117.615683229814 \\
5.18255833473225	117.556607450996 \\
5.2874769179117	117.379380114545 \\
5.39239550109115	117.084001220458 \\
5.49731408427061	116.670470768738 \\
5.60223266745006	116.138788759382 \\
5.70715125062951	115.488955192392 \\
5.81206983380896	114.720970067768 \\
5.91698841698842	113.834833385509 \\
6.02190700016787	112.830545145616 \\
6.12682558334732	111.708105348088 \\
6.23174416652678	110.467513992925 \\
6.33666274970623	109.108771080128 \\
6.44158133288568	107.631876609697 \\
6.54649991606513	106.036830581631 \\
6.65141849924459	104.32363299593 \\
6.75633708242404	102.492283852595 \\
6.86125566560349	100.542783151626 \\
6.96617424878294	98.4751308930216 \\
7.0710928319624	96.289327076783 \\
7.17601141514185	93.9853717029099 \\
7.2809299983213	91.5632647714022 \\
7.38584858150076	89.0230062822601 \\
7.49076716468021	86.3645962354834 \\
7.59568574785966	83.5880346310722 \\
7.70060433103911	80.6933214690265 \\
7.80552291421857	77.6804567493463 \\
7.91044149739802	74.5494404720315 \\
8.01536008057747	71.3002726370822 \\
8.12027866375692	67.9329532444985 \\
8.22519724693638	64.4474822942802 \\
8.33011583011583	60.8438597864274 \\
8.43503441329528	57.12208572094 \\
8.53995299647474	53.2821600978182 \\
8.64487157965419	49.3240829170618 \\
8.74979016283364	45.2478541786709 \\
8.85470874601309	41.0534738826455 \\
8.95962732919255	36.7409420289855 \\
};
\addplot [semithick, green!50.0!black, forget plot]
table [row sep=\\]{%
8.95962732919255	36.7409420289855 \\
9.07637253493789	31.876558456263 \\
9.19311774068323	27.0121748835404 \\
9.30986294642857	22.1477913108179 \\
9.42660815217391	17.2834077380953 \\
9.54335335791925	12.4190241653728 \\
9.66009856366459	7.55464059265022 \\
9.77684376940994	2.69025701992762 \\
9.89358897515528	-2.1741265527949 \\
};
\addplot [semithick, color0]
table [row sep=\\]{%
0	-186.710830745342 \\
0.104643235873353	-186.710830745342 \\
0.209286471746705	-186.710830745342 \\
0.313929707620058	-186.710830745342 \\
0.41857294349341	-186.710830745342 \\
0.523216179366762	-186.710830745342 \\
0.627859415240115	-186.710830745342 \\
0.732502651113468	-186.710830745342 \\
0.83714588698682	-186.710830745342 \\
0.941789122860172	-186.710830745342 \\
1.04643235873352	-186.710830745342 \\
1.15107559460688	-186.710830745342 \\
1.25571883048023	-186.710830745342 \\
1.36036206635358	-186.710830745342 \\
1.46500530222694	-186.710830745342 \\
1.56964853810029	-186.710830745342 \\
1.67429177397364	-186.710830745342 \\
1.77893500984699	-186.710830745342 \\
1.88357824572034	-186.710830745342 \\
1.9882214815937	-186.710830745342 \\
2.09286471746705	-186.710830745342 \\
2.1975079533404	-186.710830745342 \\
2.30215118921376	-186.710830745342 \\
2.40679442508711	-186.710830745342 \\
2.51143766096046	-186.710830745342 \\
2.61608089683381	-186.710830745342 \\
2.72072413270716	-186.710830745342 \\
2.82536736858052	-186.710830745342 \\
2.93001060445387	-186.710830745342 \\
3.03465384032722	-186.710830745342 \\
3.13929707620058	-186.710830745342 \\
3.24394031207393	-186.710830745342 \\
3.34858354794728	-186.710830745342 \\
3.45322678382063	-186.710830745342 \\
3.55787001969398	-186.710830745342 \\
3.66251325556734	-186.710830745342 \\
3.76715649144069	-186.710830745342 \\
3.87179972731404	-186.710830745342 \\
3.9764429631874	-186.710830745342 \\
4.08108619906075	-186.710830745342 \\
4.1857294349341	-186.710830745342 \\
4.29037267080745	-186.710830745342 \\
};
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
4.29037267080745	-186.710830745342 \\
4.39529125398691	-186.651754966524 \\
4.50020983716636	-186.474527630073 \\
4.60512842034581	-186.179148735986 \\
4.71004700352526	-185.765618284265 \\
4.81496558670472	-185.23393627491 \\
4.91988416988417	-184.58410270792 \\
5.02480275306362	-183.816117583296 \\
5.12972133624308	-182.929980901037 \\
5.23463991942253	-181.925692661144 \\
5.33955850260198	-180.803252863616 \\
5.44447708578143	-179.562661508453 \\
5.54939566896089	-178.203918595656 \\
5.65431425214034	-176.727024125225 \\
5.75923283531979	-175.131978097159 \\
5.86415141849924	-173.418780511458 \\
5.9690700016787	-171.587431368123 \\
6.07398858485815	-169.637930667154 \\
6.1789071680376	-167.57027840855 \\
6.28382575121706	-165.384474592311 \\
6.38874433439651	-163.080519218438 \\
6.49366291757596	-160.65841228693 \\
6.59858150075541	-158.118153797788 \\
6.70350008393487	-155.459743751011 \\
6.80841866711432	-152.6831821466 \\
6.91333725029377	-149.788468984554 \\
7.01825583347322	-146.775604264874 \\
7.12317441665268	-143.644587987559 \\
7.22809299983213	-140.39542015261 \\
7.33301158301158	-137.028100760026 \\
7.43793016619104	-133.542629809808 \\
7.54284874937049	-129.939007301955 \\
7.64776733254994	-126.217233236468 \\
7.75268591572939	-122.377307613346 \\
7.85760449890885	-118.41923043259 \\
7.9625230820883	-114.343001694199 \\
8.06744166526775	-110.148621398173 \\
8.17236024844721	-105.836089544513 \\
};
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
8.17236024844721	-105.836089544513 \\
8.27866873480961	-101.406569279413 \\
8.38497722117202	-96.9770490143127 \\
8.49128570753443	-92.5475287492123 \\
8.59759419389684	-88.1180084841119 \\
8.70390268025925	-83.6884882190116 \\
8.81021116662166	-79.2589679539112 \\
8.91651965298407	-74.8294476888108 \\
9.02282813934648	-70.3999274237105 \\
9.12913662570888	-65.9704071586101 \\
9.23544511207129	-61.5408868935098 \\
9.3417535984337	-57.1113666284094 \\
9.44806208479611	-52.681846363309 \\
9.55437057115852	-48.2523260982086 \\
9.66067905752093	-43.8228058331083 \\
9.76698754388334	-39.3932855680079 \\
9.87329603024575	-34.9637653029075 \\
9.97960451660816	-30.5342450378072 \\
10.0859130029706	-26.1047247727068 \\
10.192221489333	-21.6752045076064 \\
10.2985299756954	-17.2456842425061 \\
10.4048384620578	-12.8161639774057 \\
10.5111469484202	-8.38664371230531 \\
10.6174554347826	-3.95712344720496 \\
};
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
0	135.512422360248 \\
0.102484472049689	135.512422360248 \\
0.204968944099379	135.512422360248 \\
0.307453416149068	135.512422360248 \\
0.409937888198758	135.512422360248 \\
0.512422360248447	135.512422360248 \\
0.614906832298137	135.512422360248 \\
0.717391304347826	135.512422360248 \\
0.819875776397516	135.512422360248 \\
0.922360248447205	135.512422360248 \\
1.02484472049689	135.512422360248 \\
1.12732919254658	135.512422360248 \\
1.22981366459627	135.512422360248 \\
1.33229813664596	135.512422360248 \\
1.43478260869565	135.512422360248 \\
1.53726708074534	135.512422360248 \\
1.63975155279503	135.512422360248 \\
1.74223602484472	135.512422360248 \\
1.84472049689441	135.512422360248 \\
1.9472049689441	135.512422360248 \\
2.04968944099379	135.512422360248 \\
2.15217391304348	135.512422360248 \\
2.25465838509317	135.512422360248 \\
2.35714285714286	135.512422360248 \\
2.45962732919255	135.512422360248 \\
2.56211180124224	135.512422360248 \\
2.66459627329193	135.512422360248 \\
2.76708074534162	135.512422360248 \\
2.8695652173913	135.512422360248 \\
2.97204968944099	135.512422360248 \\
3.07453416149068	135.512422360248 \\
3.17701863354037	135.512422360248 \\
3.27950310559006	135.512422360248 \\
3.38198757763975	135.512422360248 \\
3.48447204968944	135.512422360248 \\
3.58695652173913	135.512422360248 \\
3.68944099378882	135.512422360248 \\
3.79192546583851	135.512422360248 \\
3.8944099378882	135.512422360248 \\
3.99689440993789	135.512422360248 \\
4.09937888198758	135.512422360248 \\
4.20186335403727	135.512422360248 \\
4.30434782608696	135.512422360248 \\
4.40683229813665	135.512422360248 \\
4.50931677018634	135.512422360248 \\
4.61180124223602	135.512422360248 \\
4.71428571428571	135.512422360248 \\
4.8167701863354	135.512422360248 \\
4.91925465838509	135.512422360248 \\
5.02173913043478	135.512422360248 \\
5.12422360248447	135.512422360248 \\
5.22670807453416	135.512422360248 \\
5.32919254658385	135.512422360248 \\
};
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
5.32919254658385	135.512422360248 \\
5.4341111297633	135.453346581431 \\
5.53902971294276	135.276119244979 \\
5.64394829612221	134.980740350893 \\
5.74886687930166	134.567209899172 \\
5.85378546248111	134.035527889817 \\
5.95870404566057	133.385694322827 \\
6.06362262884002	132.617709198203 \\
6.16854121201947	131.731572515944 \\
6.27345979519893	130.72728427605 \\
6.37837837837838	129.604844478523 \\
6.48329696155783	128.36425312336 \\
6.58821554473728	127.005510210563 \\
6.69313412791674	125.528615740132 \\
6.79805271109619	123.933569712066 \\
6.90297129427564	122.220372126365 \\
7.00788987745509	120.38902298303 \\
7.11280846063455	118.43952228206 \\
7.217727043814	116.371870023456 \\
7.32264562699345	114.186066207218 \\
7.42756421017291	111.882110833345 \\
7.53248279335236	109.460003901837 \\
7.63740137653181	106.919745412695 \\
7.74231995971126	104.261335365918 \\
7.84723854289072	101.484773761507 \\
7.95215712607017	98.5900605994613 \\
8.05707570924962	95.5771958797811 \\
8.16199429242907	92.4461796024663 \\
8.26691287560853	89.1970117675171 \\
8.37183145878798	85.8296923749333 \\
8.47675004196743	82.344221424715 \\
8.58166862514688	78.7405989168622 \\
8.68658720832634	75.0188248513749 \\
8.79150579150579	71.178899228253 \\
8.89642437468524	67.2208220474966 \\
9.0013429578647	63.1445933091057 \\
9.10626154104415	58.9502130130803 \\
9.2111801242236	54.6376811594204 \\
};
\addplot [semithick, color0, forget plot]
table [row sep=\\]{%
9.2111801242236	54.6376811594203 \\
9.31935514811276	50.1303884973722 \\
9.42753017200191	45.6230958353241 \\
9.53570519589106	41.1158031732761 \\
9.64388021978022	36.6085105112279 \\
9.75205524366937	32.1012178491798 \\
9.86023026755853	27.5939251871317 \\
9.96840529144768	23.0866325250837 \\
10.0765803153368	18.5793398630356 \\
10.184755339226	14.0720472009874 \\
10.2929303631151	9.56475453893933 \\
10.4011053870043	5.0574618768913 \\
10.5092804108935	0.55016921484318 \\
10.6174554347826	-3.95712344720494 \\
};
\end{axis}

\end{tikzpicture}

==> Safeable_noUnsafe.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
axis line style = thick,
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={$\tau$ (sec)},
xmin=0, xmax=10.1070299689441,
y grid style={lightgray!92.02614379084967!black},
ylabel={$h$ (ft)},
ymin=-205.369215838509, ymax=150
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=10.1070299689441, ymin=-205.369215838509, ymax=150] {Safeable_noUnsafe-000.png};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	-155.369215838509 \\
0.104265619291195	-155.369215838509 \\
0.208531238582389	-155.369215838509 \\
0.312796857873584	-155.369215838509 \\
0.417062477164779	-155.369215838509 \\
0.521328096455974	-155.369215838509 \\
0.625593715747168	-155.369215838509 \\
0.729859335038363	-155.369215838509 \\
0.834124954329558	-155.369215838509 \\
0.938390573620752	-155.369215838509 \\
1.04265619291195	-155.369215838509 \\
1.14692181220314	-155.369215838509 \\
1.25118743149434	-155.369215838509 \\
1.35545305078553	-155.369215838509 \\
1.45971867007673	-155.369215838509 \\
1.56398428936792	-155.369215838509 \\
1.66824990865912	-155.369215838509 \\
1.77251552795031	-155.369215838509 \\
1.8767811472415	-155.369215838509 \\
1.9810467665327	-155.369215838509 \\
2.08531238582389	-155.369215838509 \\
2.18957800511509	-155.369215838509 \\
2.29384362440628	-155.369215838509 \\
2.39810924369748	-155.369215838509 \\
2.50237486298867	-155.369215838509 \\
2.60664048227987	-155.369215838509 \\
2.71090610157106	-155.369215838509 \\
2.81517172086226	-155.369215838509 \\
2.91943734015345	-155.369215838509 \\
3.02370295944465	-155.369215838509 \\
3.12796857873584	-155.369215838509 \\
3.23223419802704	-155.369215838509 \\
3.33649981731823	-155.369215838509 \\
3.44076543660943	-155.369215838509 \\
3.54503105590062	-155.369215838509 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
3.54503105590062	-155.369215838509 \\
3.64994963908007	-155.310140059692 \\
3.75486822225953	-155.13291272324 \\
3.85978680543898	-154.837533829154 \\
3.96470538861843	-154.424003377433 \\
4.06962397179788	-153.892321368078 \\
4.17454255497734	-153.242487801088 \\
4.27946113815679	-152.474502676464 \\
4.38437972133624	-151.588365994205 \\
4.4892983045157	-150.584077754311 \\
4.59421688769515	-149.461637956783 \\
4.6991354708746	-148.221046601621 \\
4.80405405405405	-146.862303688824 \\
4.90897263723351	-145.385409218392 \\
5.01389122041296	-143.790363190326 \\
5.11880980359241	-142.077165604626 \\
5.22372838677186	-140.245816461291 \\
5.32864696995132	-138.296315760321 \\
5.43356555313077	-136.228663501717 \\
5.53848413631022	-134.042859685479 \\
5.64340271948967	-131.738904311606 \\
5.74832130266913	-129.316797380098 \\
5.85323988584858	-126.776538890956 \\
5.95815846902803	-124.118128844179 \\
6.06307705220749	-121.341567239768 \\
6.16799563538694	-118.446854077722 \\
6.27291421856639	-115.433989358042 \\
6.37783280174584	-112.302973080727 \\
6.4827513849253	-109.053805245778 \\
6.58766996810475	-105.686485853194 \\
6.6925885512842	-102.201014902976 \\
6.79750713446366	-98.597392395123 \\
6.90242571764311	-94.8756183296357 \\
7.00734430082256	-91.0356927065138 \\
7.11226288400201	-87.0776155257574 \\
7.21718146718147	-83.0013867873665 \\
7.32210005036092	-78.8070064913411 \\
7.42701863354037	-74.4944746376812 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
7.42701863354037	-74.4944746376812 \\
7.53901938923395	-69.8277764837819 \\
7.65102014492754	-65.1610783298827 \\
7.76302090062112	-60.4943801759834 \\
7.8750216563147	-55.8276820220842 \\
7.98702241200828	-51.1609838681849 \\
8.09902316770186	-46.4942857142857 \\
8.21102392339545	-41.8275875603864 \\
8.32302467908903	-37.1608894064872 \\
8.43502543478261	-32.494191252588 \\
8.54702619047619	-27.8274930986887 \\
8.65902694616977	-23.1607949447895 \\
8.77102770186336	-18.4940967908902 \\
8.88302845755694	-13.8273986369909 \\
8.99502921325052	-9.16070048309174 \\
9.1070299689441	-4.49400232919248 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0	100 \\
0.0330794847658176	99.0164241881401 \\
0.0661589695316352	98.0504658385093 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
0.0661589695316352	98.0504658385093 \\
0.169243635633141	98.0504658385093 \\
0.272328301734646	98.0504658385093 \\
0.375412967836151	98.0504658385093 \\
0.478497633937657	98.0504658385093 \\
0.581582300039162	98.0504658385093 \\
0.684666966140668	98.0504658385093 \\
0.787751632242173	98.0504658385093 \\
0.890836298343679	98.0504658385093 \\
0.993920964445184	98.0504658385093 \\
1.09700563054669	98.0504658385093 \\
1.20009029664819	98.0504658385093 \\
1.3031749627497	98.0504658385093 \\
1.40625962885121	98.0504658385093 \\
1.50934429495271	98.0504658385093 \\
1.61242896105422	98.0504658385093 \\
1.71551362715572	98.0504658385093 \\
1.81859829325723	98.0504658385093 \\
1.92168295935873	98.0504658385093 \\
2.02476762546024	98.0504658385093 \\
2.12785229156174	98.0504658385093 \\
2.23093695766325	98.0504658385093 \\
2.33402162376475	98.0504658385093 \\
2.43710628986626	98.0504658385093 \\
2.54019095596777	98.0504658385093 \\
2.64327562206927	98.0504658385093 \\
2.74636028817078	98.0504658385093 \\
2.84944495427228	98.0504658385093 \\
2.95252962037379	98.0504658385093 \\
3.05561428647529	98.0504658385093 \\
3.1586989525768	98.0504658385093 \\
3.2617836186783	98.0504658385093 \\
3.36486828477981	98.0504658385093 \\
3.46795295088131	98.0504658385093 \\
3.57103761698282	98.0504658385093 \\
3.67412228308432	98.0504658385093 \\
3.77720694918583	98.0504658385093 \\
3.88029161528734	98.0504658385093 \\
3.98337628138884	98.0504658385093 \\
4.08646094749035	98.0504658385093 \\
4.18954561359185	98.0504658385093 \\
4.29263027969336	98.0504658385093 \\
4.39571494579486	98.0504658385093 \\
4.49879961189637	98.0504658385093 \\
4.60188427799787	98.0504658385093 \\
4.70496894409938	98.0504658385093 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
4.70496894409938	98.0504658385093 \\
4.80988752727883	97.9913900596921 \\
4.91480611045828	97.8141627232403 \\
5.01972469363774	97.518783829154 \\
5.12464327681719	97.1052533774332 \\
5.22956185999664	96.5735713680778 \\
5.3344804431761	95.923737801088 \\
5.43939902635555	95.1557526764636 \\
5.544317609535	94.2696159942047 \\
5.64923619271445	93.2653277543113 \\
5.75415477589391	92.1428879567834 \\
5.85907335907336	90.9022966016209 \\
5.96399194225281	89.543553688824 \\
6.06891052543226	88.0666592183925 \\
6.17382910861172	86.4716131903265 \\
6.27874769179117	84.758415604626 \\
6.38366627497062	82.9270664612909 \\
6.48858485815007	80.9775657603214 \\
6.59350344132953	78.9099135017173 \\
6.69842202450898	76.7241096854787 \\
6.80334060768843	74.4201543116056 \\
6.90825919086789	71.9980473800979 \\
7.01317777404734	69.4577888909558 \\
7.11809635722679	66.7993788441791 \\
7.22301494040624	64.0228172397679 \\
7.3279335235857	61.1281040777222 \\
7.43285210676515	58.115239358042 \\
7.5377706899446	54.9842230807272 \\
7.64268927312405	51.735055245778 \\
7.74760785630351	48.3677358531942 \\
7.85252643948296	44.8822649029759 \\
7.95744502266241	41.2786423951231 \\
8.06236360584187	37.5568683296357 \\
8.16728218902132	33.7169427065139 \\
8.27220077220077	29.7588655257575 \\
8.37711935538022	25.6826367873666 \\
8.48203793855968	21.4882564913412 \\
8.58695652173913	17.1757246376812 \\
};
\addplot [semithick, black, forget plot]
table [row sep=\\]{%
8.58695652173913	17.1757246376812 \\
8.71697488354037	11.7582928959628 \\
8.84699324534161	6.34086115424431 \\
8.97701160714286	0.923429412525852 \\
9.1070299689441	-4.4940023291926 \\
};
\addplot [semithick, blue, dashed, forget plot]
table [row sep=\\]{%
0	0 \\
0.103448275862069	-3.06037455410226 \\
0.206896551724138	-6.0346016646849 \\
0.310344827586207	-8.92268133174792 \\
0.413793103448276	-11.7246135552913 \\
0.517241379310345	-14.4403983353151 \\
0.620689655172414	-17.0700356718193 \\
0.724137931034483	-19.6135255648038 \\
0.827586206896552	-22.0708680142687 \\
0.931034482758621	-24.442063020214 \\
1.03448275862069	-26.7271105826397 \\
1.13793103448276	-28.9260107015458 \\
1.24137931034483	-31.0387633769322 \\
1.3448275862069	-33.065368608799 \\
1.44827586206897	-35.0058263971463 \\
1.55172413793103	-36.8601367419738 \\
1.6551724137931	-38.6282996432818 \\
1.75862068965517	-40.3103151010702 \\
1.86206896551724	-41.9061831153389 \\
1.96551724137931	-43.415903686088 \\
2.06896551724138	-44.8394768133175 \\
2.17241379310345	-46.1769024970274 \\
2.27586206896552	-47.4281807372176 \\
2.37931034482759	-48.5933115338882 \\
2.48275862068966	-49.6722948870392 \\
2.58620689655172	-50.6651307966706 \\
2.68965517241379	-51.5718192627824 \\
2.79310344827586	-52.3923602853746 \\
2.89655172413793	-53.1267538644471 \\
3	-53.775 \\
};
\addplot [semithick, blue, dashed, forget plot]
table [row sep=\\]{%
3	-53.775 \\
3.10295392171024	-54.320396405029 \\
3.20590784342048	-54.752024736106 \\
3.30886176513072	-55.0698849932312 \\
3.41181568684096	-55.2739771764045 \\
3.51476960855121	-55.3643012856258 \\
3.61772353026145	-55.3408573208953 \\
3.72067745197169	-55.2036452822129 \\
3.82363137368193	-54.9526651695785 \\
3.92658529539217	-54.5879169829923 \\
4.02953921710241	-54.1094007224542 \\
4.13249313881265	-53.5171163879642 \\
4.23544706052289	-52.8110639795222 \\
4.33840098223314	-51.9912434971284 \\
4.44135490394338	-51.0576549407827 \\
4.54430882565362	-50.0102983104851 \\
4.64726274736386	-48.8491736062356 \\
4.7502166690741	-47.5742808280342 \\
4.85317059078434	-46.1856199758809 \\
4.95612451249458	-44.6831910497757 \\
5.05907843420482	-43.0669940497185 \\
5.16203235591507	-41.3370289757095 \\
5.26498627762531	-39.4932958277487 \\
5.36794019933555	-37.5357946058358 \\
5.47089412104579	-35.4645253099711 \\
5.57384804275603	-33.2794879401545 \\
5.67680196446627	-30.9806824963861 \\
5.77975588617651	-28.5681089786656 \\
5.88270980788675	-26.0417673869934 \\
5.98566372959699	-23.4016577213692 \\
6.08861765130724	-20.6477799817931 \\
6.19157157301748	-17.7801341682651 \\
6.29452549472772	-14.7987202807852 \\
6.39747941643796	-11.7035383193534 \\
6.5004333381482	-8.49458828396972 \\
6.60338725985844	-5.17187017463417 \\
6.70634118156868	-1.73538399134667 \\
6.80929510327893	1.81487026589272 \\
6.91224902498917	5.478892597084 \\
7.01520294669941	9.25668300222716 \\
7.11815686840965	13.1482414813223 \\
7.22111079011989	17.1535680343692 \\
7.32406471183013	21.2726626613681 \\
7.42701863354037	25.5055253623189 \\
};
\addplot [semithick, blue, dashed, forget plot]
table [row sep=\\]{%
7.42701863354037	25.5055253623189 \\
7.53901938923395	30.1722235162181 \\
7.65102014492754	34.8389216701174 \\
7.76302090062112	39.5056198240166 \\
7.8750216563147	44.1723179779158 \\
7.98702241200828	48.8390161318151 \\
8.09902316770186	53.5057142857143 \\
8.21102392339545	58.1724124396136 \\
8.32302467908903	62.8391105935128 \\
8.43502543478261	67.5058087474121 \\
8.54702619047619	72.1725069013114 \\
8.65902694616977	76.8392050552105 \\
8.77102770186336	81.5059032091098 \\
8.88302845755694	86.1726013630091 \\
8.99502921325052	90.8392995169083 \\
9.1070299689441	95.5059976708075 \\
};
\addplot [semithick, blue, dashed, forget plot]
table [row sep=\\]{%
0	0 \\
0.103448275862069	-3.01730083234245 \\
0.206896551724138	-5.86230677764566 \\
0.310344827586207	-8.53501783590963 \\
0.413793103448276	-11.0354340071344 \\
0.517241379310345	-13.3635552913199 \\
0.620689655172414	-15.5193816884661 \\
0.724137931034483	-17.5029131985731 \\
0.827586206896552	-19.3141498216409 \\
0.931034482758621	-20.9530915576694 \\
1.03448275862069	-22.4197384066587 \\
1.13793103448276	-23.7140903686088 \\
1.24137931034483	-24.8361474435196 \\
1.3448275862069	-25.7859096313912 \\
1.44827586206897	-26.5633769322235 \\
1.55172413793103	-27.1685493460166 \\
1.6551724137931	-27.6014268727705 \\
1.75862068965517	-27.8620095124851 \\
1.86206896551724	-27.9502972651605 \\
1.96551724137931	-27.8662901307967 \\
2.06896551724138	-27.6099881093936 \\
2.17241379310345	-27.1813912009513 \\
2.27586206896552	-26.5804994054697 \\
2.37931034482759	-25.8073127229489 \\
2.48275862068966	-24.8618311533888 \\
2.58620689655172	-23.7440546967895 \\
2.68965517241379	-22.453983353151 \\
2.79310344827586	-20.9916171224732 \\
2.89655172413793	-19.3569560047562 \\
3	-17.55 \\
};
\addplot [semithick, blue, dashed, forget plot]
table [row sep=\\]{%
3	-17.55 \\
3.10346215780998	-15.7140895558736 \\
3.20692431561997	-13.99307319934 \\
3.31038647342995	-12.386950930399 \\
3.41384863123994	-10.8957227490507 \\
3.51731078904992	-9.51938865529512 \\
3.6207729468599	-8.25794864913222 \\
3.72423510466989	-7.11140273056201 \\
3.82769726247987	-6.0797508995845 \\
3.93115942028985	-5.16299315619967 \\
4.03462157809984	-4.36112950040754 \\
4.13808373590982	-3.6741599322081 \\
4.24154589371981	-3.10208445160136 \\
4.34500805152979	-2.6449030585873 \\
4.44847020933977	-2.30261575316594 \\
4.55193236714976	-2.07522253533726 \\
4.65539452495974	-1.96272340510128 \\
4.75885668276973	-1.96511836245799 \\
4.86231884057971	-2.0824074074074 \\
4.96578099838969	-2.31459053994949 \\
5.06924315619968	-2.66166776008428 \\
5.17270531400966	-3.12363906781176 \\
5.27616747181965	-3.70050446313194 \\
5.37962962962963	-4.3922639460448 \\
5.48309178743961	-5.19891751655035 \\
5.5865539452496	-6.12046517464859 \\
5.69001610305958	-7.15690692033954 \\
5.79347826086956	-8.30824275362317 \\
5.89694041867955	-9.5744726744995 \\
6.00040257648953	-10.9555966829685 \\
6.10386473429952	-12.4516147790302 \\
6.2073268921095	-14.0625269626846 \\
6.31078904991948	-15.7883332339317 \\
6.41425120772947	-17.6290335927715 \\
6.51771336553945	-19.584628039204 \\
6.62117552334944	-21.6551165732291 \\
6.72463768115942	-23.840499194847 \\
6.8280998389694	-26.1407759040575 \\
6.93156199677939	-28.5559467008608 \\
7.03502415458937	-31.0860115852567 \\
7.13848631239935	-33.7309705572453 \\
7.24194847020934	-36.4908236168267 \\
7.34541062801932	-39.3655707640007 \\
7.44887278582931	-42.3552119987674 \\
7.55233494363929	-45.4597473211268 \\
7.65579710144927	-48.6791767310789 \\
7.75925925925926	-52.0135002286236 \\
7.86272141706924	-55.4627178137611 \\
7.96618357487923	-59.0268294864913 \\
8.06964573268921	-62.7058352468142 \\
8.17310789049919	-66.4997350947296 \\
8.27657004830918	-70.408529030238 \\
8.38003220611916	-74.4322170533388 \\
8.48349436392914	-78.5707991640324 \\
8.58695652173913	-82.8242753623188 \\
};
\addplot [semithick, blue, dashed, forget plot]
table [row sep=\\]{%
8.58695652173913	-82.8242753623188 \\
8.71697488354037	-88.2417071040372 \\
8.84699324534161	-93.6591388457557 \\
8.97701160714286	-99.0765705874741 \\
9.1070299689441	-104.494002329193 \\
};
\addplot [semithick, black, dashed, forget plot]
table [row sep=\\]{
3.0   -500.0 \\
3.0   500.0 \\
};

  \node (fig2) at (0.55,-10)
   {\includegraphics[scale=0.05]{jbplane.png}};
   
  \node (fig3) at (7.4,85)
   {\includegraphics[scale=0.05]{jbplane_intruder.png}};
   
    % Text and labels 
    %
%\node[text=black,text width=2cm,align=center] at (2,-90)  {\footnotesize Unsafeable for All Advisories};
%\node[text=white] at (7.5,-150)  {\footnotesize Safeable for CL1500};
%\node[text=white] at (4,70)  {\footnotesize Unsafeable for CL1500};
  \node[text=black, text width=2cm] at (5,-100)  {\footnotesize Unsafeable for CL1500};
  \node[text=white, text width=2cm] at (8,-150) {\footnotesize Safeable for CL1500};
  \node[text=black] at (1,25)  {\footnotesize Ownship};
  \node[text=white] at (7.4,110)  {\footnotesize Intruder};
  \node[text=white] at (3.65,-190)  {\footnotesize $\tau=\epsilon$};
   
\end{axis}

\end{tikzpicture}

==> flowchart_ACAS.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

\draw    (39.5, 25) rectangle (217.5, 65)   ;
\draw    (325, 86) rectangle (422.5, 126)   ;
\draw    (217.5,45) -- (282.5,45) ;


\draw    (282.5,45) -- (282.5,112) ;


\draw    (39.5, 160) rectangle (220.5, 200)   ;
\draw    (266.5, 160) rectangle (392.5, 200)   ;
\draw    (333.5,142) -- (373.6,142) ;


\draw    (439, 160) rectangle (536.5, 200)   ;
\draw    (282.5,112) -- (323.5,112) ;
\draw [shift={(325.5,112)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (333.5,142) -- (333.5,158) ;
\draw [shift={(333.5,160)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (373.6,142) -- (373.73,128) ;
\draw [shift={(373.75,126)}, rotate = 450.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (220.5,180) -- (264.5,180) ;
\draw [shift={(266.5,180)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

\draw    (392.5,180) -- (437,180) ;
\draw [shift={(439,180)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


\draw (128,46) node  [align=left] {Markov Decision Process};
\draw (373,107) node  [align=left] {Look-up table};
\draw (129,181) node  [align=left] {Sensor Measurements};
\draw (328,181) node  [align=left] {State Distribution};
\draw (488,180) node  [align=left] {Advisories};
\draw (127,148) node  [align=left] {\textit{Real-time Development}};
\draw (121,13) node  [align=left] {\textit{Offline Development}};

\end{tikzpicture}

\begin{figure}[h]
\caption{MDP Process ACAS Xa Flowchart}
\end{figure}

==> variables.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp3996428432779271] 
\draw (135.63,119.04) node  {\includegraphics[width=48.91pt,height=28.82pt]{jbplane.png}};
%Shape: Ellipse [id:dp3894724758501398] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.65 ] (54.95,70.99) .. controls (54.95,65.1) and (91.37,60.32) .. (136.3,60.32) .. controls (181.23,60.32) and (217.65,65.1) .. (217.65,70.99) .. controls (217.65,76.89) and (181.23,81.67) .. (136.3,81.67) .. controls (91.37,81.67) and (54.95,76.89) .. (54.95,70.99) -- cycle ;
%Straight Lines [id:da7576936543386232] 
\draw    (54.95,70.99) -- (54.68,160.41) ;


%Straight Lines [id:da3800568184610247] 
\draw    (217.65,70.99) -- (216.7,161.74) ;


%Shape: Arc [id:dp4911778733308567] 
\draw  [draw opacity=0] (54.6,160.22) .. controls (67.11,171.13) and (100.23,178.48) .. (138.96,177.74) .. controls (172.75,177.1) and (202.03,170.47) .. (216.97,161.23) -- (138.41,148.96) -- cycle ; \draw   (54.6,160.22) .. controls (67.11,171.13) and (100.23,178.48) .. (138.96,177.74) .. controls (172.75,177.1) and (202.03,170.47) .. (216.97,161.23) ;
%Image [id:dp007671315598136941] 
\draw (397.48,221.22) node [rotate=-358.9,xslant=0,xscale=-1] {\includegraphics[width=48.91pt,height=28.82pt]{jbplane_red.png}};
%Straight Lines [id:da5601121847185266] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (134.34,115.03) -- (233.96,113.74) ;
\draw [shift={(236.96,113.7)}, rotate = 539.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

%Straight Lines [id:da3849376306702803] 
\draw [line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (134.34,115.03) -- (134.3,7.2) ;
\draw [shift={(134.3,4.2)}, rotate = 449.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]  [draw opacity=0] (11.61,-5.58) -- (0,0) -- (11.61,5.58) -- cycle    ;

%Straight Lines [id:da1480991862682377] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (134.34,115.03) -- (134.3,30.2) ;
\draw [shift={(134.3,28.2)}, rotate = 449.97] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da39882930606373335] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (396.28,213.79) -- (396.3,285.2) ;
\draw [shift={(396.3,287.2)}, rotate = 269.98] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da0004919807338259474] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (292.31,111.03) -- (292.31,212.46) ;
\draw [shift={(292.31,212.46)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(292.31,111.03)}, rotate = 90] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7027606342387573] 
\draw    (136.3,70.99) -- (56.95,70.99) ;
\draw [shift={(54.95,70.99)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da33073552900249403] 
\draw    (33.08,164.41) -- (33.08,68.32) ;
\draw [shift={(33.08,68.32)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(33.08,164.41)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (147.64,12.27) node  [align=left] {{\fontfamily{ptm}\selectfont y}};
% Text Node
\draw (251.4,112.36) node  [align=left] {{\fontfamily{ptm}\selectfont x}};
% Text Node
\draw (260.55,278.86) node  [align=left] {{\fontfamily{ptm}\selectfont Vertical intruder velocity }$\displaystyle ( v_{I})$};
% Text Node
\draw (280.31,35.61) node  [align=left] {{\fontfamily{ptm}\selectfont Vertical ownship velocity (}$\displaystyle v_{o}${\fontfamily{ptm}\selectfont )}};
% Text Node
\draw (400.42,150.06) node  [align=left] {{\fontfamily{ptm}\selectfont Vertical separation (}$\displaystyle h)$};
% Text Node
\draw (13.72,115.03) node  [align=left] {$\displaystyle 2h_{p}$};
% Text Node
\draw (89.38,48.64) node  [align=left] {$\displaystyle r_{p}$};


\end{tikzpicture}

